The Akiyama Mean-Median Map Has Unbounded Transit Time and Discontinuous Limit

Open conjectures state that, for every $x\in[0,1]$, the orbit $\left(x_n\right)_{n=1}^\infty$ of the mean-median recursion $$x_{n+1}=(n+1)\cdot\mathrm{median}\left(x_1,\ldots,x_{n}\right)-\left(x_1+\cdots+x_n\right),\quad n\geqslant 3,$$ with initial data $\left(x_1,x_2,x_3\right)=(0,x,1)$, is eventually constant, and that its transit time and limit functions (of $x$) are unbounded and continuous, respectively. In this paper we prove that, for the slightly modified recursion $$x_{n+1}=n\cdot\mathrm{median}\left(x_1,\ldots,x_{n}\right)-\left(x_1+\cdots+x_n\right),\quad n\geqslant 3,$$ first suggested by Akiyama, the transit time function is unbounded but the limit function is discontinuous.

==> fig-mtau.tex <==
\begin{tabular}{ccc}
\begin{tikzpicture}
\begin{axis}[
	xmin=.4977477473,%0.4989177489,%0.499,
	xmax=.6779279635,%0.6720779221,%0.671,
	ymin=0,
	ymax=1868.727273,
    xtick={0.5,0.6666667},
    ytick={400,800,1200,1600},
    xticklabels={$\frac{1}{2}$,$\frac{2}{3}$},
    yticklabels={400,800,1200,1600},
	axis lines=middle,
    x axis line style=->,
    y axis line style=->,
	samples=100,
	xlabel=$x$,
	ylabel=$\tau(x)$,
	width=8cm,
    height=6cm
]
\draw[thick,color=newlightblue] plot coordinates  {(axis cs:.5000000, 4) (axis cs:.5025126, 73) (axis cs:.5025381, 73) (axis cs:.5025641, 73) (axis cs:.5025907, 73) (axis cs:.5026178, 73) (axis cs:.5026455, 73) (axis cs:.5026738, 73) (axis cs:.5027027, 73) (axis cs:.5027322, 73) (axis cs:.5027624, 73) (axis cs:.5027933, 73) (axis cs:.5028249, 73) (axis cs:.5028571, 73) (axis cs:.5028902, 73) (axis cs:.5029240, 73) (axis cs:.5029586, 73) (axis cs:.5029940, 73) (axis cs:.5030303, 73) (axis cs:.5030675, 73) (axis cs:.5031056, 73) (axis cs:.5031447, 73) (axis cs:.5031847, 73) (axis cs:.5032258, 73) (axis cs:.5032680, 73) (axis cs:.5033113, 73) (axis cs:.5033557, 73) (axis cs:.5034014, 73) (axis cs:.5034483, 73) (axis cs:.5034965, 73) (axis cs:.5035461, 73) (axis cs:.5035971, 73) (axis cs:.5036496, 73) (axis cs:.5037037, 73) (axis cs:.5037594, 73) (axis cs:.5038168, 73) (axis cs:.5038760, 73) (axis cs:.5039370, 73) (axis cs:.5040000, 73) (axis cs:.5040650, 73) (axis cs:.5041322, 73) (axis cs:.5042017, 73) (axis cs:.5042735, 73) (axis cs:.5043478, 73) (axis cs:.5044248, 73) (axis cs:.5045045, 73) (axis cs:.5045872, 73) (axis cs:.5046729, 73) (axis cs:.5047619, 73) (axis cs:.5048544, 73) (axis cs:.5049505, 73) (axis cs:.5050000, 73) (axis cs:.5050505, 73) (axis cs:.5051020, 73) (axis cs:.5051546, 73) (axis cs:.5052083, 73) (axis cs:.5052632, 73) (axis cs:.5053191, 73) (axis cs:.5053763, 73) (axis cs:.5054348, 73) (axis cs:.5054945, 73) (axis cs:.5055556, 73) (axis cs:.5056180, 73) (axis cs:.5056818, 73) (axis cs:.5057471, 73) (axis cs:.5058140, 73) (axis cs:.5058824, 73) (axis cs:.5059524, 73) (axis cs:.5060241, 73) (axis cs:.5060976, 73) (axis cs:.5061728, 73) (axis cs:.5062500, 73) (axis cs:.5063291, 73) (axis cs:.5064103, 73) (axis cs:.5064935, 73) (axis cs:.5065789, 73) (axis cs:.5066667, 73) (axis cs:.5067568, 73) (axis cs:.5068493, 73) (axis cs:.5069444, 73) (axis cs:.5070423, 73) (axis cs:.5071429, 73) (axis cs:.5072464, 73) (axis cs:.5073529, 73) (axis cs:.5074627, 73) (axis cs:.5075377, 73) (axis cs:.5075758, 73) (axis cs:.5076142, 73) (axis cs:.5076923, 73) (axis cs:.5077720, 73) (axis cs:.5078125, 73) (axis cs:.5078534, 73) (axis cs:.5079365, 73) (axis cs:.5080214, 73) (axis cs:.5080645, 73) (axis cs:.5081081, 73) (axis cs:.5081967, 73) (axis cs:.5082873, 73) (axis cs:.5083333, 73) (axis cs:.5083799, 73) (axis cs:.5084746, 73) (axis cs:.5085714, 73) (axis cs:.5086207, 73) (axis cs:.5086705, 73) (axis cs:.5087719, 73) (axis cs:.5088757, 73) (axis cs:.5089286, 73) (axis cs:.5089820, 73) (axis cs:.5090909, 73) (axis cs:.5092025, 73) (axis cs:.5092593, 73) (axis cs:.5093168, 73) (axis cs:.5094340, 73) (axis cs:.5095541, 73) (axis cs:.5096154, 73) (axis cs:.5096774, 73) (axis cs:.5098039, 73) (axis cs:.5099338, 73) (axis cs:.5100000, 73) (axis cs:.5100671, 73) (axis cs:.5101010, 73) (axis cs:.5102041, 73) (axis cs:.5103093, 73) (axis cs:.5103448, 73) (axis cs:.5104167, 73) (axis cs:.5104895, 73) (axis cs:.5105263, 73) (axis cs:.5106383, 73) (axis cs:.5107527, 73) (axis cs:.5107914, 73) (axis cs:.5108696, 73) (axis cs:.5109489, 73) (axis cs:.5109890, 73) (axis cs:.5111111, 73) (axis cs:.5112360, 73) (axis cs:.5112782, 73) (axis cs:.5113636, 73) (axis cs:.5114504, 73) (axis cs:.5114943, 73) (axis cs:.5116279, 73) (axis cs:.5117647, 73) (axis cs:.5118110, 73) (axis cs:.5119048, 73) (axis cs:.5120000, 73) (axis cs:.5120482, 75) (axis cs:.5121951, 75) (axis cs:.5123457, 75) (axis cs:.5123967, 75) (axis cs:.5125000, 75) (axis cs:.5125628, 75) (axis cs:.5126050, 75) (axis cs:.5126582, 75) (axis cs:.5126904, 75) (axis cs:.5128205, 75) (axis cs:.5129534, 75) (axis cs:.5129870, 75) (axis cs:.5130435, 67) (axis cs:.5130890, 83) (axis cs:.5131579, 75) (axis cs:.5132275, 75) (axis cs:.5132743, 75) (axis cs:.5133333, 75) (axis cs:.5133690, 75) (axis cs:.5135135, 75) (axis cs:.5136612, 75) (axis cs:.5136986, 75) (axis cs:.5137615, 75) (axis cs:.5138122, 75) (axis cs:.5138889, 75) (axis cs:.5139665, 75) (axis cs:.5140187, 83) (axis cs:.5140845, 55) (axis cs:.5141243, 61) (axis cs:.5142857, 51) (axis cs:.5144509, 77) (axis cs:.5144928, 47) (axis cs:.5145631, 63) (axis cs:.5146199, 109) (axis cs:.5147059, 77) (axis cs:.5147929, 73) (axis cs:.5148515, 73) (axis cs:.5149254, 73) (axis cs:.5149701, 73) (axis cs:.5150000, 73) (axis cs:.5151515, 73) (axis cs:.5153061, 73) (axis cs:.5153374, 73) (axis cs:.5153846, 73) (axis cs:.5154639, 73) (axis cs:.5155280, 73) (axis cs:.5156250, 73) (axis cs:.5157233, 73) (axis cs:.5157895, 73) (axis cs:.5158730, 73) (axis cs:.5159236, 73) (axis cs:.5159574, 73) (axis cs:.5161290, 73) (axis cs:.5163043, 77) (axis cs:.5163399, 309) (axis cs:.5163934, 81) (axis cs:.5164835, 83) (axis cs:.5165563, 93) (axis cs:.5166667, 63) (axis cs:.5167785, 361) (axis cs:.5168539, 55) (axis cs:.5169492, 53) (axis cs:.5170068, 75) (axis cs:.5170455, 97) (axis cs:.5172414, 75) (axis cs:.5174419, 71) (axis cs:.5174825, 71) (axis cs:.5175439, 65) (axis cs:.5175879, 75) (axis cs:.5176471, 75) (axis cs:.5177305, 83) (axis cs:.5177665, 263) (axis cs:.5178571, 65) (axis cs:.5179487, 39) (axis cs:.5179856, 73) (axis cs:.5180723, 63) (axis cs:.5181347, 205) (axis cs:.5181818, 75) (axis cs:.5182482, 73) (axis cs:.5182927, 131) (axis cs:.5183246, 127) (axis cs:.5185185, 49) (axis cs:.5187166, 137) (axis cs:.5187500, 93) (axis cs:.5187970, 201) (axis cs:.5188679, 33) (axis cs:.5189189, 137) (axis cs:.5189873, 43) (axis cs:.5190840, 117) (axis cs:.5191257, 53) (axis cs:.5192308, 29) (axis cs:.5193370, 311) (axis cs:.5193798, 205) (axis cs:.5194805, 207) (axis cs:.5195531, 333) (axis cs:.5196078, 97) (axis cs:.5196850, 189) (axis cs:.5197368, 53) (axis cs:.5197740, 265) (axis cs:.5200000, 293) (axis cs:.5202020, 27) (axis cs:.5202312, 129) (axis cs:.5202703, 59) (axis cs:.5203252, 127) (axis cs:.5204082, 119) (axis cs:.5204678, 103) (axis cs:.5205479, 45) (axis cs:.5206186, 59) (axis cs:.5206612, 73) (axis cs:.5207101, 281) (axis cs:.5208333, 89) (axis cs:.5209581, 155) (axis cs:.5210084, 41) (axis cs:.5210526, 61) (axis cs:.5211268, 103) (axis cs:.5212121, 661) (axis cs:.5212766, 145) (axis cs:.5213675, 149) (axis cs:.5214286, 111) (axis cs:.5214724, 73) (axis cs:.5215054, 25) (axis cs:.5217391, 199) (axis cs:.5219780, 87) (axis cs:.5220126, 107) (axis cs:.5220588, 109) (axis cs:.5221239, 101) (axis cs:.5222222, 91) (axis cs:.5222930, 265) (axis cs:.5223881, 65) (axis cs:.5224719, 51) (axis cs:.5225225, 93) (axis cs:.5225806, 275) (axis cs:.5226131, 85) (axis cs:.5227273, 39) (axis cs:.5228426, 85) (axis cs:.5228758, 103) (axis cs:.5229358, 139) (axis cs:.5229885, 55) (axis cs:.5230769, 99) (axis cs:.5231788, 513) (axis cs:.5232558, 41) (axis cs:.5233161, 43) (axis cs:.5233645, 73) (axis cs:.5234375, 61) (axis cs:.5234899, 195) (axis cs:.5235294, 23) (axis cs:.5235602, 95) (axis cs:.5238095, 51) (axis cs:.5240642, 83) (axis cs:.5240964, 21) (axis cs:.5241379, 103) (axis cs:.5241935, 131) (axis cs:.5242718, 97) (axis cs:.5243243, 75) (axis cs:.5243902, 51) (axis cs:.5244755, 107) (axis cs:.5245902, 173) (axis cs:.5246914, 59) (axis cs:.5247525, 133) (axis cs:.5248227, 43) (axis cs:.5248619, 193) (axis cs:.5250000, 121) (axis cs:.5251397, 89) (axis cs:.5251799, 41) (axis cs:.5252525, 49) (axis cs:.5253165, 113) (axis cs:.5254237, 51) (axis cs:.5255102, 51) (axis cs:.5255474, 51) (axis cs:.5256410, 51) (axis cs:.5257143, 51) (axis cs:.5257732, 51) (axis cs:.5258621, 49) (axis cs:.5259259, 49) (axis cs:.5259740, 45) (axis cs:.5260116, 47) (axis cs:.5260417, 47) (axis cs:.5263158, 47) (axis cs:.5265957, 49) (axis cs:.5266272, 49) (axis cs:.5266667, 49) (axis cs:.5267176, 47) (axis cs:.5267857, 51) (axis cs:.5268817, 51) (axis cs:.5269461, 51) (axis cs:.5270270, 51) (axis cs:.5271318, 55) (axis cs:.5271739, 79) (axis cs:.5272727, 49) (axis cs:.5273973, 41) (axis cs:.5274725, 149) (axis cs:.5275591, 115) (axis cs:.5276074, 213) (axis cs:.5276382, 173) (axis cs:.5277778, 33) (axis cs:.5279188, 139) (axis cs:.5279503, 55) (axis cs:.5280000, 85) (axis cs:.5280899, 91) (axis cs:.5281690, 143) (axis cs:.5282051, 57) (axis cs:.5283019, 125) (axis cs:.5284091, 65) (axis cs:.5284553, 65) (axis cs:.5284974, 107) (axis cs:.5285714, 67) (axis cs:.5286624, 113) (axis cs:.5287356, 83) (axis cs:.5287958, 41) (axis cs:.5288462, 55) (axis cs:.5289256, 93) (axis cs:.5289855, 155) (axis cs:.5290323, 101) (axis cs:.5290698, 97) (axis cs:.5291005, 81) (axis cs:.5294118, 19) (axis cs:.5297297, 195) (axis cs:.5297619, 43) (axis cs:.5298013, 79) (axis cs:.5298507, 97) (axis cs:.5299145, 163) (axis cs:.5300000, 27) (axis cs:.5300546, 55) (axis cs:.5301205, 67) (axis cs:.5302013, 169) (axis cs:.5303030, 17) (axis cs:.5303867, 103) (axis cs:.5304348, 31) (axis cs:.5304878, 361) (axis cs:.5306122, 51) (axis cs:.5307263, 219) (axis cs:.5307692, 27) (axis cs:.5308642, 69) (axis cs:.5309278, 55) (axis cs:.5309735, 75) (axis cs:.5310345, 225) (axis cs:.5310734, 37) (axis cs:.5312500, 75) (axis cs:.5314286, 69) (axis cs:.5314685, 37) (axis cs:.5315315, 43) (axis cs:.5315789, 23) (axis cs:.5316456, 27) (axis cs:.5317460, 145) (axis cs:.5317919, 137) (axis cs:.5319149, 111) (axis cs:.5320513, 31) (axis cs:.5321101, 75) (axis cs:.5321637, 83) (axis cs:.5322581, 39) (axis cs:.5323741, 119) (axis cs:.5324675, 37) (axis cs:.5325444, 131) (axis cs:.5326087, 57) (axis cs:.5326633, 71) (axis cs:.5327103, 31) (axis cs:.5327869, 75) (axis cs:.5328467, 137) (axis cs:.5328947, 19) (axis cs:.5329341, 43) (axis cs:.5329670, 67) (axis cs:.5329949, 85) (axis cs:.5333333, 15) (axis cs:.5336788, 47) (axis cs:.5337079, 43) (axis cs:.5337423, 137) (axis cs:.5337838, 21) (axis cs:.5338346, 107) (axis cs:.5338983, 39) (axis cs:.5339806, 95) (axis cs:.5340314, 21) (axis cs:.5340909, 31) (axis cs:.5341615, 71) (axis cs:.5342466, 31) (axis cs:.5343511, 47) (axis cs:.5343915, 141) (axis cs:.5344828, 53) (axis cs:.5345912, 71) (axis cs:.5346535, 293) (axis cs:.5347222, 187) (axis cs:.5347594, 259) (axis cs:.5348837, 49) (axis cs:.5350000, 93) (axis cs:.5350318, 357) (axis cs:.5350877, 37) (axis cs:.5351351, 83) (axis cs:.5352113, 47) (axis cs:.5352941, 29) (axis cs:.5353535, 153) (axis cs:.5354331, 231) (axis cs:.5354839, 59) (axis cs:.5355191, 217) (axis cs:.5357143, 43) (axis cs:.5359116, 75) (axis cs:.5359477, 367) (axis cs:.5360000, 183) (axis cs:.5360825, 191) (axis cs:.5361446, 73) (axis cs:.5362319, 75) (axis cs:.5363128, 41) (axis cs:.5363636, 31) (axis cs:.5364238, 169) (axis cs:.5364583, 55) (axis cs:.5365854, 51) (axis cs:.5367232, 47) (axis cs:.5367647, 21) (axis cs:.5368421, 89) (axis cs:.5369128, 125) (axis cs:.5370370, 13) (axis cs:.5371429, 105) (axis cs:.5371901, 59) (axis cs:.5372340, 453) (axis cs:.5373134, 23) (axis cs:.5374150, 279) (axis cs:.5375000, 73) (axis cs:.5375723, 107) (axis cs:.5376344, 27) (axis cs:.5376884, 81) (axis cs:.5377358, 91) (axis cs:.5378151, 39) (axis cs:.5378788, 35) (axis cs:.5379310, 185) (axis cs:.5379747, 175) (axis cs:.5380117, 185) (axis cs:.5380435, 341) (axis cs:.5380711, 717) (axis cs:.5384615, 65) (axis cs:.5388601, 149) (axis cs:.5388889, 325) (axis cs:.5389222, 313) (axis cs:.5389610, 255) (axis cs:.5390071, 73) (axis cs:.5390625, 41) (axis cs:.5391304, 101) (axis cs:.5392157, 37) (axis cs:.5392670, 107) (axis cs:.5393258, 193) (axis cs:.5393939, 151) (axis cs:.5394737, 43) (axis cs:.5395683, 83) (axis cs:.5396825, 243) (axis cs:.5397727, 203) (axis cs:.5398230, 145) (axis cs:.5398773, 187) (axis cs:.5400000, 57) (axis cs:.5401070, 157) (axis cs:.5401460, 591) (axis cs:.5402299, 259) (axis cs:.5403226, 53) (axis cs:.5403727, 441) (axis cs:.5404040, 159) (axis cs:.5405405, 91) (axis cs:.5406977, 73) (axis cs:.5407407, 259) (axis cs:.5408163, 67) (axis cs:.5408805, 27) (axis cs:.5409836, 49) (axis cs:.5410959, 129) (axis cs:.5411765, 121) (axis cs:.5412371, 137) (axis cs:.5412844, 31) (axis cs:.5413534, 23) (axis cs:.5414013, 49) (axis cs:.5414365, 149) (axis cs:.5416667, 25) (axis cs:.5418994, 321) (axis cs:.5419355, 97) (axis cs:.5419847, 71) (axis cs:.5420561, 43) (axis cs:.5421053, 83) (axis cs:.5421687, 155) (axis cs:.5422535, 177) (axis cs:.5423729, 113) (axis cs:.5424837, 29) (axis cs:.5425532, 127) (axis cs:.5426357, 347) (axis cs:.5426829, 163) (axis cs:.5427136, 185) (axis cs:.5428571, 125) (axis cs:.5430108, 79) (axis cs:.5430464, 69) (axis cs:.5431034, 83) (axis cs:.5431472, 91) (axis cs:.5432099, 259) (axis cs:.5433071, 41) (axis cs:.5433526, 133) (axis cs:.5434783, 103) (axis cs:.5435897, 141) (axis cs:.5436242, 155) (axis cs:.5436893, 57) (axis cs:.5437500, 109) (axis cs:.5438596, 63) (axis cs:.5439560, 53) (axis cs:.5440000, 191) (axis cs:.5440414, 83) (axis cs:.5441176, 59) (axis cs:.5442177, 43) (axis cs:.5443038, 57) (axis cs:.5443787, 153) (axis cs:.5444444, 29) (axis cs:.5445026, 87) (axis cs:.5445545, 233) (axis cs:.5446429, 159) (axis cs:.5447154, 31) (axis cs:.5447761, 57) (axis cs:.5448276, 129) (axis cs:.5448718, 83) (axis cs:.5449102, 271) (axis cs:.5449438, 49) (axis cs:.5449735, 197) (axis cs:.5450000, 165) (axis cs:.5454545, 37) (axis cs:.5459184, 119) (axis cs:.5459459, 93) (axis cs:.5459770, 89) (axis cs:.5460123, 103) (axis cs:.5460526, 67) (axis cs:.5460993, 63) (axis cs:.5461538, 147) (axis cs:.5462185, 145) (axis cs:.5462963, 163) (axis cs:.5463918, 89) (axis cs:.5464481, 533) (axis cs:.5465116, 205) (axis cs:.5465839, 553) (axis cs:.5466667, 479) (axis cs:.5467626, 91) (axis cs:.5468750, 55) (axis cs:.5469613, 563) (axis cs:.5470085, 41) (axis cs:.5470588, 239) (axis cs:.5471698, 127) (axis cs:.5472973, 115) (axis cs:.5473684, 359) (axis cs:.5474453, 221) (axis cs:.5474860, 305) (axis cs:.5476190, 25) (axis cs:.5477387, 121) (axis cs:.5477707, 215) (axis cs:.5478261, 81) (axis cs:.5478723, 407) (axis cs:.5479452, 99) (axis cs:.5480226, 113) (axis cs:.5480769, 37) (axis cs:.5481481, 37) (axis cs:.5481928, 83) (axis cs:.5482234, 177) (axis cs:.5483871, 87) (axis cs:.5485714, 209) (axis cs:.5486111, 115) (axis cs:.5486726, 165) (axis cs:.5487179, 303) (axis cs:.5487805, 97) (axis cs:.5488722, 47) (axis cs:.5489130, 107) (axis cs:.5490196, 181) (axis cs:.5491329, 81) (axis cs:.5491803, 33) (axis cs:.5492228, 503) (axis cs:.5492958, 141) (axis cs:.5493827, 87) (axis cs:.5494505, 143) (axis cs:.5495495, 105) (axis cs:.5496183, 61) (axis cs:.5496689, 69) (axis cs:.5497076, 127) (axis cs:.5497382, 441) (axis cs:.5500000, 41) (axis cs:.5502646, 415) (axis cs:.5502959, 101) (axis cs:.5503356, 261) (axis cs:.5503876, 115) (axis cs:.5504587, 131) (axis cs:.5505050, 287) (axis cs:.5505618, 85) (axis cs:.5506329, 121) (axis cs:.5507246, 151) (axis cs:.5508021, 347) (axis cs:.5508475, 89) (axis cs:.5508982, 45) (axis cs:.5510204, 115) (axis cs:.5511364, 73) (axis cs:.5511811, 169) (axis cs:.5512821, 77) (axis cs:.5513514, 89) (axis cs:.5514019, 83) (axis cs:.5514706, 147) (axis cs:.5515152, 293) (axis cs:.5515464, 447) (axis cs:.5517241, 43) (axis cs:.5519126, 237) (axis cs:.5519481, 39) (axis cs:.5520000, 61) (axis cs:.5520833, 71) (axis cs:.5521472, 43) (axis cs:.5522388, 55) (axis cs:.5523256, 33) (axis cs:.5523810, 19) (axis cs:.5524476, 35) (axis cs:.5524862, 79) (axis cs:.5526316, 35) (axis cs:.5527638, 339) (axis cs:.5527950, 99) (axis cs:.5528455, 49) (axis cs:.5529412, 133) (axis cs:.5530303, 73) (axis cs:.5530726, 77) (axis cs:.5531915, 127) (axis cs:.5532995, 465) (axis cs:.5533333, 89) (axis cs:.5533981, 51) (axis cs:.5534591, 35) (axis cs:.5535714, 41) (axis cs:.5536723, 97) (axis cs:.5537190, 21) (axis cs:.5537634, 35) (axis cs:.5538462, 25) (axis cs:.5539568, 35) (axis cs:.5540541, 61) (axis cs:.5541401, 127) (axis cs:.5542169, 65) (axis cs:.5542857, 31) (axis cs:.5543478, 43) (axis cs:.5544041, 39) (axis cs:.5544554, 167) (axis cs:.5545455, 245) (axis cs:.5546218, 135) (axis cs:.5546875, 155) (axis cs:.5547445, 49) (axis cs:.5547945, 91) (axis cs:.5548387, 45) (axis cs:.5548780, 43) (axis cs:.5549133, 115) (axis cs:.5549451, 105) (axis cs:.5549738, 65) (axis cs:.5550000, 31) (axis cs:.5555556, 15) (axis cs:.5561224, 155) (axis cs:.5561497, 81) (axis cs:.5561798, 57) (axis cs:.5562130, 25) (axis cs:.5562500, 835) (axis cs:.5562914, 101) (axis cs:.5563380, 35) (axis cs:.5563910, 99) (axis cs:.5564516, 45) (axis cs:.5565217, 17) (axis cs:.5566038, 25) (axis cs:.5567010, 111) (axis cs:.5567568, 89) (axis cs:.5568182, 33) (axis cs:.5568862, 63) (axis cs:.5569620, 85) (axis cs:.5570470, 119) (axis cs:.5571429, 49) (axis cs:.5572519, 265) (axis cs:.5572917, 219) (axis cs:.5573770, 59) (axis cs:.5574713, 101) (axis cs:.5575221, 25) (axis cs:.5575758, 139) (axis cs:.5576923, 39) (axis cs:.5577889, 297) (axis cs:.5578231, 43) (axis cs:.5578947, 237) (axis cs:.5579710, 81) (axis cs:.5580110, 35) (axis cs:.5581395, 71) (axis cs:.5582822, 203) (axis cs:.5583333, 91) (axis cs:.5583756, 39) (axis cs:.5584416, 43) (axis cs:.5585106, 101) (axis cs:.5585586, 21) (axis cs:.5586207, 51) (axis cs:.5586592, 31) (axis cs:.5588235, 23) (axis cs:.5589744, 105) (axis cs:.5590062, 235) (axis cs:.5590551, 83) (axis cs:.5591398, 85) (axis cs:.5592105, 195) (axis cs:.5593220, 71) (axis cs:.5594406, 47) (axis cs:.5595238, 69) (axis cs:.5595855, 81) (axis cs:.5596330, 335) (axis cs:.5597015, 99) (axis cs:.5597484, 77) (axis cs:.5597826, 89) (axis cs:.5600000, 89) (axis cs:.5602094, 41) (axis cs:.5602410, 37) (axis cs:.5602837, 83) (axis cs:.5603448, 47) (axis cs:.5604396, 179) (axis cs:.5605096, 233) (axis cs:.5606061, 51) (axis cs:.5606936, 33) (axis cs:.5607477, 65) (axis cs:.5608108, 41) (axis cs:.5608466, 741) (axis cs:.5609756, 35) (axis cs:.5611111, 27) (axis cs:.5611511, 71) (axis cs:.5612245, 97) (axis cs:.5612903, 41) (axis cs:.5614035, 45) (axis cs:.5614973, 67) (axis cs:.5615385, 67) (axis cs:.5616438, 63) (axis cs:.5617284, 63) (axis cs:.5617978, 63) (axis cs:.5618557, 61) (axis cs:.5619048, 61) (axis cs:.5619835, 61) (axis cs:.5620438, 61) (axis cs:.5620915, 61) (axis cs:.5621302, 61) (axis cs:.5621622, 61) (axis cs:.5625000, 11) (axis cs:.5628141, 61) (axis cs:.5628415, 61) (axis cs:.5628743, 61) (axis cs:.5629139, 61) (axis cs:.5629630, 61) (axis cs:.5630252, 61) (axis cs:.5631068, 61) (axis cs:.5631579, 61) (axis cs:.5632184, 63) (axis cs:.5632911, 63) (axis cs:.5633803, 65) (axis cs:.5634518, 65) (axis cs:.5634921, 77) (axis cs:.5635359, 45) (axis cs:.5636364, 67) (axis cs:.5637584, 199) (axis cs:.5638298, 29) (axis cs:.5639098, 81) (axis cs:.5639535, 35) (axis cs:.5641026, 147) (axis cs:.5642458, 161) (axis cs:.5642857, 109) (axis cs:.5643564, 211) (axis cs:.5644172, 121) (axis cs:.5645161, 51) (axis cs:.5646259, 75) (axis cs:.5647059, 91) (axis cs:.5647668, 37) (axis cs:.5648148, 57) (axis cs:.5648855, 153) (axis cs:.5649351, 273) (axis cs:.5649718, 133) (axis cs:.5650000, 127) (axis cs:.5652174, 23) (axis cs:.5654450, 39) (axis cs:.5654762, 57) (axis cs:.5655172, 93) (axis cs:.5655738, 85) (axis cs:.5656566, 53) (axis cs:.5657143, 65) (axis cs:.5657895, 21) (axis cs:.5658915, 119) (axis cs:.5659341, 147) (axis cs:.5660377, 63) (axis cs:.5661376, 79) (axis cs:.5661765, 35) (axis cs:.5662651, 37) (axis cs:.5663265, 55) (axis cs:.5663717, 217) (axis cs:.5664336, 147) (axis cs:.5664740, 143) (axis cs:.5666667, 93) (axis cs:.5668449, 65) (axis cs:.5668790, 439) (axis cs:.5669291, 45) (axis cs:.5670103, 209) (axis cs:.5670732, 189) (axis cs:.5671642, 57) (axis cs:.5672515, 503) (axis cs:.5673077, 89) (axis cs:.5673759, 107) (axis cs:.5674157, 51) (axis cs:.5675676, 29) (axis cs:.5677083, 63) (axis cs:.5677419, 303) (axis cs:.5677966, 95) (axis cs:.5678392, 47) (axis cs:.5679012, 21) (axis cs:.5680000, 61) (axis cs:.5680473, 71) (axis cs:.5681818, 67) (axis cs:.5683060, 165) (axis cs:.5683453, 149) (axis cs:.5684211, 45) (axis cs:.5684932, 17) (axis cs:.5685279, 107) (axis cs:.5686274, 109) (axis cs:.5687500, 59) (axis cs:.5688073, 153) (axis cs:.5688623, 131) (axis cs:.5689655, 25) (axis cs:.5690608, 93) (axis cs:.5691057, 53) (axis cs:.5691489, 25) (axis cs:.5692308, 15) (axis cs:.5693431, 21) (axis cs:.5694444, 51) (axis cs:.5695364, 27) (axis cs:.5696203, 19) (axis cs:.5696970, 97) (axis cs:.5697674, 91) (axis cs:.5698324, 115) (axis cs:.5698925, 47) (axis cs:.5699482, 345) (axis cs:.5700000, 31) (axis cs:.5700935, 87) (axis cs:.5701754, 47) (axis cs:.5702479, 73) (axis cs:.5703125, 45) (axis cs:.5703704, 93) (axis cs:.5704225, 17) (axis cs:.5704698, 27) (axis cs:.5705128, 51) (axis cs:.5705521, 37) (axis cs:.5705882, 117) (axis cs:.5706215, 75) (axis cs:.5706522, 111) (axis cs:.5706806, 97) (axis cs:.5707071, 87) (axis cs:.5714286, 21) (axis cs:.5721649, 51) (axis cs:.5721925, 183) (axis cs:.5722222, 73) (axis cs:.5722543, 197) (axis cs:.5722892, 47) (axis cs:.5723270, 227) (axis cs:.5723684, 75) (axis cs:.5724138, 57) (axis cs:.5724638, 129) (axis cs:.5725191, 145) (axis cs:.5725806, 391) (axis cs:.5726496, 219) (axis cs:.5727273, 25) (axis cs:.5728155, 183) (axis cs:.5728643, 61) (axis cs:.5729167, 107) (axis cs:.5729730, 61) (axis cs:.5730337, 171) (axis cs:.5730994, 145) (axis cs:.5731707, 89) (axis cs:.5732484, 159) (axis cs:.5733333, 63) (axis cs:.5734266, 33) (axis cs:.5735294, 31) (axis cs:.5736041, 269) (axis cs:.5736434, 59) (axis cs:.5736842, 41) (axis cs:.5737705, 19) (axis cs:.5738636, 129) (axis cs:.5739130, 29) (axis cs:.5739645, 43) (axis cs:.5740741, 43) (axis cs:.5741935, 379) (axis cs:.5742574, 35) (axis cs:.5743243, 65) (axis cs:.5743590, 189) (axis cs:.5744681, 33) (axis cs:.5745856, 245) (axis cs:.5746269, 35) (axis cs:.5747126, 85) (axis cs:.5748031, 263) (axis cs:.5748503, 241) (axis cs:.5750000, 21) (axis cs:.5751295, 531) (axis cs:.5751634, 91) (axis cs:.5752212, 63) (axis cs:.5752688, 211) (axis cs:.5753425, 29) (axis cs:.5754190, 105) (axis cs:.5754717, 21) (axis cs:.5755396, 71) (axis cs:.5755814, 39) (axis cs:.5757576, 57) (axis cs:.5759162, 161) (axis cs:.5759494, 169) (axis cs:.5760000, 163) (axis cs:.5760870, 127) (axis cs:.5761589, 173) (axis cs:.5762712, 35) (axis cs:.5763889, 69) (axis cs:.5764706, 223) (axis cs:.5765306, 85) (axis cs:.5765766, 129) (axis cs:.5766423, 103) (axis cs:.5766871, 231) (axis cs:.5767196, 107) (axis cs:.5769231, 23) (axis cs:.5771429, 179) (axis cs:.5771812, 463) (axis cs:.5772358, 119) (axis cs:.5773196, 137) (axis cs:.5773810, 123) (axis cs:.5774648, 99) (axis cs:.5775401, 77) (axis cs:.5775862, 13) (axis cs:.5776398, 267) (axis cs:.5777778, 27) (axis cs:.5778894, 151) (axis cs:.5779221, 77) (axis cs:.5779817, 177) (axis cs:.5780347, 91) (axis cs:.5781250, 45) (axis cs:.5782313, 95) (axis cs:.5783133, 131) (axis cs:.5783784, 89) (axis cs:.5784314, 93) (axis cs:.5785124, 233) (axis cs:.5785714, 15) (axis cs:.5786164, 153) (axis cs:.5786517, 123) (axis cs:.5786802, 343) (axis cs:.5789474, 37) (axis cs:.5792350, 65) (axis cs:.5792683, 123) (axis cs:.5793103, 411) (axis cs:.5793651, 109) (axis cs:.5794393, 115) (axis cs:.5794872, 145) (axis cs:.5795455, 93) (axis cs:.5796178, 99) (axis cs:.5797101, 45) (axis cs:.5797872, 25) (axis cs:.5798319, 47) (axis cs:.5798817, 217) (axis cs:.5800000, 37) (axis cs:.5801105, 49) (axis cs:.5801527, 79) (axis cs:.5802469, 89) (axis cs:.5803109, 243) (axis cs:.5803571, 65) (axis cs:.5804196, 125) (axis cs:.5804598, 53) (axis cs:.5806452, 107) (axis cs:.5808081, 163) (axis cs:.5808383, 505) (axis cs:.5808824, 17) (axis cs:.5809524, 27) (axis cs:.5810056, 51) (axis cs:.5810811, 19) (axis cs:.5811518, 63) (axis cs:.5811966, 61) (axis cs:.5812500, 77) (axis cs:.5813953, 67) (axis cs:.5815217, 63) (axis cs:.5815603, 63) (axis cs:.5816327, 63) (axis cs:.5816993, 63) (axis cs:.5818182, 63) (axis cs:.5819209, 47) (axis cs:.5819672, 161) (axis cs:.5820106, 59) (axis cs:.5820896, 59) (axis cs:.5821918, 159) (axis cs:.5822785, 83) (axis cs:.5823529, 79) (axis cs:.5824176, 51) (axis cs:.5824742, 53) (axis cs:.5825243, 53) (axis cs:.5826087, 51) (axis cs:.5826772, 51) (axis cs:.5827338, 51) (axis cs:.5827815, 51) (axis cs:.5828221, 51) (axis cs:.5828571, 51) (axis cs:.5828877, 51) (axis cs:.5829146, 51) (axis cs:.5833333, 9) (axis cs:.5837563, 51) (axis cs:.5837838, 51) (axis cs:.5838150, 51) (axis cs:.5838509, 51) (axis cs:.5838926, 51) (axis cs:.5839416, 51) (axis cs:.5840000, 51) (axis cs:.5840708, 51) (axis cs:.5841584, 53) (axis cs:.5842105, 53) (axis cs:.5842697, 57) (axis cs:.5843373, 93) (axis cs:.5844156, 67) (axis cs:.5845070, 81) (axis cs:.5846154, 43) (axis cs:.5846995, 61) (axis cs:.5847458, 35) (axis cs:.5847953, 33) (axis cs:.5849057, 49) (axis cs:.5850000, 63) (axis cs:.5850340, 63) (axis cs:.5851064, 63) (axis cs:.5851852, 63) (axis cs:.5852273, 63) (axis cs:.5853659, 63) (axis cs:.5854922, 65) (axis cs:.5855263, 67) (axis cs:.5855856, 207) (axis cs:.5856354, 167) (axis cs:.5857143, 77) (axis cs:.5857988, 49) (axis cs:.5858586, 97) (axis cs:.5859375, 19) (axis cs:.5859873, 39) (axis cs:.5860215, 111) (axis cs:.5862069, 17) (axis cs:.5863874, 107) (axis cs:.5864198, 379) (axis cs:.5864662, 111) (axis cs:.5865385, 115) (axis cs:.5865922, 115) (axis cs:.5866667, 41) (axis cs:.5867347, 35) (axis cs:.5867769, 45) (axis cs:.5868263, 75) (axis cs:.5869565, 73) (axis cs:.5870968, 101) (axis cs:.5871560, 205) (axis cs:.5872093, 229) (axis cs:.5873016, 37) (axis cs:.5874126, 61) (axis cs:.5875000, 33) (axis cs:.5875706, 85) (axis cs:.5876289, 219) (axis cs:.5877193, 87) (axis cs:.5877863, 43) (axis cs:.5878378, 25) (axis cs:.5878788, 51) (axis cs:.5879121, 29) (axis cs:.5879397, 89) (axis cs:.5882353, 55) (axis cs:.5885417, 49) (axis cs:.5885714, 63) (axis cs:.5886076, 67) (axis cs:.5886525, 61) (axis cs:.5887097, 89) (axis cs:.5887850, 39) (axis cs:.5888325, 159) (axis cs:.5888889, 67) (axis cs:.5889571, 287) (axis cs:.5890411, 127) (axis cs:.5891473, 81) (axis cs:.5891892, 91) (axis cs:.5892857, 59) (axis cs:.5894040, 213) (axis cs:.5894737, 203) (axis cs:.5895522, 51) (axis cs:.5895954, 405) (axis cs:.5897436, 61) (axis cs:.5898876, 45) (axis cs:.5899281, 161) (axis cs:.5900000, 15) (axis cs:.5900621, 325) (axis cs:.5901639, 41) (axis cs:.5902778, 407) (axis cs:.5903614, 83) (axis cs:.5904255, 39) (axis cs:.5904762, 177) (axis cs:.5905512, 55) (axis cs:.5906040, 105) (axis cs:.5906433, 111) (axis cs:.5906736, 113) (axis cs:.5909091, 27) (axis cs:.5911602, 133) (axis cs:.5911950, 313) (axis cs:.5912409, 59) (axis cs:.5913043, 69) (axis cs:.5913978, 195) (axis cs:.5914634, 53) (axis cs:.5915493, 33) (axis cs:.5916230, 43) (axis cs:.5916667, 27) (axis cs:.5917160, 191) (axis cs:.5918367, 789) (axis cs:.5919540, 31) (axis cs:.5920000, 177) (axis cs:.5921053, 13) (axis cs:.5921788, 31) (axis cs:.5922330, 93) (axis cs:.5923077, 21) (axis cs:.5923567, 49) (axis cs:.5923913, 183) (axis cs:.5925926, 125) (axis cs:.5927835, 553) (axis cs:.5928144, 135) (axis cs:.5928571, 55) (axis cs:.5929204, 375) (axis cs:.5929648, 141) (axis cs:.5930233, 35) (axis cs:.5931034, 53) (axis cs:.5932203, 31) (axis cs:.5933333, 49) (axis cs:.5934066, 313) (axis cs:.5934959, 113) (axis cs:.5935484, 231) (axis cs:.5935829, 119) (axis cs:.5937500, 25) (axis cs:.5939086, 47) (axis cs:.5939394, 25) (axis cs:.5939850, 117) (axis cs:.5940594, 107) (axis cs:.5941176, 133) (axis cs:.5942029, 31) (axis cs:.5942857, 109) (axis cs:.5943396, 179) (axis cs:.5944056, 183) (axis cs:.5944444, 137) (axis cs:.5945946, 73) (axis cs:.5947368, 171) (axis cs:.5947712, 75) (axis cs:.5948276, 117) (axis cs:.5948718, 493) (axis cs:.5949367, 95) (axis cs:.5950000, 393) (axis cs:.5950413, 335) (axis cs:.5950920, 163) (axis cs:.5952381, 217) (axis cs:.5953757, 233) (axis cs:.5954198, 181) (axis cs:.5955056, 389) (axis cs:.5955882, 55) (axis cs:.5956284, 239) (axis cs:.5957447, 177) (axis cs:.5958549, 99) (axis cs:.5958904, 91) (axis cs:.5959596, 109) (axis cs:.5960265, 149) (axis cs:.5961538, 55) (axis cs:.5962733, 417) (axis cs:.5963303, 297) (axis cs:.5963855, 73) (axis cs:.5964912, 145) (axis cs:.5965909, 429) (axis cs:.5966387, 107) (axis cs:.5966851, 143) (axis cs:.5967742, 81) (axis cs:.5968586, 175) (axis cs:.5968992, 277) (axis cs:.5969388, 73) (axis cs:.5970149, 87) (axis cs:.5971223, 169) (axis cs:.5972222, 163) (axis cs:.5973154, 87) (axis cs:.5974026, 23) (axis cs:.5974843, 289) (axis cs:.5975610, 137) (axis cs:.5976331, 443) (axis cs:.5977011, 47) (axis cs:.5977654, 269) (axis cs:.5978261, 399) (axis cs:.5978836, 373) (axis cs:.5979381, 145) (axis cs:.5979899, 41) (axis cs:.5980392, 35) (axis cs:.5981308, 77) (axis cs:.5982143, 143) (axis cs:.5982906, 167) (axis cs:.5983607, 39) (axis cs:.5984252, 41) (axis cs:.5984848, 25) (axis cs:.5985401, 197) (axis cs:.5985915, 107) (axis cs:.5986395, 95) (axis cs:.5986842, 45) (axis cs:.5987261, 63) (axis cs:.5987654, 17) (axis cs:.5988024, 255) (axis cs:.5988372, 89) (axis cs:.5988701, 927) (axis cs:.5989011, 75) (axis cs:.5989305, 215) (axis cs:.5989583, 79) (axis cs:.5989848, 143) (axis cs:.6000000, 35) (axis cs:.6010101, 31) (axis cs:.6010363, 787) (axis cs:.6010638, 159) (axis cs:.6010929, 37) (axis cs:.6011236, 51) (axis cs:.6011561, 171) (axis cs:.6011905, 93) (axis cs:.6012270, 295) (axis cs:.6012658, 23) (axis cs:.6013072, 101) (axis cs:.6013514, 49) (axis cs:.6013986, 51) (axis cs:.6014493, 15) (axis cs:.6015038, 111) (axis cs:.6015625, 65) (axis cs:.6016260, 153) (axis cs:.6016949, 75) (axis cs:.6017699, 741) (axis cs:.6018519, 51) (axis cs:.6019417, 149) (axis cs:.6020408, 77) (axis cs:.6020942, 267) (axis cs:.6021505, 327) (axis cs:.6022099, 137) (axis cs:.6022727, 217) (axis cs:.6023392, 111) (axis cs:.6024096, 145) (axis cs:.6024845, 217) (axis cs:.6025641, 87) (axis cs:.6026490, 699) (axis cs:.6027397, 69) (axis cs:.6028369, 149) (axis cs:.6029412, 39) (axis cs:.6030151, 55) (axis cs:.6030534, 339) (axis cs:.6030928, 81) (axis cs:.6031746, 79) (axis cs:.6032609, 65) (axis cs:.6033058, 287) (axis cs:.6033520, 641) (axis cs:.6034483, 19) (axis cs:.6035503, 61) (axis cs:.6036036, 277) (axis cs:.6036585, 107) (axis cs:.6037736, 47) (axis cs:.6038961, 443) (axis cs:.6039604, 299) (axis cs:.6040268, 143) (axis cs:.6040609, 709) (axis cs:.6041667, 59) (axis cs:.6042781, 179) (axis cs:.6043165, 383) (axis cs:.6043956, 1055) (axis cs:.6044776, 257) (axis cs:.6045198, 159) (axis cs:.6046512, 33) (axis cs:.6047904, 33) (axis cs:.6048387, 47) (axis cs:.6049383, 77) (axis cs:.6050000, 159) (axis cs:.6050420, 143) (axis cs:.6050955, 217) (axis cs:.6051282, 55) (axis cs:.6052632, 85) (axis cs:.6054054, 371) (axis cs:.6054422, 75) (axis cs:.6055046, 349) (axis cs:.6055556, 65) (axis cs:.6056338, 49) (axis cs:.6057143, 117) (axis cs:.6057692, 113) (axis cs:.6058394, 167) (axis cs:.6058824, 135) (axis cs:.6060606, 71) (axis cs:.6062176, 391) (axis cs:.6062500, 117) (axis cs:.6062992, 679) (axis cs:.6063830, 95) (axis cs:.6064516, 275) (axis cs:.6065574, 51) (axis cs:.6066667, 17) (axis cs:.6067416, 209) (axis cs:.6068376, 149) (axis cs:.6068966, 55) (axis cs:.6069364, 169) (axis cs:.6071429, 45) (axis cs:.6073298, 65) (axis cs:.6073620, 779) (axis cs:.6074074, 581) (axis cs:.6074766, 511) (axis cs:.6075269, 83) (axis cs:.6075949, 291) (axis cs:.6076923, 95) (axis cs:.6077348, 219) (axis cs:.6078431, 267) (axis cs:.6079545, 103) (axis cs:.6080000, 79) (axis cs:.6080402, 219) (axis cs:.6081081, 423) (axis cs:.6081871, 75) (axis cs:.6082474, 85) (axis cs:.6083333, 229) (axis cs:.6083916, 77) (axis cs:.6084337, 265) (axis cs:.6084656, 285) (axis cs:.6086957, 59) (axis cs:.6089385, 291) (axis cs:.6089744, 73) (axis cs:.6090226, 41) (axis cs:.6090909, 37) (axis cs:.6091371, 87) (axis cs:.6091954, 95) (axis cs:.6092715, 177) (axis cs:.6093750, 35) (axis cs:.6094675, 49) (axis cs:.6095238, 147) (axis cs:.6095890, 131) (axis cs:.6096257, 91) (axis cs:.6097561, 121) (axis cs:.6098901, 95) (axis cs:.6099291, 39) (axis cs:.6100000, 223) (axis cs:.6100629, 55) (axis cs:.6101695, 165) (axis cs:.6102564, 103) (axis cs:.6102941, 165) (axis cs:.6103896, 63) (axis cs:.6104651, 65) (axis cs:.6105263, 283) (axis cs:.6106195, 121) (axis cs:.6106870, 299) (axis cs:.6107383, 135) (axis cs:.6107784, 787) (axis cs:.6108108, 85) (axis cs:.6111111, 43) (axis cs:.6113990, 205) (axis cs:.6114286, 121) (axis cs:.6114650, 349) (axis cs:.6115108, 141) (axis cs:.6115702, 57) (axis cs:.6116505, 29) (axis cs:.6117021, 431) (axis cs:.6117647, 201) (axis cs:.6118421, 59) (axis cs:.6119403, 69) (axis cs:.6120219, 145) (axis cs:.6120690, 93) (axis cs:.6121212, 31) (axis cs:.6122449, 65) (axis cs:.6123596, 339) (axis cs:.6124031, 83) (axis cs:.6125000, 81) (axis cs:.6125654, 57) (axis cs:.6126126, 91) (axis cs:.6126761, 123) (axis cs:.6127168, 97) (axis cs:.6129032, 13) (axis cs:.6130653, 95) (axis cs:.6130952, 117) (axis cs:.6131387, 83) (axis cs:.6132075, 79) (axis cs:.6132597, 183) (axis cs:.6133333, 65) (axis cs:.6134021, 95) (axis cs:.6134454, 61) (axis cs:.6134969, 61) (axis cs:.6136364, 69) (axis cs:.6137566, 339) (axis cs:.6137931, 191) (axis cs:.6138614, 59) (axis cs:.6139241, 75) (axis cs:.6140351, 65) (axis cs:.6141304, 137) (axis cs:.6141732, 185) (axis cs:.6142132, 43) (axis cs:.6142857, 47) (axis cs:.6143791, 81) (axis cs:.6144578, 17) (axis cs:.6145251, 123) (axis cs:.6145833, 27) (axis cs:.6146789, 57) (axis cs:.6147541, 27) (axis cs:.6148148, 99) (axis cs:.6148649, 79) (axis cs:.6149068, 139) (axis cs:.6149425, 559) (axis cs:.6149733, 505) (axis cs:.6150000, 153) (axis cs:.6153846, 171) (axis cs:.6157895, 41) (axis cs:.6158192, 39) (axis cs:.6158537, 159) (axis cs:.6158940, 147) (axis cs:.6159420, 201) (axis cs:.6160000, 31) (axis cs:.6160714, 261) (axis cs:.6161616, 27) (axis cs:.6162162, 133) (axis cs:.6162791, 41) (axis cs:.6163522, 113) (axis cs:.6164384, 147) (axis cs:.6165414, 71) (axis cs:.6165803, 35) (axis cs:.6166667, 71) (axis cs:.6167665, 183) (axis cs:.6168224, 215) (axis cs:.6168831, 119) (axis cs:.6170213, 77) (axis cs:.6171429, 65) (axis cs:.6171875, 133) (axis cs:.6172840, 27) (axis cs:.6173469, 107) (axis cs:.6173913, 117) (axis cs:.6174497, 73) (axis cs:.6174863, 75) (axis cs:.6176471, 37) (axis cs:.6178010, 69) (axis cs:.6178344, 79) (axis cs:.6178862, 45) (axis cs:.6179775, 69) (axis cs:.6180556, 81) (axis cs:.6180905, 369) (axis cs:.6181818, 69) (axis cs:.6182796, 47) (axis cs:.6183206, 25) (axis cs:.6184211, 375) (axis cs:.6184971, 225) (axis cs:.6185567, 21) (axis cs:.6186441, 27) (axis cs:.6187050, 63) (axis cs:.6187500, 229) (axis cs:.6187845, 79) (axis cs:.6190476, 45) (axis cs:.6192893, 51) (axis cs:.6193182, 55) (axis cs:.6193548, 169) (axis cs:.6194030, 67) (axis cs:.6194690, 117) (axis cs:.6195652, 69) (axis cs:.6196319, 159) (axis cs:.6197183, 161) (axis cs:.6197917, 87) (axis cs:.6198347, 147) (axis cs:.6198830, 135) (axis cs:.6200000, 31) (axis cs:.6201117, 91) (axis cs:.6201550, 83) (axis cs:.6202532, 25) (axis cs:.6203209, 111) (axis cs:.6203704, 161) (axis cs:.6204380, 141) (axis cs:.6204819, 147) (axis cs:.6205128, 45) (axis cs:.6206897, 33) (axis cs:.6208791, 97) (axis cs:.6209150, 81) (axis cs:.6209677, 129) (axis cs:.6210526, 177) (axis cs:.6211180, 201) (axis cs:.6212121, 445) (axis cs:.6213018, 49) (axis cs:.6213592, 179) (axis cs:.6214286, 175) (axis cs:.6214689, 665) (axis cs:.6216216, 15) (axis cs:.6217617, 1159) (axis cs:.6217949, 147) (axis cs:.6218487, 127) (axis cs:.6219512, 83) (axis cs:.6220472, 45) (axis cs:.6220930, 165) (axis cs:.6222222, 27) (axis cs:.6223404, 115) (axis cs:.6223776, 61) (axis cs:.6224490, 155) (axis cs:.6225166, 287) (axis cs:.6226415, 63) (axis cs:.6227545, 81) (axis cs:.6228070, 449) (axis cs:.6228571, 61) (axis cs:.6229508, 159) (axis cs:.6230366, 213) (axis cs:.6230769, 59) (axis cs:.6231156, 253) (axis cs:.6231884, 47) (axis cs:.6232877, 107) (axis cs:.6233766, 53) (axis cs:.6234568, 35) (axis cs:.6235294, 149) (axis cs:.6235955, 95) (axis cs:.6236559, 59) (axis cs:.6237113, 137) (axis cs:.6237624, 101) (axis cs:.6238532, 145) (axis cs:.6239316, 101) (axis cs:.6240000, 65) (axis cs:.6240602, 97) (axis cs:.6241135, 113) (axis cs:.6241611, 183) (axis cs:.6242038, 1017) (axis cs:.6242424, 113) (axis cs:.6242775, 101) (axis cs:.6243094, 201) (axis cs:.6243386, 701) (axis cs:.6243655, 277) (axis cs:.6250000, 27) (axis cs:.6256410, 85) (axis cs:.6256684, 63) (axis cs:.6256983, 209) (axis cs:.6257310, 67) (axis cs:.6257669, 57) (axis cs:.6258065, 197) (axis cs:.6258503, 101) (axis cs:.6258993, 27) (axis cs:.6259542, 275) (axis cs:.6260163, 33) (axis cs:.6260870, 79) (axis cs:.6261682, 39) (axis cs:.6262626, 281) (axis cs:.6263158, 39) (axis cs:.6263736, 121) (axis cs:.6264368, 201) (axis cs:.6265060, 119) (axis cs:.6265823, 111) (axis cs:.6266667, 51) (axis cs:.6267606, 1713) (axis cs:.6268657, 99) (axis cs:.6269430, 139) (axis cs:.6269841, 33) (axis cs:.6270270, 145) (axis cs:.6271186, 135) (axis cs:.6272189, 103) (axis cs:.6272727, 85) (axis cs:.6273292, 87) (axis cs:.6274510, 51) (axis cs:.6275510, 137) (axis cs:.6275862, 173) (axis cs:.6276596, 289) (axis cs:.6277372, 249) (axis cs:.6277778, 45) (axis cs:.6279070, 121) (axis cs:.6280488, 159) (axis cs:.6280992, 79) (axis cs:.6281407, 305) (axis cs:.6282051, 41) (axis cs:.6282723, 27) (axis cs:.6283186, 47) (axis cs:.6283784, 181) (axis cs:.6284153, 161) (axis cs:.6285714, 33) (axis cs:.6287425, 135) (axis cs:.6287879, 479) (axis cs:.6288660, 255) (axis cs:.6289308, 19) (axis cs:.6290323, 95) (axis cs:.6291391, 227) (axis cs:.6292135, 135) (axis cs:.6293103, 175) (axis cs:.6293706, 61) (axis cs:.6294118, 103) (axis cs:.6294416, 77) (axis cs:.6296296, 11) (axis cs:.6298343, 65) (axis cs:.6298701, 29) (axis cs:.6299213, 123) (axis cs:.6300000, 37) (axis cs:.6300578, 221) (axis cs:.6301370, 33) (axis cs:.6302083, 21) (axis cs:.6302521, 19) (axis cs:.6303030, 55) (axis cs:.6304348, 99) (axis cs:.6305732, 27) (axis cs:.6306306, 337) (axis cs:.6306818, 167) (axis cs:.6307692, 99) (axis cs:.6308725, 177) (axis cs:.6309524, 51) (axis cs:.6310160, 43) (axis cs:.6310680, 15) (axis cs:.6311475, 99) (axis cs:.6312057, 27) (axis cs:.6312500, 241) (axis cs:.6312849, 95) (axis cs:.6313131, 43) (axis cs:.6315789, 55) (axis cs:.6318681, 153) (axis cs:.6319018, 213) (axis cs:.6319444, 125) (axis cs:.6320000, 65) (axis cs:.6320755, 43) (axis cs:.6321244, 37) (axis cs:.6321839, 23) (axis cs:.6322581, 205) (axis cs:.6323529, 115) (axis cs:.6324324, 119) (axis cs:.6324786, 85) (axis cs:.6325301, 103) (axis cs:.6326531, 41) (axis cs:.6327684, 47) (axis cs:.6328125, 77) (axis cs:.6329114, 815) (axis cs:.6329787, 103) (axis cs:.6330275, 133) (axis cs:.6330935, 139) (axis cs:.6331361, 59) (axis cs:.6331658, 37) (axis cs:.6333333, 37) (axis cs:.6335079, 67) (axis cs:.6335404, 31) (axis cs:.6335878, 47) (axis cs:.6336634, 135) (axis cs:.6337209, 59) (axis cs:.6338028, 49) (axis cs:.6338798, 49) (axis cs:.6339286, 17) (axis cs:.6339869, 35) (axis cs:.6340206, 95) (axis cs:.6341463, 21) (axis cs:.6342857, 335) (axis cs:.6343284, 195) (axis cs:.6344086, 33) (axis cs:.6344828, 357) (axis cs:.6345178, 235) (axis cs:.6346154, 65) (axis cs:.6347305, 53) (axis cs:.6347826, 45) (axis cs:.6348315, 73) (axis cs:.6349206, 71) (axis cs:.6350000, 39) (axis cs:.6350365, 23) (axis cs:.6351351, 69) (axis cs:.6352201, 31) (axis cs:.6352941, 33) (axis cs:.6353591, 145) (axis cs:.6354167, 137) (axis cs:.6355140, 27) (axis cs:.6355932, 47) (axis cs:.6356589, 55) (axis cs:.6357143, 101) (axis cs:.6357616, 71) (axis cs:.6358025, 137) (axis cs:.6358382, 143) (axis cs:.6358696, 95) (axis cs:.6358974, 47) (axis cs:.6363636, 13) (axis cs:.6368421, 75) (axis cs:.6368715, 265) (axis cs:.6369048, 57) (axis cs:.6369427, 59) (axis cs:.6369863, 33) (axis cs:.6370370, 167) (axis cs:.6370968, 285) (axis cs:.6371681, 107) (axis cs:.6372549, 145) (axis cs:.6373057, 27) (axis cs:.6373626, 99) (axis cs:.6374269, 137) (axis cs:.6375000, 67) (axis cs:.6375839, 139) (axis cs:.6376812, 53) (axis cs:.6377551, 281) (axis cs:.6377953, 855) (axis cs:.6378378, 25) (axis cs:.6379310, 23) (axis cs:.6380368, 95) (axis cs:.6380952, 33) (axis cs:.6381579, 203) (axis cs:.6381910, 125) (axis cs:.6382979, 71) (axis cs:.6384181, 67) (axis cs:.6384615, 65) (axis cs:.6385542, 189) (axis cs:.6386555, 127) (axis cs:.6387097, 117) (axis cs:.6387435, 127) (axis cs:.6388889, 35) (axis cs:.6390533, 131) (axis cs:.6390977, 95) (axis cs:.6391753, 143) (axis cs:.6392405, 43) (axis cs:.6393443, 21) (axis cs:.6394558, 43) (axis cs:.6395349, 161) (axis cs:.6395939, 99) (axis cs:.6396396, 63) (axis cs:.6397059, 205) (axis cs:.6397516, 19) (axis cs:.6397849, 187) (axis cs:.6400000, 53) (axis cs:.6402116, 75) (axis cs:.6402439, 87) (axis cs:.6402878, 63) (axis cs:.6403509, 33) (axis cs:.6404494, 51) (axis cs:.6405229, 57) (axis cs:.6406250, 17) (axis cs:.6407186, 201) (axis cs:.6407767, 57) (axis cs:.6408451, 133) (axis cs:.6408840, 145) (axis cs:.6410256, 47) (axis cs:.6411765, 223) (axis cs:.6412214, 61) (axis cs:.6413043, 57) (axis cs:.6413793, 51) (axis cs:.6414141, 43) (axis cs:.6415094, 41) (axis cs:.6416185, 81) (axis cs:.6416667, 53) (axis cs:.6417112, 77) (axis cs:.6417910, 33) (axis cs:.6418919, 209) (axis cs:.6419753, 31) (axis cs:.6420455, 107) (axis cs:.6421053, 143) (axis cs:.6422018, 41) (axis cs:.6422764, 193) (axis cs:.6423358, 55) (axis cs:.6423841, 213) (axis cs:.6424242, 223) (axis cs:.6424581, 133) (axis cs:.6424870, 95) (axis cs:.6428571, 19) (axis cs:.6432161, 49) (axis cs:.6432432, 337) (axis cs:.6432749, 163) (axis cs:.6433121, 45) (axis cs:.6433566, 37) (axis cs:.6434109, 133) (axis cs:.6434783, 103) (axis cs:.6435644, 81) (axis cs:.6436170, 197) (axis cs:.6436782, 309) (axis cs:.6437500, 203) (axis cs:.6438356, 25) (axis cs:.6439394, 1051) (axis cs:.6439791, 119) (axis cs:.6440678, 37) (axis cs:.6441718, 257) (axis cs:.6442308, 31) (axis cs:.6442953, 109) (axis cs:.6443299, 65) (axis cs:.6444444, 27) (axis cs:.6445783, 97) (axis cs:.6446281, 69) (axis cs:.6446700, 73) (axis cs:.6447368, 127) (axis cs:.6448087, 51) (axis cs:.6448598, 149) (axis cs:.6449275, 317) (axis cs:.6449704, 387) (axis cs:.6450000, 85) (axis cs:.6451613, 55) (axis cs:.6453488, 449) (axis cs:.6453901, 45) (axis cs:.6454545, 467) (axis cs:.6455026, 135) (axis cs:.6455696, 65) (axis cs:.6456693, 55) (axis cs:.6457143, 249) (axis cs:.6458333, 303) (axis cs:.6459627, 29) (axis cs:.6460177, 61) (axis cs:.6460674, 65) (axis cs:.6461538, 97) (axis cs:.6462585, 77) (axis cs:.6463415, 47) (axis cs:.6464088, 113) (axis cs:.6464646, 37) (axis cs:.6465517, 91) (axis cs:.6466165, 85) (axis cs:.6466667, 117) (axis cs:.6467066, 21) (axis cs:.6467391, 91) (axis cs:.6470588, 37) (axis cs:.6473684, 381) (axis cs:.6473988, 27) (axis cs:.6474359, 83) (axis cs:.6474820, 53) (axis cs:.6475410, 331) (axis cs:.6476190, 77) (axis cs:.6476684, 187) (axis cs:.6477273, 47) (axis cs:.6477987, 135) (axis cs:.6478873, 53) (axis cs:.6479592, 135) (axis cs:.6480000, 179) (axis cs:.6480447, 157) (axis cs:.6481481, 79) (axis cs:.6482412, 331) (axis cs:.6482759, 161) (axis cs:.6483516, 49) (axis cs:.6484375, 71) (axis cs:.6484848, 43) (axis cs:.6486486, 45) (axis cs:.6488095, 105) (axis cs:.6488550, 167) (axis cs:.6489362, 51) (axis cs:.6490066, 69) (axis cs:.6491228, 21) (axis cs:.6492147, 311) (axis cs:.6492537, 39) (axis cs:.6493506, 79) (axis cs:.6494253, 61) (axis cs:.6494845, 135) (axis cs:.6495726, 247) (axis cs:.6496350, 307) (axis cs:.6496815, 99) (axis cs:.6497175, 29) (axis cs:.6497462, 109) (axis cs:.6500000, 15) (axis cs:.6502732, 51) (axis cs:.6503067, 89) (axis cs:.6503497, 137) (axis cs:.6504065, 53) (axis cs:.6504854, 243) (axis cs:.6505376, 29) (axis cs:.6506024, 77) (axis cs:.6506849, 73) (axis cs:.6507936, 93) (axis cs:.6508876, 65) (axis cs:.6509434, 33) (axis cs:.6510067, 207) (axis cs:.6510417, 67) (axis cs:.6511628, 35) (axis cs:.6512821, 33) (axis cs:.6513158, 157) (axis cs:.6513761, 55) (axis cs:.6514286, 197) (axis cs:.6515152, 17) (axis cs:.6516129, 29) (axis cs:.6516854, 137) (axis cs:.6517857, 37) (axis cs:.6518519, 93) (axis cs:.6518987, 59) (axis cs:.6519337, 125) (axis cs:.6521739, 25) (axis cs:.6524064, 51) (axis cs:.6524390, 127) (axis cs:.6524823, 71) (axis cs:.6525424, 67) (axis cs:.6526316, 261) (axis cs:.6526946, 61) (axis cs:.6527778, 125) (axis cs:.6528497, 301) (axis cs:.6528926, 699) (axis cs:.6529412, 141) (axis cs:.6530612, 77) (axis cs:.6531792, 101) (axis cs:.6532258, 99) (axis cs:.6532663, 119) (axis cs:.6533333, 1507) (axis cs:.6534091, 741) (axis cs:.6534653, 37) (axis cs:.6535433, 113) (axis cs:.6535948, 25) (axis cs:.6536313, 173) (axis cs:.6538462, 37) (axis cs:.6540541, 79) (axis cs:.6540880, 19) (axis cs:.6541353, 35) (axis cs:.6542056, 65) (axis cs:.6542553, 119) (axis cs:.6543210, 83) (axis cs:.6544118, 257) (axis cs:.6544503, 117) (axis cs:.6545455, 29) (axis cs:.6546392, 65) (axis cs:.6546763, 135) (axis cs:.6547619, 49) (axis cs:.6548223, 291) (axis cs:.6548673, 73) (axis cs:.6549296, 93) (axis cs:.6549708, 39) (axis cs:.6550000, 387) (axis cs:.6551724, 57) (axis cs:.6553672, 57) (axis cs:.6554054, 59) (axis cs:.6554622, 43) (axis cs:.6555556, 89) (axis cs:.6556291, 147) (axis cs:.6557377, 65) (axis cs:.6558442, 171) (axis cs:.6559140, 111) (axis cs:.6560000, 31) (axis cs:.6560510, 41) (axis cs:.6560847, 21) (axis cs:.6562500, 113) (axis cs:.6564103, 61) (axis cs:.6564417, 87) (axis cs:.6564885, 305) (axis cs:.6565657, 61) (axis cs:.6566265, 225) (axis cs:.6567164, 35) (axis cs:.6568047, 111) (axis cs:.6568627, 37) (axis cs:.6569343, 111) (axis cs:.6569767, 49) (axis cs:.6571429, 23) (axis cs:.6573034, 65) (axis cs:.6573427, 165) (axis cs:.6574074, 73) (axis cs:.6574586, 95) (axis cs:.6575342, 65) (axis cs:.6576087, 291) (axis cs:.6576577, 25) (axis cs:.6577181, 69) (axis cs:.6577540, 243) (axis cs:.6578947, 63) (axis cs:.6580311, 83) (axis cs:.6580645, 55) (axis cs:.6581197, 65) (axis cs:.6581633, 67) (axis cs:.6582278, 43) (axis cs:.6582915, 43) (axis cs:.6583333, 43) (axis cs:.6583851, 43) (axis cs:.6585366, 43) (axis cs:.6586826, 41) (axis cs:.6587302, 41) (axis cs:.6588235, 41) (axis cs:.6589147, 41) (axis cs:.6589595, 41) (axis cs:.6590909, 41) (axis cs:.6592179, 41) (axis cs:.6592593, 41) (axis cs:.6593407, 41) (axis cs:.6594203, 41) (axis cs:.6594595, 41) (axis cs:.6595745, 41) (axis cs:.6596859, 41) (axis cs:.6597222, 41) (axis cs:.6597938, 41) (axis cs:.6598639, 41) (axis cs:.6598985, 41) (axis cs:.6600000, 41) (axis cs:.6601307, 41) (axis cs:.6601942, 41) (axis cs:.6602564, 41) (axis cs:.6603774, 41) (axis cs:.6604938, 41) (axis cs:.6605505, 41) (axis cs:.6606061, 41) (axis cs:.6607143, 41) (axis cs:.6608187, 41) (axis cs:.6608696, 41) (axis cs:.6609195, 27) (axis cs:.6610169, 41) (axis cs:.6611111, 29) (axis cs:.6611570, 47) (axis cs:.6612022, 43) (axis cs:.6612903, 43) (axis cs:.6613757, 43) (axis cs:.6614173, 49) (axis cs:.6614583, 85) (axis cs:.6615385, 183) (axis cs:.6616162, 101) (axis cs:.6616541, 101) (axis cs:.6617647, 41) (axis cs:.6618705, 45) (axis cs:.6619718, 63) (axis cs:.6620690, 67) (axis cs:.6621622, 57) (axis cs:.6622517, 65) (axis cs:.6623377, 65) (axis cs:.6624204, 59) (axis cs:.6625000, 63) (axis cs:.6625767, 63) (axis cs:.6626506, 63) (axis cs:.6627219, 63) (axis cs:.6627907, 63) (axis cs:.6628571, 63) (axis cs:.6629213, 63) (axis cs:.6629834, 63) (axis cs:.6630435, 63) (axis cs:.6631016, 63) (axis cs:.6631579, 63) (axis cs:.6632124, 63) (axis cs:.6632653, 63) (axis cs:.6633166, 63) (axis cs:.6633663, 63) (axis cs:.6634615, 63) (axis cs:.6635514, 63) (axis cs:.6636364, 63) (axis cs:.6637168, 63) (axis cs:.6637931, 63) (axis cs:.6638655, 63) (axis cs:.6639344, 63) (axis cs:.6640000, 63) (axis cs:.6640625, 63) (axis cs:.6641221, 63) (axis cs:.6641791, 63) (axis cs:.6642336, 63) (axis cs:.6642857, 63) (axis cs:.6643357, 63) (axis cs:.6643836, 63) (axis cs:.6644295, 63) (axis cs:.6644737, 63) (axis cs:.6645161, 63) (axis cs:.6645570, 63) (axis cs:.6645963, 63) (axis cs:.6646341, 63) (axis cs:.6646707, 63) (axis cs:.6647059, 63) (axis cs:.6647399, 63) (axis cs:.6647727, 63) (axis cs:.6648045, 63) (axis cs:.6648352, 63) (axis cs:.6648649, 63) (axis cs:.6648936, 63) (axis cs:.6649215, 63) (axis cs:.6649485, 63) (axis cs:.6649746, 63) (axis cs:.6650000, 63) (axis cs:.6666667, 7)};
\draw[dashed] (axis cs:.5,0) -- (axis cs:.5,4);
\draw[dashed] (axis cs:.6666667,0) -- (axis cs:.6666667,7);
\end{axis}
\end{tikzpicture}&\phantom{a}&\begin{tikzpicture}
\begin{axis}[
	xmin=.4977477473,%0.4989177489,%0.499,
	xmax=.6779279635,%0.6720779221,%0.671,
	ymin=0.48,
	ymax=5.4,
    xtick={0.5,0.6666667},
    ytick={1,2,3,4,5},
    xticklabels={$\frac{1}{2}$,$\frac{2}{3}$},
	axis lines=middle,
    x axis line style=->,
    y axis line style=->,
	samples=100,
	xlabel=$x$,
	ylabel=$m(x)$,
	width=8cm,
    height=6cm
]
\draw[thick,color=newpurple] plot coordinates  {(axis cs:.5000000, .5000000) (axis cs:.5025126, .6045854) (axis cs:.5025381, .6056472) (axis cs:.5025641, .6067308) (axis cs:.5025907, .6078368) (axis cs:.5026178, .6089660) (axis cs:.5026455, .6101190) (axis cs:.5026738, .6112968) (axis cs:.5027027, .6125000) (axis cs:.5027322, .6137295) (axis cs:.5027624, .6149862) (axis cs:.5027933, .6162709) (axis cs:.5028249, .6175847) (axis cs:.5028571, .6189286) (axis cs:.5028902, .6203035) (axis cs:.5029240, .6217105) (axis cs:.5029586, .6231509) (axis cs:.5029940, .6246257) (axis cs:.5030303, .6261364) (axis cs:.5030675, .6276840) (axis cs:.5031056, .6292702) (axis cs:.5031447, .6308962) (axis cs:.5031847, .6325637) (axis cs:.5032258, .6342742) (axis cs:.5032680, .6360294) (axis cs:.5033113, .6378311) (axis cs:.5033557, .6396812) (axis cs:.5034014, .6415816) (axis cs:.5034483, .6435345) (axis cs:.5034965, .6455420) (axis cs:.5035461, .6476064) (axis cs:.5035971, .6497302) (axis cs:.5036496, .6519161) (axis cs:.5037037, .6541667) (axis cs:.5037594, .6564850) (axis cs:.5038168, .6588740) (axis cs:.5038760, .6613372) (axis cs:.5039370, .6638780) (axis cs:.5040000, .6665000) (axis cs:.5040650, .6692073) (axis cs:.5041322, .6720041) (axis cs:.5042017, .6748950) (axis cs:.5042735, .6778846) (axis cs:.5043478, .6809783) (axis cs:.5044248, .6841814) (axis cs:.5045045, .6875000) (axis cs:.5045872, .6909404) (axis cs:.5046729, .6945093) (axis cs:.5047619, .6982143) (axis cs:.5048544, .7020631) (axis cs:.5049505, .7060644) (axis cs:.5050000, .7081250) (axis cs:.5050505, .7102273) (axis cs:.5051020, .7123724) (axis cs:.5051546, .7145619) (axis cs:.5052083, .7167969) (axis cs:.5052632, .7190789) (axis cs:.5053191, .7214096) (axis cs:.5053763, .7237903) (axis cs:.5054348, .7262228) (axis cs:.5054945, .7287088) (axis cs:.5055556, .7312500) (axis cs:.5056180, .7338483) (axis cs:.5056818, .7365057) (axis cs:.5057471, .7392241) (axis cs:.5058140, .7420058) (axis cs:.5058824, .7448529) (axis cs:.5059524, .7477679) (axis cs:.5060241, .7507530) (axis cs:.5060976, .7538110) (axis cs:.5061728, .7569444) (axis cs:.5062500, .7601562) (axis cs:.5063291, .7634494) (axis cs:.5064103, .7668269) (axis cs:.5064935, .7702922) (axis cs:.5065789, .7738487) (axis cs:.5066667, .7775000) (axis cs:.5067568, .7812500) (axis cs:.5068493, .7851027) (axis cs:.5069444, .7890625) (axis cs:.5070423, .7931338) (axis cs:.5071429, .7973214) (axis cs:.5072464, .8016304) (axis cs:.5073529, .8060662) (axis cs:.5074627, .8106343) (axis cs:.5075377, .8137563) (axis cs:.5075758, .8153409) (axis cs:.5076142, .8169416) (axis cs:.5076923, .8201923) (axis cs:.5077720, .8235104) (axis cs:.5078125, .8251953) (axis cs:.5078534, .8268979) (axis cs:.5079365, .8303571) (axis cs:.5080214, .8338904) (axis cs:.5080645, .8356855) (axis cs:.5081081, .8375000) (axis cs:.5081967, .8411885) (axis cs:.5082873, .8449586) (axis cs:.5083333, .8468750) (axis cs:.5083799, .8488128) (axis cs:.5084746, .8527542) (axis cs:.5085714, .8567857) (axis cs:.5086207, .8588362) (axis cs:.5086705, .8609104) (axis cs:.5087719, .8651316) (axis cs:.5088757, .8694527) (axis cs:.5089286, .8716518) (axis cs:.5089820, .8738772) (axis cs:.5090909, .8784091) (axis cs:.5092025, .8830521) (axis cs:.5092593, .8854167) (axis cs:.5093168, .8878106) (axis cs:.5094340, .8926887) (axis cs:.5095541, .8976911) (axis cs:.5096154, .9002404) (axis cs:.5096774, .9028226) (axis cs:.5098039, .9080882) (axis cs:.5099338, .9134934) (axis cs:.5100000, .9162500) (axis cs:.5100671, .9190436) (axis cs:.5101010, .9204545) (axis cs:.5102041, .9247449) (axis cs:.5103093, .9291237) (axis cs:.5103448, .9306034) (axis cs:.5104167, .9335938) (axis cs:.5104895, .9366259) (axis cs:.5105263, .9381579) (axis cs:.5106383, .9428191) (axis cs:.5107527, .9475806) (axis cs:.5107914, .9491906) (axis cs:.5108696, .9524457) (axis cs:.5109489, .9557482) (axis cs:.5109890, .9574176) (axis cs:.5111111, .9625000) (axis cs:.5112360, .9676966) (axis cs:.5112782, .9694549) (axis cs:.5113636, .9730114) (axis cs:.5114504, .9766221) (axis cs:.5114943, .9784483) (axis cs:.5116279, .9840116) (axis cs:.5117647, .9897059) (axis cs:.5118110, .9916339) (axis cs:.5119048, .9955357) (axis cs:.5120000, .9995000) (axis cs:.5120482, 1.001506) (axis cs:.5121951, 1.007622) (axis cs:.5123457, 1.013889) (axis cs:.5123967, 1.016012) (axis cs:.5125000, 1.020312) (axis cs:.5125628, 1.022927) (axis cs:.5126050, 1.024685) (axis cs:.5126582, 1.026899) (axis cs:.5126904, 1.028236) (axis cs:.5128205, 1.033654) (axis cs:.5129534, 1.039184) (axis cs:.5129870, 1.040584) (axis cs:.5130435, 1.029891) (axis cs:.5130890, 1.044830) (axis cs:.5131579, 1.047697) (axis cs:.5132275, 1.050595) (axis cs:.5132743, 1.052544) (axis cs:.5133333, 1.055000) (axis cs:.5133690, 1.056484) (axis cs:.5135135, 1.062500) (axis cs:.5136612, 1.068648) (axis cs:.5136986, 1.070205) (axis cs:.5137615, 1.072821) (axis cs:.5138122, 1.074931) (axis cs:.5138889, 1.078125) (axis cs:.5139665, 1.081355) (axis cs:.5140187, 1.083528) (axis cs:.5140845, 1.) (axis cs:.5141243, 1.040254) (axis cs:.5142857, 1.) (axis cs:.5144509, 1.076590) (axis cs:.5144928, 1.) (axis cs:.5145631, 1.057039) (axis cs:.5146199, 1.108553) (axis cs:.5147059, 1.112132) (axis cs:.5147929, 1.115754) (axis cs:.5148515, 1.118193) (axis cs:.5149254, 1.121269) (axis cs:.5149701, 1.123129) (axis cs:.5150000, 1.124375) (axis cs:.5151515, 1.130682) (axis cs:.5153061, 1.137117) (axis cs:.5153374, 1.138420) (axis cs:.5153846, 1.140385) (axis cs:.5154639, 1.143686) (axis cs:.5155280, 1.146351) (axis cs:.5156250, 1.150391) (axis cs:.5157233, 1.154481) (axis cs:.5157895, 1.157237) (axis cs:.5158730, 1.160714) (axis cs:.5159236, 1.162818) (axis cs:.5159574, 1.164229) (axis cs:.5161290, 1.171371) (axis cs:.5163043, 1.178668) (axis cs:.5163399, 1.217856) (axis cs:.5163934, 1.182377) (axis cs:.5164835, 1.090316) (axis cs:.5165563, 1.189156) (axis cs:.5166667, 1.091667) (axis cs:.5167785, 1.112102) (axis cs:.5168539, 1.028792) (axis cs:.5169492, 1.088983) (axis cs:.5170068, 1.207908) (axis cs:.5170455, 1.112393) (axis cs:.5172414, 1.217672) (axis cs:.5174419, 1.226017) (axis cs:.5174825, 1.227710) (axis cs:.5175439, 1.217105) (axis cs:.5175879, 1.232098) (axis cs:.5176471, 1.234559) (axis cs:.5177305, 1.238032) (axis cs:.5177665, 1.207170) (axis cs:.5178571, 1.183036) (axis cs:.5179487, 1.031731) (axis cs:.5179856, 1.054856) (axis cs:.5180723, 1.137048) (axis cs:.5181347, 1.273235) (axis cs:.5181818, 1.256818) (axis cs:.5182482, 1.259580) (axis cs:.5182927, 1.249619) (axis cs:.5183246, 1.262762) (axis cs:.5185185, 1.143519) (axis cs:.5187166, 1.177975) (axis cs:.5187500, 1.303906) (axis cs:.5187970, 1.245653) (axis cs:.5188679, 1.) (axis cs:.5189189, 1.099240) (axis cs:.5189873, 1.052215) (axis cs:.5190840, 1.147662) (axis cs:.5191257, 1.073770) (axis cs:.5192308, 1.) (axis cs:.5193370, 1.289019) (axis cs:.5193798, 1.514777) (axis cs:.5194805, 1.330966) (axis cs:.5195531, 1.404330) (axis cs:.5196078, 1.325980) (axis cs:.5196850, 1.266117) (axis cs:.5197368, 1.190789) (axis cs:.5197740, 1.612288) (axis cs:.5200000, 1.486250) (axis cs:.5202020, 1.) (axis cs:.5202312, 1.183345) (axis cs:.5202703, 1.125845) (axis cs:.5203252, 1.342988) (axis cs:.5204082, 1.280612) (axis cs:.5204678, 1.377558) (axis cs:.5205479, 1.124144) (axis cs:.5206186, 1.237113) (axis cs:.5206612, 1.294163) (axis cs:.5207101, 1.576276) (axis cs:.5208333, 1.382812) (axis cs:.5209581, 1.397549) (axis cs:.5210084, 1.132878) (axis cs:.5210526, 1.252632) (axis cs:.5211268, 1.405810) (axis cs:.5212121, 1.370869) (axis cs:.5212766, 1.359043) (axis cs:.5213675, 1.250000) (axis cs:.5214286, 1.284821) (axis cs:.5214724, 1.085890) (axis cs:.5215054, 1.) (axis cs:.5217391, 1.324049) (axis cs:.5219780, 1.442308) (axis cs:.5220126, 1.471305) (axis cs:.5220588, 1.375919) (axis cs:.5221239, 1.368363) (axis cs:.5222222, 1.463889) (axis cs:.5222930, 1.450239) (axis cs:.5223881, 1.300373) (axis cs:.5224719, 1.280899) (axis cs:.5225225, 1.465653) (axis cs:.5225806, 1.462500) (axis cs:.5226131, 1.469535) (axis cs:.5227273, 1.178977) (axis cs:.5228426, 1.479378) (axis cs:.5228758, 1.480801) (axis cs:.5229358, 1.352638) (axis cs:.5229885, 1.310345) (axis cs:.5230769, 1.194712) (axis cs:.5231788, 1.367095) (axis cs:.5232558, 1.145349) (axis cs:.5233161, 1.117876) (axis cs:.5233645, 1.143984) (axis cs:.5234375, 1.115234) (axis cs:.5234899, 1.203702) (axis cs:.5235294, 1.) (axis cs:.5235602, 1.145942) (axis cs:.5238095, 1.154762) (axis cs:.5240642, 1.088737) (axis cs:.5240964, 1.) (axis cs:.5241379, 1.156250) (axis cs:.5241935, 1.276462) (axis cs:.5242718, 1.306432) (axis cs:.5243243, 1.430405) (axis cs:.5243902, 1.158537) (axis cs:.5244755, 1.375000) (axis cs:.5245902, 1.379995) (axis cs:.5246914, 1.382716) (axis cs:.5247525, 1.248144) (axis cs:.5248227, 1.173316) (axis cs:.5248619, 1.440003) (axis cs:.5250000, 1.435938) (axis cs:.5251397, 1.668994) (axis cs:.5251799, 1.258543) (axis cs:.5252525, 1.390152) (axis cs:.5253165, 1.607595) (axis cs:.5254237, 1.396186) (axis cs:.5255102, 1.399235) (axis cs:.5255474, 1.400547) (axis cs:.5256410, 1.403846) (axis cs:.5257143, 1.406429) (axis cs:.5257732, 1.408505) (axis cs:.5258621, 1.411638) (axis cs:.5259259, 1.413889) (axis cs:.5259740, 1.409091) (axis cs:.5260116, 1.416908) (axis cs:.5260417, 1.417969) (axis cs:.5263158, 1.427632) (axis cs:.5265957, 1.437500) (axis cs:.5266272, 1.438609) (axis cs:.5266667, 1.440000) (axis cs:.5267176, 1.435115) (axis cs:.5267857, 1.444196) (axis cs:.5268817, 1.447581) (axis cs:.5269461, 1.449850) (axis cs:.5270270, 1.452703) (axis cs:.5271318, 1.456395) (axis cs:.5271739, 1.455163) (axis cs:.5272727, 1.461364) (axis cs:.5273973, 1.325342) (axis cs:.5274725, 1.746652) (axis cs:.5275591, 1.507382) (axis cs:.5276074, 1.825153) (axis cs:.5276382, 1.845163) (axis cs:.5277778, 1.236111) (axis cs:.5279188, 1.574556) (axis cs:.5279503, 1.322205) (axis cs:.5280000, 1.501000) (axis cs:.5280899, 1.533708) (axis cs:.5281690, 1.577465) (axis cs:.5282051, 1.276603) (axis cs:.5283019, 1.524175) (axis cs:.5284091, 1.267045) (axis cs:.5284553, 1.403455) (axis cs:.5284974, 1.640220) (axis cs:.5285714, 1.550000) (axis cs:.5286624, 1.274980) (axis cs:.5287356, 1.232759) (axis cs:.5287958, 1.186846) (axis cs:.5288462, 1.300481) (axis cs:.5289256, 1.368802) (axis cs:.5289855, 1.646739) (axis cs:.5290323, 1.497984) (axis cs:.5290698, 1.315407) (axis cs:.5291005, 1.320271) (axis cs:.5294118, 1.) (axis cs:.5297297, 1.406081) (axis cs:.5297619, 1.187500) (axis cs:.5298013, 1.139901) (axis cs:.5298507, 1.500000) (axis cs:.5299145, 1.500801) (axis cs:.5300000, 1.095000) (axis cs:.5300546, 1.288934) (axis cs:.5301205, 1.280873) (axis cs:.5302013, 1.119547) (axis cs:.5303030, 1.) (axis cs:.5303867, 1.201312) (axis cs:.5304348, 1.043478) (axis cs:.5304878, 1.269388) (axis cs:.5306122, 1.265306) (axis cs:.5307263, 1.439770) (axis cs:.5307692, 1.153846) (axis cs:.5308642, 1.563657) (axis cs:.5309278, 1.365979) (axis cs:.5309735, 1.325221) (axis cs:.5310345, 1.415005) (axis cs:.5310734, 1.254237) (axis cs:.5312500, 1.566406) (axis cs:.5314286, 1.272857) (axis cs:.5314685, 1.208042) (axis cs:.5315315, 1.233108) (axis cs:.5315789, 1.171053) (axis cs:.5316456, 1.188291) (axis cs:.5317460, 1.430556) (axis cs:.5317919, 1.425939) (axis cs:.5319149, 1.573803) (axis cs:.5320513, 1.245192) (axis cs:.5321101, 1.704128) (axis cs:.5321637, 1.661184) (axis cs:.5322581, 1.306452) (axis cs:.5323741, 1.780576) (axis cs:.5324675, 1.303571) (axis cs:.5325444, 1.534209) (axis cs:.5326087, 1.307065) (axis cs:.5326633, 1.340452) (axis cs:.5327103, 1.168224) (axis cs:.5327869, 1.247951) (axis cs:.5328467, 1.186759) (axis cs:.5328947, 1.042763) (axis cs:.5329341, 1.081587) (axis cs:.5329670, 1.281593) (axis cs:.5329949, 1.365006) (axis cs:.5333333, 1.) (axis cs:.5336788, 1.249352) (axis cs:.5337079, 1.266854) (axis cs:.5337423, 1.306844) (axis cs:.5337838, 1.057432) (axis cs:.5338346, 1.155075) (axis cs:.5338983, 1.161017) (axis cs:.5339806, 1.317961) (axis cs:.5340314, 1.078534) (axis cs:.5340909, 1.215909) (axis cs:.5341615, 1.280280) (axis cs:.5342466, 1.244863) (axis cs:.5343511, 1.424618) (axis cs:.5343915, 1.480159) (axis cs:.5344828, 1.517241) (axis cs:.5345912, 1.599843) (axis cs:.5346535, 1.912051) (axis cs:.5347222, 1.421170) (axis cs:.5347594, 1.399372) (axis cs:.5348837, 1.468023) (axis cs:.5350000, 1.670000) (axis cs:.5350318, 1.827826) (axis cs:.5350877, 1.473684) (axis cs:.5351351, 1.549324) (axis cs:.5352113, 1.521127) (axis cs:.5352941, 1.250000) (axis cs:.5353535, 1.820707) (axis cs:.5354331, 1.626353) (axis cs:.5354839, 1.271774) (axis cs:.5355191, 1.715463) (axis cs:.5357143, 1.303571) (axis cs:.5359116, 1.264848) (axis cs:.5359477, 1.336266) (axis cs:.5360000, 1.340000) (axis cs:.5360825, 1.370409) (axis cs:.5361446, 1.385542) (axis cs:.5362319, 1.434783) (axis cs:.5363128, 1.253492) (axis cs:.5363636, 1.136364) (axis cs:.5364238, 1.129243) (axis cs:.5364583, 1.171875) (axis cs:.5365854, 1.268293) (axis cs:.5367232, 1.173729) (axis cs:.5367647, 1.051471) (axis cs:.5368421, 1.207895) (axis cs:.5369128, 1.212825) (axis cs:.5370370, 1.) (axis cs:.5371429, 1.137500) (axis cs:.5371901, 1.136880) (axis cs:.5372340, 1.340311) (axis cs:.5373134, 1.059701) (axis cs:.5374150, 1.497130) (axis cs:.5375000, 1.390625) (axis cs:.5375723, 1.396857) (axis cs:.5376344, 1.120968) (axis cs:.5376884, 1.139604) (axis cs:.5377358, 1.391509) (axis cs:.5378151, 1.119748) (axis cs:.5378788, 1.181818) (axis cs:.5379310, 1.459159) (axis cs:.5379747, 1.627176) (axis cs:.5380117, 1.491045) (axis cs:.5380435, 1.423642) (axis cs:.5380711, 1.549631) (axis cs:.5384615, 1.533654) (axis cs:.5388601, 1.231380) (axis cs:.5388889, 1.567708) (axis cs:.5389222, 1.530221) (axis cs:.5389610, 1.872565) (axis cs:.5390071, 1.845745) (axis cs:.5390625, 1.492188) (axis cs:.5391304, 1.619701) (axis cs:.5392157, 1.529412) (axis cs:.5392670, 1.688993) (axis cs:.5393258, 1.954683) (axis cs:.5393939, 1.972633) (axis cs:.5394737, 1.625000) (axis cs:.5395683, 1.825540) (axis cs:.5396825, 2.230655) (axis cs:.5397727, 2.197443) (axis cs:.5398230, 2.572456) (axis cs:.5398773, 2.359279) (axis cs:.5400000, 1.990000) (axis cs:.5401070, 2.015855) (axis cs:.5401460, 2.080960) (axis cs:.5402299, 2.148168) (axis cs:.5403226, 1.798387) (axis cs:.5403727, 1.913335) (axis cs:.5404040, 1.749842) (axis cs:.5405405, 1.972973) (axis cs:.5406977, 1.712209) (axis cs:.5407407, 2.165972) (axis cs:.5408163, 1.691327) (axis cs:.5408805, 1.389151) (axis cs:.5409836, 1.629098) (axis cs:.5410959, 1.843322) (axis cs:.5411765, 1.938235) (axis cs:.5412371, 1.807990) (axis cs:.5412844, 1.430046) (axis cs:.5413534, 1.378759) (axis cs:.5414013, 1.586783) (axis cs:.5414365, 1.691989) (axis cs:.5416667, 1.406250) (axis cs:.5418994, 1.965433) (axis cs:.5419355, 1.800000) (axis cs:.5419847, 2.105916) (axis cs:.5420561, 1.735981) (axis cs:.5421053, 2.005263) (axis cs:.5421687, 2.011107) (axis cs:.5422535, 2.483275) (axis cs:.5423729, 2.038136) (axis cs:.5424837, 1.551471) (axis cs:.5425532, 1.975399) (axis cs:.5426357, 2.408309) (axis cs:.5426829, 2.255526) (axis cs:.5427136, 2.295226) (axis cs:.5428571, 2.266964) (axis cs:.5430108, 2.009409) (axis cs:.5430464, 2.041391) (axis cs:.5431034, 1.968750) (axis cs:.5431472, 1.882614) (axis cs:.5432099, 2.430556) (axis cs:.5433071, 1.690945) (axis cs:.5433526, 1.856936) (axis cs:.5434783, 1.983696) (axis cs:.5435897, 1.980769) (axis cs:.5436242, 2.028943) (axis cs:.5436893, 1.731796) (axis cs:.5437500, 1.798828) (axis cs:.5438596, 1.930921) (axis cs:.5439560, 1.866758) (axis cs:.5440000, 2.282000) (axis cs:.5440414, 1.825130) (axis cs:.5441176, 1.790441) (axis cs:.5442177, 1.727041) (axis cs:.5443038, 1.907437) (axis cs:.5443787, 2.099482) (axis cs:.5444444, 1.650000) (axis cs:.5445026, 2.022579) (axis cs:.5445545, 2.530012) (axis cs:.5446429, 1.953125) (axis cs:.5447154, 1.673780) (axis cs:.5447761, 1.809701) (axis cs:.5448276, 2.052586) (axis cs:.5448718, 2.137019) (axis cs:.5449102, 2.554828) (axis cs:.5449438, 1.897472) (axis cs:.5449735, 2.370412) (axis cs:.5450000, 2.321094) (axis cs:.5454545, 1.750000) (axis cs:.5459184, 2.135842) (axis cs:.5459459, 2.180068) (axis cs:.5459770, 2.160920) (axis cs:.5460123, 2.129314) (axis cs:.5460526, 2.146382) (axis cs:.5460993, 2.148050) (axis cs:.5461538, 2.346635) (axis cs:.5462185, 2.337579) (axis cs:.5462963, 1.842376) (axis cs:.5463918, 2.037049) (axis cs:.5464481, 2.731317) (axis cs:.5465116, 2.651890) (axis cs:.5465839, 2.893330) (axis cs:.5466667, 2.529062) (axis cs:.5467626, 2.379272) (axis cs:.5468750, 2.056641) (axis cs:.5469613, 2.305475) (axis cs:.5470085, 1.875000) (axis cs:.5470588, 2.220956) (axis cs:.5471698, 2.082252) (axis cs:.5472973, 2.024071) (axis cs:.5473684, 2.447944) (axis cs:.5474453, 1.888572) (axis cs:.5474860, 2.003841) (axis cs:.5476190, 1.535714) (axis cs:.5477387, 2.017431) (axis cs:.5477707, 1.829543) (axis cs:.5478261, 1.946739) (axis cs:.5478723, 2.288398) (axis cs:.5479452, 1.830479) (axis cs:.5480226, 1.672493) (axis cs:.5480769, 1.581731) (axis cs:.5481481, 1.691667) (axis cs:.5481928, 1.924699) (axis cs:.5482234, 2.311072) (axis cs:.5483871, 2.219758) (axis cs:.5485714, 2.643750) (axis cs:.5486111, 2.778646) (axis cs:.5486726, 2.781527) (axis cs:.5487179, 2.471214) (axis cs:.5487805, 2.390244) (axis cs:.5488722, 2.057801) (axis cs:.5489130, 2.307745) (axis cs:.5490196, 2.516544) (axis cs:.5491329, 1.916727) (axis cs:.5491803, 1.790984) (axis cs:.5492228, 2.536148) (axis cs:.5492958, 2.558099) (axis cs:.5493827, 1.944444) (axis cs:.5494505, 1.942651) (axis cs:.5495495, 2.266892) (axis cs:.5496183, 1.963740) (axis cs:.5496689, 2.108444) (axis cs:.5497076, 2.237208) (axis cs:.5497382, 2.539022) (axis cs:.5500000, 1.900000) (axis cs:.5502646, 2.604952) (axis cs:.5502959, 2.240385) (axis cs:.5503356, 2.531669) (axis cs:.5503876, 3.069767) (axis cs:.5504587, 2.985665) (axis cs:.5505050, 2.924242) (axis cs:.5505618, 2.408708) (axis cs:.5506329, 2.375000) (axis cs:.5507246, 3.163043) (axis cs:.5508021, 2.590909) (axis cs:.5508475, 2.360169) (axis cs:.5508982, 1.967814) (axis cs:.5510204, 2.815051) (axis cs:.5511364, 2.237216) (axis cs:.5511811, 2.508858) (axis cs:.5512821, 2.487179) (axis cs:.5513514, 2.619595) (axis cs:.5514019, 2.543224) (axis cs:.5514706, 2.096048) (axis cs:.5515152, 2.154167) (axis cs:.5515464, 2.360160) (axis cs:.5517241, 1.599138) (axis cs:.5519126, 1.713926) (axis cs:.5519481, 1.558442) (axis cs:.5520000, 1.918000) (axis cs:.5520833, 1.950521) (axis cs:.5521472, 1.745399) (axis cs:.5522388, 1.809701) (axis cs:.5523256, 1.427326) (axis cs:.5523810, 1.364286) (axis cs:.5524476, 1.442308) (axis cs:.5524862, 1.757942) (axis cs:.5526316, 1.671053) (axis cs:.5527638, 2.245603) (axis cs:.5527950, 2.443323) (axis cs:.5528455, 1.932927) (axis cs:.5529412, 1.820680) (axis cs:.5530303, 1.850379) (axis cs:.5530726, 1.847067) (axis cs:.5531915, 2.236702) (axis cs:.5532995, 1.908173) (axis cs:.5533333, 1.906667) (axis cs:.5533981, 1.679612) (axis cs:.5534591, 1.547170) (axis cs:.5535714, 1.616071) (axis cs:.5536723, 1.529661) (axis cs:.5537190, 1.386364) (axis cs:.5537634, 1.418011) (axis cs:.5538462, 1.380769) (axis cs:.5539568, 1.390288) (axis cs:.5540541, 1.594595) (axis cs:.5541401, 1.566481) (axis cs:.5542169, 1.728916) (axis cs:.5542857, 1.704286) (axis cs:.5543478, 1.771739) (axis cs:.5544041, 1.737694) (axis cs:.5544554, 2.220916) (axis cs:.5545455, 2.337287) (axis cs:.5546218, 1.772059) (axis cs:.5546875, 1.804688) (axis cs:.5547445, 1.802920) (axis cs:.5547945, 2.060788) (axis cs:.5548387, 1.720161) (axis cs:.5548780, 1.615854) (axis cs:.5549133, 1.675036) (axis cs:.5549451, 1.752747) (axis cs:.5549738, 1.695681) (axis cs:.5550000, 1.435000) (axis cs:.5555556, 1.250000) (axis cs:.5561224, 1.676100) (axis cs:.5561497, 1.677473) (axis cs:.5561798, 1.516854) (axis cs:.5562130, 1.427515) (axis cs:.5562500, 2.161621) (axis cs:.5562914, 1.932947) (axis cs:.5563380, 1.471831) (axis cs:.5563910, 1.784598) (axis cs:.5564516, 1.459677) (axis cs:.5565217, 1.263043) (axis cs:.5566038, 1.349057) (axis cs:.5567010, 1.596005) (axis cs:.5567568, 1.696284) (axis cs:.5568182, 1.590909) (axis cs:.5568862, 1.598802) (axis cs:.5569620, 1.807753) (axis cs:.5570470, 2.031040) (axis cs:.5571429, 1.851786) (axis cs:.5572519, 2.859077) (axis cs:.5572917, 2.704102) (axis cs:.5573770, 1.944672) (axis cs:.5574713, 1.982759) (axis cs:.5575221, 1.477876) (axis cs:.5575758, 2.130682) (axis cs:.5576923, 1.721154) (axis cs:.5577889, 1.771357) (axis cs:.5578231, 1.591837) (axis cs:.5578947, 2.473684) (axis cs:.5579710, 2.021739) (axis cs:.5580110, 1.727901) (axis cs:.5581395, 2.008721) (axis cs:.5582822, 1.988880) (axis cs:.5583333, 2.206250) (axis cs:.5583756, 1.857234) (axis cs:.5584416, 1.795455) (axis cs:.5585106, 1.948138) (axis cs:.5585586, 1.378378) (axis cs:.5586207, 1.692241) (axis cs:.5586592, 1.497207) (axis cs:.5588235, 1.382353) (axis cs:.5589744, 2.353846) (axis cs:.5590062, 2.165057) (axis cs:.5590551, 1.812008) (axis cs:.5591398, 1.974462) (axis cs:.5592105, 2.065687) (axis cs:.5593220, 1.524894) (axis cs:.5594406, 1.482517) (axis cs:.5595238, 1.803571) (axis cs:.5595855, 1.512953) (axis cs:.5596330, 1.788847) (axis cs:.5597015, 1.934701) (axis cs:.5597484, 1.735849) (axis cs:.5597826, 1.781250) (axis cs:.5600000, 2.345000) (axis cs:.5602094, 1.535995) (axis cs:.5602410, 1.493976) (axis cs:.5602837, 1.935505) (axis cs:.5603448, 1.637931) (axis cs:.5604396, 2.023523) (axis cs:.5605096, 1.773164) (axis cs:.5606061, 1.530303) (axis cs:.5606936, 1.410405) (axis cs:.5607477, 1.509346) (axis cs:.5608108, 1.515203) (axis cs:.5608466, 1.598148) (axis cs:.5609756, 1.414634) (axis cs:.5611111, 1.325000) (axis cs:.5611511, 1.507194) (axis cs:.5612245, 1.734694) (axis cs:.5612903, 1.354032) (axis cs:.5614035, 1.370614) (axis cs:.5614973, 1.487299) (axis cs:.5615385, 1.467308) (axis cs:.5616438, 1.416096) (axis cs:.5617284, 1.375000) (axis cs:.5617978, 1.341292) (axis cs:.5618557, 1.313144) (axis cs:.5619048, 1.289286) (axis cs:.5619835, 1.251033) (axis cs:.5620438, 1.221715) (axis cs:.5620915, 1.198529) (axis cs:.5621302, 1.179734) (axis cs:.5621622, 1.164189) (axis cs:.5625000, 1.) (axis cs:.5628141, 1.155151) (axis cs:.5628415, 1.168716) (axis cs:.5628743, 1.184880) (axis cs:.5629139, 1.204470) (axis cs:.5629630, 1.228704) (axis cs:.5630252, 1.259454) (axis cs:.5631068, 1.299757) (axis cs:.5631579, 1.325000) (axis cs:.5632184, 1.354885) (axis cs:.5632911, 1.390823) (axis cs:.5633803, 1.434859) (axis cs:.5634518, 1.470178) (axis cs:.5634921, 1.432540) (axis cs:.5635359, 1.371892) (axis cs:.5636364, 1.471591) (axis cs:.5637584, 1.749371) (axis cs:.5638298, 1.361702) (axis cs:.5639098, 1.600564) (axis cs:.5639535, 1.406977) (axis cs:.5641026, 2.009615) (axis cs:.5642458, 2.050279) (axis cs:.5642857, 1.764286) (axis cs:.5643564, 1.853806) (axis cs:.5644172, 1.970092) (axis cs:.5645161, 1.596774) (axis cs:.5646259, 1.590986) (axis cs:.5647059, 2.035294) (axis cs:.5647668, 1.568653) (axis cs:.5648148, 1.763889) (axis cs:.5648855, 1.914838) (axis cs:.5649351, 1.938109) (axis cs:.5649718, 1.858051) (axis cs:.5650000, 1.638594) (axis cs:.5652174, 1.380435) (axis cs:.5654450, 1.579843) (axis cs:.5654762, 1.625000) (axis cs:.5655172, 1.787931) (axis cs:.5655738, 1.959016) (axis cs:.5656566, 1.700758) (axis cs:.5657143, 1.584286) (axis cs:.5657895, 1.368421) (axis cs:.5658915, 1.773256) (axis cs:.5659341, 1.848901) (axis cs:.5660377, 1.615566) (axis cs:.5661376, 1.814815) (axis cs:.5661765, 1.591912) (axis cs:.5662651, 1.463855) (axis cs:.5663265, 1.551020) (axis cs:.5663717, 1.655282) (axis cs:.5664336, 2.418925) (axis cs:.5664740, 1.860549) (axis cs:.5666667, 2.341667) (axis cs:.5668449, 1.935829) (axis cs:.5668790, 2.125100) (axis cs:.5669291, 1.938976) (axis cs:.5670103, 2.319910) (axis cs:.5670732, 2.491616) (axis cs:.5671642, 2.128731) (axis cs:.5672515, 2.429825) (axis cs:.5673077, 2.133413) (axis cs:.5673759, 2.193484) (axis cs:.5674157, 1.924157) (axis cs:.5675676, 1.567568) (axis cs:.5677083, 1.875000) (axis cs:.5677419, 2.221371) (axis cs:.5677966, 2.079979) (axis cs:.5678392, 1.597990) (axis cs:.5679012, 1.416667) (axis cs:.5680000, 1.728000) (axis cs:.5680473, 1.767751) (axis cs:.5681818, 2.125000) (axis cs:.5683060, 1.773224) (axis cs:.5683453, 1.731565) (axis cs:.5684211, 1.565789) (axis cs:.5684932, 1.311644) (axis cs:.5685279, 1.641497) (axis cs:.5686274, 1.759804) (axis cs:.5687500, 2.046875) (axis cs:.5688073, 2.002294) (axis cs:.5688623, 2.126123) (axis cs:.5689655, 1.431034) (axis cs:.5690608, 1.639503) (axis cs:.5691057, 1.571138) (axis cs:.5691489, 1.382979) (axis cs:.5692308, 1.296154) (axis cs:.5693431, 1.355839) (axis cs:.5694444, 1.784722) (axis cs:.5695364, 1.438742) (axis cs:.5696203, 1.370253) (axis cs:.5696970, 1.780303) (axis cs:.5697674, 2.383721) (axis cs:.5698324, 2.335894) (axis cs:.5698925, 1.741935) (axis cs:.5699482, 2.148964) (axis cs:.5700000, 1.655000) (axis cs:.5700935, 2.065421) (axis cs:.5701754, 1.940789) (axis cs:.5702479, 1.732438) (axis cs:.5703125, 1.507812) (axis cs:.5703704, 1.805556) (axis cs:.5704225, 1.348592) (axis cs:.5704698, 1.414430) (axis cs:.5705128, 1.685897) (axis cs:.5705521, 1.538344) (axis cs:.5705882, 1.869853) (axis cs:.5706215, 2.044492) (axis cs:.5706522, 1.972147) (axis cs:.5706806, 1.926865) (axis cs:.5707071, 2.426768) (axis cs:.5714286, 1.464286) (axis cs:.5721649, 2.097938) (axis cs:.5721925, 2.939505) (axis cs:.5722222, 2.235417) (axis cs:.5722543, 2.944906) (axis cs:.5722892, 1.965361) (axis cs:.5723270, 2.674135) (axis cs:.5723684, 2.141447) (axis cs:.5724138, 2.183621) (axis cs:.5724638, 3.125000) (axis cs:.5725191, 2.820611) (axis cs:.5725806, 2.592458) (axis cs:.5726496, 2.121528) (axis cs:.5727273, 1.700000) (axis cs:.5728155, 2.182039) (axis cs:.5728643, 2.119347) (axis cs:.5729167, 1.949219) (axis cs:.5729730, 2.117568) (axis cs:.5730337, 2.025632) (axis cs:.5730994, 2.182018) (axis cs:.5731707, 2.535061) (axis cs:.5732484, 2.421975) (axis cs:.5733333, 2.148333) (axis cs:.5734266, 1.711538) (axis cs:.5735294, 1.647059) (axis cs:.5736041, 2.243576) (axis cs:.5736434, 1.715116) (axis cs:.5736842, 1.626316) (axis cs:.5737705, 1.495902) (axis cs:.5738636, 1.922230) (axis cs:.5739130, 1.593478) (axis cs:.5739645, 1.720414) (axis cs:.5740741, 1.726852) (axis cs:.5741935, 1.829385) (axis cs:.5742574, 1.725248) (axis cs:.5743243, 2.125845) (axis cs:.5743590, 2.054487) (axis cs:.5744681, 1.728723) (axis cs:.5745856, 1.863605) (axis cs:.5746269, 1.731343) (axis cs:.5747126, 2.036638) (axis cs:.5748031, 2.012426) (axis cs:.5748503, 1.877058) (axis cs:.5750000, 1.550000) (axis cs:.5751295, 2.153075) (axis cs:.5751634, 1.689542) (axis cs:.5752212, 1.712389) (axis cs:.5752688, 1.825647) (axis cs:.5753425, 1.565068) (axis cs:.5754190, 1.639665) (axis cs:.5754717, 1.518868) (axis cs:.5755396, 1.720773) (axis cs:.5755814, 1.747093) (axis cs:.5757576, 1.689394) (axis cs:.5759162, 2.093096) (axis cs:.5759494, 1.923853) (axis cs:.5760000, 2.065750) (axis cs:.5760870, 2.062500) (axis cs:.5761589, 2.560017) (axis cs:.5762712, 1.758475) (axis cs:.5763889, 2.390625) (axis cs:.5764706, 2.582353) (axis cs:.5765306, 2.573980) (axis cs:.5765766, 2.240991) (axis cs:.5766423, 2.208029) (axis cs:.5766871, 2.309049) (axis cs:.5767196, 1.947751) (axis cs:.5769231, 1.423077) (axis cs:.5771429, 1.840312) (axis cs:.5771812, 1.735365) (axis cs:.5772358, 1.802591) (axis cs:.5773196, 1.622423) (axis cs:.5773810, 1.438244) (axis cs:.5774648, 1.351673) (axis cs:.5775401, 1.224933) (axis cs:.5775862, 1.120690) (axis cs:.5776398, 1.437500) (axis cs:.5777778, 1.205556) (axis cs:.5778894, 1.601248) (axis cs:.5779221, 1.761364) (axis cs:.5779817, 1.753154) (axis cs:.5780347, 1.790101) (axis cs:.5781250, 1.601562) (axis cs:.5782313, 1.356293) (axis cs:.5783133, 1.726092) (axis cs:.5783784, 1.603378) (axis cs:.5784314, 1.558824) (axis cs:.5785124, 1.532267) (axis cs:.5785714, 1.128571) (axis cs:.5786164, 1.356329) (axis cs:.5786517, 1.409849) (axis cs:.5786802, 1.722914) (axis cs:.5789474, 1.565789) (axis cs:.5792350, 1.600581) (axis cs:.5792683, 1.807927) (axis cs:.5793103, 1.885018) (axis cs:.5793651, 1.765873) (axis cs:.5794393, 1.826519) (axis cs:.5794872, 1.749519) (axis cs:.5795455, 1.784091) (axis cs:.5796178, 1.780255) (axis cs:.5797101, 1.576087) (axis cs:.5797872, 1.414894) (axis cs:.5798319, 1.488445) (axis cs:.5798817, 1.889978) (axis cs:.5800000, 1.515000) (axis cs:.5801105, 1.552314) (axis cs:.5801527, 1.691794) (axis cs:.5802469, 1.685185) (axis cs:.5803109, 1.590674) (axis cs:.5803571, 1.647321) (axis cs:.5804196, 1.734266) (axis cs:.5804598, 1.463362) (axis cs:.5806452, 1.562500) (axis cs:.5808081, 1.534722) (axis cs:.5808383, 1.437237) (axis cs:.5808824, 1.147059) (axis cs:.5809524, 1.238095) (axis cs:.5810056, 1.324022) (axis cs:.5810811, 1.148649) (axis cs:.5811518, 1.329188) (axis cs:.5811966, 1.352564) (axis cs:.5812500, 1.425000) (axis cs:.5813953, 1.380814) (axis cs:.5815217, 1.355978) (axis cs:.5815603, 1.348404) (axis cs:.5816327, 1.334184) (axis cs:.5816993, 1.321078) (axis cs:.5818182, 1.297727) (axis cs:.5819209, 1.205862) (axis cs:.5819672, 1.325820) (axis cs:.5820106, 1.229663) (axis cs:.5820896, 1.270522) (axis cs:.5821918, 1.351027) (axis cs:.5822785, 1.274525) (axis cs:.5823529, 1.213235) (axis cs:.5824176, 1.195055) (axis cs:.5824742, 1.182990) (axis cs:.5825243, 1.172330) (axis cs:.5826087, 1.154348) (axis cs:.5826772, 1.139764) (axis cs:.5827338, 1.127698) (axis cs:.5827815, 1.117550) (axis cs:.5828221, 1.108896) (axis cs:.5828571, 1.101429) (axis cs:.5828877, 1.094920) (axis cs:.5829146, 1.089196) (axis cs:.5833333, 1.) (axis cs:.5837563, 1.092640) (axis cs:.5837838, 1.098649) (axis cs:.5838150, 1.105491) (axis cs:.5838509, 1.113354) (axis cs:.5838926, 1.122483) (axis cs:.5839416, 1.133212) (axis cs:.5840000, 1.146000) (axis cs:.5840708, 1.161504) (axis cs:.5841584, 1.180693) (axis cs:.5842105, 1.192105) (axis cs:.5842697, 1.205056) (axis cs:.5843373, 1.253012) (axis cs:.5844156, 1.241883) (axis cs:.5845070, 1.308979) (axis cs:.5846154, 1.207692) (axis cs:.5846995, 1.305328) (axis cs:.5847458, 1.226695) (axis cs:.5847953, 1.196637) (axis cs:.5849057, 1.265330) (axis cs:.5850000, 1.337500) (axis cs:.5850340, 1.344388) (axis cs:.5851064, 1.359043) (axis cs:.5851852, 1.375000) (axis cs:.5852273, 1.383523) (axis cs:.5853659, 1.411585) (axis cs:.5854922, 1.437176) (axis cs:.5855263, 1.444079) (axis cs:.5855856, 1.499085) (axis cs:.5856354, 1.645718) (axis cs:.5857143, 1.500000) (axis cs:.5857988, 1.421598) (axis cs:.5858586, 1.508838) (axis cs:.5859375, 1.187500) (axis cs:.5859873, 1.322452) (axis cs:.5860215, 1.677419) (axis cs:.5862069, 1.189655) (axis cs:.5863874, 1.668848) (axis cs:.5864198, 1.564815) (axis cs:.5864662, 1.676692) (axis cs:.5865385, 1.692308) (axis cs:.5865922, 1.499302) (axis cs:.5866667, 1.545000) (axis cs:.5867347, 1.484694) (axis cs:.5867769, 1.563017) (axis cs:.5868263, 1.611714) (axis cs:.5869565, 1.820652) (axis cs:.5870968, 1.781452) (axis cs:.5871560, 1.856938) (axis cs:.5872093, 2.050509) (axis cs:.5873016, 1.636905) (axis cs:.5874126, 1.832168) (axis cs:.5875000, 1.593750) (axis cs:.5875706, 1.664725) (axis cs:.5876289, 1.787190) (axis cs:.5877193, 1.878289) (axis cs:.5877863, 1.634542) (axis cs:.5878378, 1.554054) (axis cs:.5878788, 1.644318) (axis cs:.5879121, 1.590659) (axis cs:.5879397, 1.684202) (axis cs:.5882353, 1.823529) (axis cs:.5885417, 1.890625) (axis cs:.5885714, 1.895714) (axis cs:.5886076, 1.909810) (axis cs:.5886525, 1.917553) (axis cs:.5887097, 2.050403) (axis cs:.5887850, 1.757009) (axis cs:.5888325, 1.903831) (axis cs:.5888889, 1.737500) (axis cs:.5889571, 1.772665) (axis cs:.5890411, 1.920377) (axis cs:.5891473, 1.973837) (axis cs:.5891892, 1.914189) (axis cs:.5892857, 2.017857) (axis cs:.5894040, 2.161527) (axis cs:.5894737, 2.055099) (axis cs:.5895522, 1.576493) (axis cs:.5895954, 2.799855) (axis cs:.5897436, 1.778846) (axis cs:.5898876, 1.432584) (axis cs:.5899281, 1.497302) (axis cs:.5900000, 1.220000) (axis cs:.5900621, 1.489422) (axis cs:.5901639, 1.461066) (axis cs:.5902778, 2.040365) (axis cs:.5903614, 1.796687) (axis cs:.5904255, 1.547872) (axis cs:.5904762, 1.632794) (axis cs:.5905512, 1.987697) (axis cs:.5906040, 2.048291) (axis cs:.5906433, 2.076754) (axis cs:.5906736, 1.710492) (axis cs:.5909091, 1.568182) (axis cs:.5911602, 2.037293) (axis cs:.5911950, 1.985259) (axis cs:.5912409, 1.619982) (axis cs:.5913043, 1.594565) (axis cs:.5913978, 2.159442) (axis cs:.5914634, 1.670732) (axis cs:.5915493, 1.522887) (axis cs:.5916230, 1.494110) (axis cs:.5916667, 1.358333) (axis cs:.5917160, 1.498891) (axis cs:.5918367, 1.960544) (axis cs:.5919540, 1.344828) (axis cs:.5920000, 1.391500) (axis cs:.5921053, 1.236842) (axis cs:.5921788, 1.291899) (axis cs:.5922330, 1.472087) (axis cs:.5923077, 1.296154) (axis cs:.5923567, 1.487261) (axis cs:.5923913, 1.644107) (axis cs:.5925926, 1.739583) (axis cs:.5927835, 1.828267) (axis cs:.5928144, 1.543132) (axis cs:.5928571, 1.807143) (axis cs:.5929204, 2.035329) (axis cs:.5929648, 1.979507) (axis cs:.5930233, 1.697674) (axis cs:.5931034, 1.762069) (axis cs:.5932203, 1.771186) (axis cs:.5933333, 1.935000) (axis cs:.5934066, 2.398523) (axis cs:.5934959, 2.646024) (axis cs:.5935484, 2.662147) (axis cs:.5935829, 2.500501) (axis cs:.5937500, 1.750000) (axis cs:.5939086, 1.858503) (axis cs:.5939394, 1.763636) (axis cs:.5939850, 1.946898) (axis cs:.5940594, 2.092822) (axis cs:.5941176, 2.008088) (axis cs:.5942029, 1.760870) (axis cs:.5942857, 2.215179) (axis cs:.5943396, 2.260024) (axis cs:.5944056, 1.985468) (axis cs:.5944444, 1.915278) (axis cs:.5945946, 2.108108) (axis cs:.5947368, 2.727632) (axis cs:.5947712, 2.709150) (axis cs:.5948276, 3.040409) (axis cs:.5948718, 3.363742) (axis cs:.5949367, 2.856013) (axis cs:.5950000, 3.333438) (axis cs:.5950413, 4.023760) (axis cs:.5950920, 3.001150) (axis cs:.5952381, 3.122396) (axis cs:.5953757, 3.420069) (axis cs:.5954198, 2.296592) (axis cs:.5955056, 2.309296) (axis cs:.5955882, 2.329044) (axis cs:.5956284, 2.660989) (axis cs:.5957447, 4.105386) (axis cs:.5958549, 2.641192) (axis cs:.5958904, 2.583048) (axis cs:.5959596, 2.049874) (axis cs:.5960265, 2.526180) (axis cs:.5961538, 2.627404) (axis cs:.5962733, 3.273292) (axis cs:.5963303, 2.974627) (axis cs:.5963855, 2.868223) (axis cs:.5964912, 3.736842) (axis cs:.5965909, 5.101918) (axis cs:.5966387, 3.797269) (axis cs:.5966851, 3.279006) (axis cs:.5967742, 3.137097) (axis cs:.5968586, 3.267466) (axis cs:.5968992, 3.154191) (axis cs:.5969388, 2.339286) (axis cs:.5970149, 2.361007) (axis cs:.5971223, 2.290355) (axis cs:.5972222, 3.075521) (axis cs:.5973154, 2.341443) (axis cs:.5974026, 1.933442) (axis cs:.5974843, 2.796187) (axis cs:.5975610, 3.096037) (axis cs:.5976331, 3.199080) (axis cs:.5977011, 2.724856) (axis cs:.5977654, 3.113128) (axis cs:.5978261, 4.047215) (axis cs:.5978836, 3.344825) (axis cs:.5979381, 2.595280) (axis cs:.5979899, 2.143216) (axis cs:.5980392, 2.073529) (axis cs:.5981308, 2.143692) (axis cs:.5982143, 2.554060) (axis cs:.5982906, 2.499733) (axis cs:.5983607, 2.172131) (axis cs:.5984252, 2.173228) (axis cs:.5984848, 1.715909) (axis cs:.5985401, 2.368613) (axis cs:.5985915, 2.406690) (axis cs:.5986395, 2.301658) (axis cs:.5986842, 1.744243) (axis cs:.5987261, 1.713376) (axis cs:.5987654, 1.509259) (axis cs:.5988024, 1.897829) (axis cs:.5988372, 1.925872) (axis cs:.5988701, 2.439738) (axis cs:.5989011, 2.174451) (axis cs:.5989305, 2.090157) (axis cs:.5989583, 2.371094) (axis cs:.5989848, 2.583756) (axis cs:.6000000, 2.400000) (axis cs:.6010101, 1.750000) (axis cs:.6010363, 1.698207) (axis cs:.6010638, 2.226729) (axis cs:.6010929, 1.688525) (axis cs:.6011236, 1.867978) (axis cs:.6011561, 2.352421) (axis cs:.6011905, 2.207589) (axis cs:.6012270, 2.481020) (axis cs:.6012658, 1.591772) (axis cs:.6013072, 2.167279) (axis cs:.6013514, 1.717061) (axis cs:.6013986, 1.624344) (axis cs:.6014493, 1.489130) (axis cs:.6015038, 1.700188) (axis cs:.6015625, 1.708008) (axis cs:.6016260, 2.083841) (axis cs:.6016949, 2.254237) (axis cs:.6017699, 2.353758) (axis cs:.6018519, 1.784722) (axis cs:.6019417, 1.762515) (axis cs:.6020408, 2.525510) (axis cs:.6020942, 2.549411) (axis cs:.6021505, 2.743616) (axis cs:.6022099, 2.270718) (axis cs:.6022727, 3.167614) (axis cs:.6023392, 2.183936) (axis cs:.6024096, 3.042922) (axis cs:.6024845, 3.076851) (axis cs:.6025641, 2.708333) (axis cs:.6026490, 3.296823) (axis cs:.6027397, 2.664384) (axis cs:.6028369, 2.700133) (axis cs:.6029412, 2.062500) (axis cs:.6030151, 2.401382) (axis cs:.6030534, 2.868440) (axis cs:.6030928, 2.551869) (axis cs:.6031746, 2.547619) (axis cs:.6032609, 2.255435) (axis cs:.6033058, 2.441697) (axis cs:.6033520, 2.535964) (axis cs:.6034483, 1.663793) (axis cs:.6035503, 2.270710) (axis cs:.6036036, 2.444257) (axis cs:.6036585, 2.474085) (axis cs:.6037736, 2.318396) (axis cs:.6038961, 3.109007) (axis cs:.6039604, 2.633354) (axis cs:.6040268, 2.512689) (axis cs:.6040609, 2.947789) (axis cs:.6041667, 2.453125) (axis cs:.6042781, 2.487299) (axis cs:.6043165, 2.583633) (axis cs:.6043956, 3.767138) (axis cs:.6044776, 3.005364) (axis cs:.6045198, 2.765890) (axis cs:.6046512, 2.293605) (axis cs:.6047904, 2.281437) (axis cs:.6048387, 2.340726) (axis cs:.6049383, 2.493827) (axis cs:.6050000, 2.523984) (axis cs:.6050420, 3.449580) (axis cs:.6050955, 2.682424) (axis cs:.6051282, 2.413462) (axis cs:.6052632, 3.148026) (axis cs:.6054054, 3.597466) (axis cs:.6054422, 2.913265) (axis cs:.6055046, 2.993406) (axis cs:.6055556, 2.981250) (axis cs:.6056338, 2.684859) (axis cs:.6057143, 3.722143) (axis cs:.6057692, 2.998798) (axis cs:.6058394, 3.268020) (axis cs:.6058824, 2.791176) (axis cs:.6060606, 2.647727) (axis cs:.6062176, 2.469479) (axis cs:.6062500, 2.344531) (axis cs:.6062992, 2.748862) (axis cs:.6063830, 2.470745) (axis cs:.6064516, 2.625806) (axis cs:.6065574, 1.975410) (axis cs:.6066667, 1.630000) (axis cs:.6067416, 2.330056) (axis cs:.6068376, 2.638088) (axis cs:.6068966, 2.131034) (axis cs:.6069364, 2.195809) (axis cs:.6071429, 2.026786) (axis cs:.6073298, 3.015707) (axis cs:.6073620, 2.841258) (axis cs:.6074074, 3.204217) (axis cs:.6074766, 2.722419) (axis cs:.6075269, 2.170363) (axis cs:.6075949, 3.106705) (axis cs:.6076923, 2.512740) (axis cs:.6077348, 2.356111) (axis cs:.6078431, 3.084559) (axis cs:.6079545, 2.546165) (axis cs:.6080000, 3.072000) (axis cs:.6080402, 3.425565) (axis cs:.6081081, 3.290963) (axis cs:.6081871, 2.724050) (axis cs:.6082474, 2.525773) (axis cs:.6083333, 2.213314) (axis cs:.6083916, 2.201705) (axis cs:.6084337, 2.863893) (axis cs:.6084656, 2.996714) (axis cs:.6086957, 2.445652) (axis cs:.6089385, 2.741271) (axis cs:.6089744, 2.530449) (axis cs:.6090226, 2.385338) (axis cs:.6090909, 2.377273) (axis cs:.6091371, 2.496193) (axis cs:.6091954, 2.574713) (axis cs:.6092715, 3.561879) (axis cs:.6093750, 2.359375) (axis cs:.6094675, 2.052145) (axis cs:.6095238, 2.829167) (axis cs:.6095890, 1.962864) (axis cs:.6096257, 2.090241) (axis cs:.6097561, 2.466463) (axis cs:.6098901, 2.331731) (axis cs:.6099291, 1.991135) (axis cs:.6100000, 2.334609) (axis cs:.6100629, 2.360063) (axis cs:.6101695, 3.235169) (axis cs:.6102564, 2.196635) (axis cs:.6102941, 3.502987) (axis cs:.6103896, 2.414773) (axis cs:.6104651, 2.504360) (axis cs:.6105263, 2.949342) (axis cs:.6106195, 2.888274) (axis cs:.6106870, 2.956107) (axis cs:.6107383, 2.092282) (axis cs:.6107784, 2.654004) (axis cs:.6108108, 2.189189) (axis cs:.6111111, 1.916667) (axis cs:.6113990, 2.160703) (axis cs:.6114286, 1.959464) (axis cs:.6114650, 2.521248) (axis cs:.6115108, 2.958633) (axis cs:.6115702, 2.322314) (axis cs:.6116505, 1.907767) (axis cs:.6117021, 2.472656) (axis cs:.6117647, 2.741360) (axis cs:.6118421, 2.266447) (axis cs:.6119403, 2.108209) (axis cs:.6120219, 2.015881) (axis cs:.6120690, 2.021552) (axis cs:.6121212, 1.718182) (axis cs:.6122449, 1.954082) (axis cs:.6123596, 2.183791) (axis cs:.6124031, 2.186047) (axis cs:.6125000, 1.889062) (axis cs:.6125654, 1.852094) (axis cs:.6126126, 1.862613) (axis cs:.6126761, 1.842430) (axis cs:.6127168, 1.754155) (axis cs:.6129032, 1.403226) (axis cs:.6130653, 1.708386) (axis cs:.6130952, 1.813988) (axis cs:.6131387, 1.732892) (axis cs:.6132075, 1.869104) (axis cs:.6132597, 2.255525) (axis cs:.6133333, 1.900000) (axis cs:.6134021, 2.041962) (axis cs:.6134454, 2.046218) (axis cs:.6134969, 2.153374) (axis cs:.6136364, 2.017045) (axis cs:.6137566, 2.883681) (axis cs:.6137931, 2.582328) (axis cs:.6138614, 2.111386) (axis cs:.6139241, 2.094146) (axis cs:.6140351, 2.337719) (axis cs:.6141304, 1.800951) (axis cs:.6141732, 2.785802) (axis cs:.6142132, 1.809645) (axis cs:.6142857, 1.801786) (axis cs:.6143791, 1.835376) (axis cs:.6144578, 1.548193) (axis cs:.6145251, 2.153631) (axis cs:.6145833, 1.807292) (axis cs:.6146789, 2.168578) (axis cs:.6147541, 1.848361) (axis cs:.6148148, 2.120370) (axis cs:.6148649, 2.186497) (axis cs:.6149068, 2.548525) (axis cs:.6149425, 2.883217) (axis cs:.6149733, 2.688586) (axis cs:.6150000, 2.868438) (axis cs:.6153846, 3.115385) (axis cs:.6157895, 2.426316) (axis cs:.6158192, 2.406780) (axis cs:.6158537, 3.434451) (axis cs:.6158940, 3.121689) (axis cs:.6159420, 3.198370) (axis cs:.6160000, 2.208000) (axis cs:.6160714, 3.077567) (axis cs:.6161616, 2.186869) (axis cs:.6162162, 2.767399) (axis cs:.6162791, 2.369186) (axis cs:.6163522, 3.395440) (axis cs:.6164384, 2.878425) (axis cs:.6165414, 2.951128) (axis cs:.6165803, 2.344560) (axis cs:.6166667, 2.818750) (axis cs:.6167665, 2.564535) (axis cs:.6168224, 2.893692) (axis cs:.6168831, 3.025974) (axis cs:.6170213, 2.598404) (axis cs:.6171429, 2.422857) (axis cs:.6171875, 2.453369) (axis cs:.6172840, 2.120370) (axis cs:.6173469, 2.621492) (axis cs:.6173913, 2.589402) (axis cs:.6174497, 2.496644) (axis cs:.6174863, 2.506148) (axis cs:.6176471, 2.095588) (axis cs:.6178010, 2.244764) (axis cs:.6178344, 2.281449) (axis cs:.6178862, 2.237805) (axis cs:.6179775, 2.169944) (axis cs:.6180556, 2.064670) (axis cs:.6180905, 2.442957) (axis cs:.6181818, 2.359091) (axis cs:.6182796, 2.116935) (axis cs:.6183206, 1.944656) (axis cs:.6184211, 2.530428) (axis cs:.6184971, 3.012103) (axis cs:.6185567, 1.930412) (axis cs:.6186441, 2.027542) (axis cs:.6187050, 2.246403) (axis cs:.6187500, 2.381641) (axis cs:.6187845, 2.202348) (axis cs:.6190476, 2.297619) (axis cs:.6192893, 2.215102) (axis cs:.6193182, 2.230114) (axis cs:.6193548, 2.679032) (axis cs:.6194030, 2.194030) (axis cs:.6194690, 2.267699) (axis cs:.6195652, 2.233016) (axis cs:.6196319, 3.181365) (axis cs:.6197183, 2.416373) (axis cs:.6197917, 2.388672) (axis cs:.6198347, 2.563533) (axis cs:.6198830, 2.873355) (axis cs:.6200000, 2.065000) (axis cs:.6201117, 2.560056) (axis cs:.6201550, 2.079457) (axis cs:.6202532, 1.917722) (axis cs:.6203209, 2.766377) (axis cs:.6203704, 2.964699) (axis cs:.6204380, 2.778285) (axis cs:.6204819, 2.649849) (axis cs:.6205128, 2.301923) (axis cs:.6206897, 2.008621) (axis cs:.6208791, 2.243132) (axis cs:.6209150, 2.240196) (axis cs:.6209677, 2.278478) (axis cs:.6210526, 3.190789) (axis cs:.6211180, 2.259123) (axis cs:.6212121, 2.765152) (axis cs:.6213018, 1.932692) (axis cs:.6213592, 2.188714) (axis cs:.6214286, 2.004911) (axis cs:.6214689, 1.928761) (axis cs:.6216216, 1.472973) (axis cs:.6217617, 1.891700) (axis cs:.6217949, 1.949519) (axis cs:.6218487, 2.039916) (axis cs:.6219512, 2.274390) (axis cs:.6220472, 1.929134) (axis cs:.6220930, 2.833303) (axis cs:.6222222, 1.783333) (axis cs:.6223404, 2.395944) (axis cs:.6223776, 2.251748) (axis cs:.6224490, 2.743941) (axis cs:.6225166, 2.182249) (axis cs:.6226415, 2.523585) (axis cs:.6227545, 2.185629) (axis cs:.6228070, 2.159128) (axis cs:.6228571, 2.314286) (axis cs:.6229508, 2.956711) (axis cs:.6230366, 2.421957) (axis cs:.6230769, 2.394231) (axis cs:.6231156, 3.202261) (axis cs:.6231884, 2.304348) (axis cs:.6232877, 2.363870) (axis cs:.6233766, 2.095779) (axis cs:.6234568, 1.912037) (axis cs:.6235294, 2.840441) (axis cs:.6235955, 2.415730) (axis cs:.6236559, 2.193548) (axis cs:.6237113, 2.325226) (axis cs:.6237624, 2.487624) (axis cs:.6238532, 2.505734) (axis cs:.6239316, 3.022436) (axis cs:.6240000, 2.460000) (axis cs:.6240602, 2.614662) (axis cs:.6241135, 3.031915) (axis cs:.6241611, 3.006711) (axis cs:.6242038, 2.907345) (axis cs:.6242424, 2.763636) (axis cs:.6242775, 3.021676) (axis cs:.6243094, 2.883287) (axis cs:.6243386, 2.994722) (axis cs:.6243655, 3.388563) (axis cs:.6250000, 2.125000) (axis cs:.6256410, 2.331731) (axis cs:.6256684, 2.331551) (axis cs:.6256983, 2.566690) (axis cs:.6257310, 2.542398) (axis cs:.6257669, 2.357362) (axis cs:.6258065, 2.760484) (axis cs:.6258503, 2.189626) (axis cs:.6258993, 2.010791) (axis cs:.6259542, 3.045921) (axis cs:.6260163, 2.036585) (axis cs:.6260870, 2.391304) (axis cs:.6261682, 1.742991) (axis cs:.6262626, 1.835859) (axis cs:.6263158, 1.839474) (axis cs:.6263736, 2.368132) (axis cs:.6264368, 2.546336) (axis cs:.6265060, 2.390813) (axis cs:.6265823, 2.613924) (axis cs:.6266667, 1.983333) (axis cs:.6267606, 2.140703) (axis cs:.6268657, 2.109142) (axis cs:.6269430, 2.473446) (axis cs:.6269841, 1.797619) (axis cs:.6270270, 2.339485) (axis cs:.6271186, 2.750000) (axis cs:.6272189, 2.504438) (axis cs:.6272727, 2.401705) (axis cs:.6273292, 2.270186) (axis cs:.6274510, 1.705882) (axis cs:.6275510, 2.214126) (axis cs:.6275862, 1.953448) (axis cs:.6276596, 1.719914) (axis cs:.6277372, 1.638344) (axis cs:.6277778, 1.585417) (axis cs:.6279070, 1.831395) (axis cs:.6280488, 1.745808) (axis cs:.6280992, 1.685950) (axis cs:.6281407, 2.253455) (axis cs:.6282051, 1.711538) (axis cs:.6282723, 1.526178) (axis cs:.6283186, 1.774336) (axis cs:.6283784, 2.742610) (axis cs:.6284153, 2.320355) (axis cs:.6285714, 1.703571) (axis cs:.6287425, 2.134731) (axis cs:.6287879, 1.790720) (axis cs:.6288660, 2.193943) (axis cs:.6289308, 1.396226) (axis cs:.6290323, 1.766129) (axis cs:.6291391, 1.886382) (axis cs:.6292135, 1.711376) (axis cs:.6293103, 1.686961) (axis cs:.6293706, 1.469406) (axis cs:.6294118, 1.480515) (axis cs:.6294416, 1.424810) (axis cs:.6296296, 1.277778) (axis cs:.6298343, 1.446823) (axis cs:.6298701, 1.386364) (axis cs:.6299213, 1.623524) (axis cs:.6300000, 1.450000) (axis cs:.6300578, 1.934610) (axis cs:.6301370, 1.513699) (axis cs:.6302083, 1.382812) (axis cs:.6302521, 1.382353) (axis cs:.6303030, 1.635227) (axis cs:.6304348, 1.861413) (axis cs:.6305732, 1.570064) (axis cs:.6306306, 2.020622) (axis cs:.6306818, 1.971680) (axis cs:.6307692, 2.055288) (axis cs:.6308725, 1.629431) (axis cs:.6309524, 1.657738) (axis cs:.6310160, 1.508356) (axis cs:.6310680, 1.373786) (axis cs:.6311475, 1.747695) (axis cs:.6312057, 1.563830) (axis cs:.6312500, 1.982349) (axis cs:.6312849, 2.068959) (axis cs:.6313131, 1.912879) (axis cs:.6315789, 2.118421) (axis cs:.6318681, 2.717333) (axis cs:.6319018, 2.363497) (axis cs:.6319444, 2.887044) (axis cs:.6320000, 2.732000) (axis cs:.6320755, 1.900943) (axis cs:.6321244, 1.974741) (axis cs:.6321839, 1.741379) (axis cs:.6322581, 2.979032) (axis cs:.6323529, 2.414062) (axis cs:.6324324, 2.505405) (axis cs:.6324786, 2.314103) (axis cs:.6325301, 2.616717) (axis cs:.6326531, 2.397959) (axis cs:.6327684, 2.185381) (axis cs:.6328125, 2.772461) (axis cs:.6329114, 3.156599) (axis cs:.6329787, 2.042055) (axis cs:.6330275, 2.221402) (axis cs:.6330935, 1.846673) (axis cs:.6331361, 2.) (axis cs:.6331658, 1.678392) (axis cs:.6333333, 1.879167) (axis cs:.6335079, 2.037304) (axis cs:.6335404, 1.789596) (axis cs:.6335878, 1.816794) (axis cs:.6336634, 2.399134) (axis cs:.6337209, 1.881541) (axis cs:.6338028, 1.823944) (axis cs:.6338798, 1.639344) (axis cs:.6339286, 1.564732) (axis cs:.6339869, 1.640523) (axis cs:.6340206, 1.728737) (axis cs:.6341463, 1.579268) (axis cs:.6342857, 2.356786) (axis cs:.6343284, 2.716418) (axis cs:.6344086, 1.822581) (axis cs:.6344828, 3.076832) (axis cs:.6345178, 2.829949) (axis cs:.6346154, 2.302885) (axis cs:.6347305, 2.110030) (axis cs:.6347826, 2.078261) (axis cs:.6348315, 2.351826) (axis cs:.6349206, 2.309524) (axis cs:.6350000, 1.951250) (axis cs:.6350365, 1.638686) (axis cs:.6351351, 2.239865) (axis cs:.6352201, 1.726415) (axis cs:.6352941, 1.717647) (axis cs:.6353591, 2.046961) (axis cs:.6354167, 2.254883) (axis cs:.6355140, 1.670561) (axis cs:.6355932, 2.044492) (axis cs:.6356589, 1.982558) (axis cs:.6357143, 1.798214) (axis cs:.6357616, 1.788907) (axis cs:.6358025, 2.336227) (axis cs:.6358382, 2.401012) (axis cs:.6358696, 2.283288) (axis cs:.6358974, 1.884615) (axis cs:.6363636, 1.318182) (axis cs:.6368421, 2.164803) (axis cs:.6368715, 2.444134) (axis cs:.6369048, 2.004464) (axis cs:.6369427, 1.839968) (axis cs:.6369863, 1.712329) (axis cs:.6370370, 1.865509) (axis cs:.6370968, 2.353831) (axis cs:.6371681, 2.594027) (axis cs:.6372549, 2.281250) (axis cs:.6373057, 1.704663) (axis cs:.6373626, 2.368132) (axis cs:.6374269, 2.384868) (axis cs:.6375000, 2.098438) (axis cs:.6375839, 2.388842) (axis cs:.6376812, 2.195652) (axis cs:.6377551, 2.510842) (axis cs:.6377953, 3.414678) (axis cs:.6378378, 1.691892) (axis cs:.6379310, 1.689655) (axis cs:.6380368, 2.598926) (axis cs:.6380952, 1.964286) (axis cs:.6381579, 2.780016) (axis cs:.6381910, 2.344849) (axis cs:.6382979, 2.480053) (axis cs:.6384181, 2.652542) (axis cs:.6384615, 2.957692) (axis cs:.6385542, 3.038404) (axis cs:.6386555, 2.613708) (axis cs:.6387097, 2.550000) (axis cs:.6387435, 2.750491) (axis cs:.6388889, 1.756944) (axis cs:.6390533, 2.518306) (axis cs:.6390977, 2.612782) (axis cs:.6391753, 2.599227) (axis cs:.6392405, 1.807753) (axis cs:.6393443, 1.655738) (axis cs:.6394558, 1.697279) (axis cs:.6395349, 2.273619) (axis cs:.6395939, 2.190673) (axis cs:.6396396, 2.114865) (axis cs:.6397059, 1.801341) (axis cs:.6397516, 1.645963) (axis cs:.6397849, 2.063340) (axis cs:.6400000, 2.195000) (axis cs:.6402116, 2.016865) (axis cs:.6402439, 2.042683) (axis cs:.6402878, 1.848921) (axis cs:.6403509, 1.760965) (axis cs:.6404494, 1.884831) (axis cs:.6405229, 1.884804) (axis cs:.6406250, 1.625000) (axis cs:.6407186, 2.224177) (axis cs:.6407767, 2.030340) (axis cs:.6408451, 2.024648) (axis cs:.6408840, 1.956492) (axis cs:.6410256, 2.083333) (axis cs:.6411765, 2.132721) (axis cs:.6412214, 2.049618) (axis cs:.6413043, 2.033967) (axis cs:.6413793, 2.113793) (axis cs:.6414141, 2.041667) (axis cs:.6415094, 1.981132) (axis cs:.6416185, 2.170520) (axis cs:.6416667, 2.068750) (axis cs:.6417112, 2.082888) (axis cs:.6417910, 1.932836) (axis cs:.6418919, 2.410473) (axis cs:.6419753, 1.959877) (axis cs:.6420455, 2.548651) (axis cs:.6421053, 2.428289) (axis cs:.6422018, 2.016055) (axis cs:.6422764, 2.508130) (axis cs:.6423358, 2.104015) (axis cs:.6423841, 2.196192) (axis cs:.6424242, 2.521733) (axis cs:.6424581, 2.356145) (axis cs:.6424870, 2.128886) (axis cs:.6428571, 1.642857) (axis cs:.6432161, 2.121231) (axis cs:.6432432, 2.412162) (axis cs:.6432749, 2.374269) (axis cs:.6433121, 2.065287) (axis cs:.6433566, 2.013986) (axis cs:.6434109, 2.868217) (axis cs:.6434783, 2.504620) (axis cs:.6435644, 2.752475) (axis cs:.6436170, 2.551197) (axis cs:.6436782, 2.840158) (axis cs:.6437500, 2.602148) (axis cs:.6438356, 1.941781) (axis cs:.6439394, 3.811235) (axis cs:.6439791, 3.109948) (axis cs:.6440678, 2.186441) (axis cs:.6441718, 3.388995) (axis cs:.6442308, 2.110577) (axis cs:.6442953, 2.458893) (axis cs:.6443299, 2.216173) (axis cs:.6444444, 2.100000) (axis cs:.6445783, 2.789910) (axis cs:.6446281, 2.686983) (axis cs:.6446700, 2.550127) (axis cs:.6447368, 3.080592) (axis cs:.6448087, 2.553279) (axis cs:.6448598, 2.895444) (axis cs:.6449275, 2.981771) (axis cs:.6449704, 2.791790) (axis cs:.6450000, 2.447500) (axis cs:.6451613, 2.713710) (axis cs:.6453488, 3.288693) (axis cs:.6453901, 2.547872) (axis cs:.6454545, 2.844744) (axis cs:.6455026, 2.968254) (axis cs:.6455696, 2.416139) (axis cs:.6456693, 2.501968) (axis cs:.6457143, 2.363717) (axis cs:.6458333, 3.308594) (axis cs:.6459627, 2.024845) (axis cs:.6460177, 2.411504) (axis cs:.6460674, 2.417135) (axis cs:.6461538, 3.025000) (axis cs:.6462585, 2.801020) (axis cs:.6463415, 2.067073) (axis cs:.6464088, 2.837880) (axis cs:.6464646, 2.060606) (axis cs:.6465517, 2.126078) (axis cs:.6466165, 2.140977) (axis cs:.6466667, 2.133125) (axis cs:.6467066, 1.673653) (axis cs:.6467391, 1.852836) (axis cs:.6470588, 2.014706) (axis cs:.6473684, 3.095929) (axis cs:.6473988, 1.953757) (axis cs:.6474359, 2.471154) (axis cs:.6474820, 2.077338) (axis cs:.6475410, 2.295850) (axis cs:.6476190, 2.576786) (axis cs:.6476684, 3.153497) (axis cs:.6477273, 2.434659) (axis cs:.6477987, 2.987421) (axis cs:.6478873, 2.186620) (axis cs:.6479592, 3.032685) (axis cs:.6480000, 3.356750) (axis cs:.6480447, 3.108939) (axis cs:.6481481, 2.812500) (axis cs:.6482412, 2.803392) (axis cs:.6482759, 2.904310) (axis cs:.6483516, 2.010989) (axis cs:.6484375, 2.454590) (axis cs:.6484848, 2.118182) (axis cs:.6486486, 1.945946) (axis cs:.6488095, 2.325893) (axis cs:.6488550, 2.229246) (axis cs:.6489362, 2.049202) (axis cs:.6490066, 2.541391) (axis cs:.6491228, 1.592105) (axis cs:.6492147, 2.044329) (axis cs:.6492537, 1.694030) (axis cs:.6493506, 2.217532) (axis cs:.6494253, 1.915230) (axis cs:.6494845, 2.172680) (axis cs:.6495726, 2.336405) (axis cs:.6496350, 2.146556) (axis cs:.6496815, 1.705613) (axis cs:.6497175, 1.550847) (axis cs:.6497462, 1.596447) (axis cs:.6500000, 1.400000) (axis cs:.6502732, 1.676230) (axis cs:.6503067, 1.847393) (axis cs:.6503497, 1.901661) (axis cs:.6504065, 2.024390) (axis cs:.6504854, 1.861650) (axis cs:.6505376, 1.677419) (axis cs:.6506024, 1.728916) (axis cs:.6506849, 1.664384) (axis cs:.6507936, 2.559524) (axis cs:.6508876, 1.760355) (axis cs:.6509434, 1.648585) (axis cs:.6510067, 2.173972) (axis cs:.6510417, 1.840820) (axis cs:.6511628, 1.639535) (axis cs:.6512821, 1.657692) (axis cs:.6513158, 1.835218) (axis cs:.6513761, 1.717890) (axis cs:.6514286, 1.901250) (axis cs:.6515152, 1.409091) (axis cs:.6516129, 1.508065) (axis cs:.6516854, 2.033708) (axis cs:.6517857, 1.691964) (axis cs:.6518519, 1.911111) (axis cs:.6518987, 1.753165) (axis cs:.6519337, 1.855318) (axis cs:.6521739, 1.597826) (axis cs:.6524064, 1.755348) (axis cs:.6524390, 2.472180) (axis cs:.6524823, 1.840426) (axis cs:.6525424, 2.025424) (axis cs:.6526316, 2.023684) (axis cs:.6526946, 2.116018) (axis cs:.6527778, 2.630208) (axis cs:.6528497, 2.783112) (axis cs:.6528926, 3.090005) (axis cs:.6529412, 2.797059) (axis cs:.6530612, 2.336735) (axis cs:.6531792, 2.618497) (axis cs:.6532258, 2.915323) (axis cs:.6532663, 2.268844) (axis cs:.6533333, 2.946582) (axis cs:.6534091, 2.411402) (axis cs:.6534653, 1.727723) (axis cs:.6535433, 1.946112) (axis cs:.6535948, 1.607843) (axis cs:.6536313, 2.254583) (axis cs:.6538462, 1.634615) (axis cs:.6540541, 1.617736) (axis cs:.6540880, 1.424528) (axis cs:.6541353, 1.516917) (axis cs:.6542056, 1.672897) (axis cs:.6542553, 2.106715) (axis cs:.6543210, 1.666667) (axis cs:.6544118, 2.397978) (axis cs:.6544503, 2.136126) (axis cs:.6545455, 1.600000) (axis cs:.6546392, 2.222294) (axis cs:.6546763, 2.250562) (axis cs:.6547619, 2.084821) (axis cs:.6548223, 2.249247) (axis cs:.6548673, 2.190265) (axis cs:.6549296, 2.147447) (axis cs:.6549708, 1.982456) (axis cs:.6550000, 2.227188) (axis cs:.6551724, 2.150862) (axis cs:.6553672, 2.131356) (axis cs:.6554054, 2.127534) (axis cs:.6554622, 1.808824) (axis cs:.6555556, 2.129167) (axis cs:.6556291, 2.373137) (axis cs:.6557377, 2.098361) (axis cs:.6558442, 2.242695) (axis cs:.6559140, 2.125000) (axis cs:.6560000, 1.528000) (axis cs:.6560510, 1.525478) (axis cs:.6560847, 1.436508) (axis cs:.6562500, 1.878906) (axis cs:.6564103, 2.034615) (axis cs:.6564417, 1.934049) (axis cs:.6564885, 2.398855) (axis cs:.6565657, 2.011364) (axis cs:.6566265, 1.998494) (axis cs:.6567164, 1.753731) (axis cs:.6568047, 2.073410) (axis cs:.6568627, 1.823529) (axis cs:.6569343, 2.021898) (axis cs:.6569767, 1.842297) (axis cs:.6571429, 1.442857) (axis cs:.6573034, 1.983146) (axis cs:.6573427, 2.176136) (axis cs:.6574074, 2.034722) (axis cs:.6574586, 2.182320) (axis cs:.6575342, 1.970890) (axis cs:.6576087, 2.183594) (axis cs:.6576577, 1.445946) (axis cs:.6577181, 1.810403) (axis cs:.6577540, 2.166444) (axis cs:.6578947, 1.876645) (axis cs:.6580311, 1.848446) (axis cs:.6580645, 1.845161) (axis cs:.6581197, 1.839744) (axis cs:.6581633, 1.835459) (axis cs:.6582278, 1.813291) (axis cs:.6582915, 1.807161) (axis cs:.6583333, 1.803125) (axis cs:.6583851, 1.798137) (axis cs:.6585366, 1.783537) (axis cs:.6586826, 1.769461) (axis cs:.6587302, 1.764881) (axis cs:.6588235, 1.755882) (axis cs:.6589147, 1.747093) (axis cs:.6589595, 1.742775) (axis cs:.6590909, 1.730114) (axis cs:.6592179, 1.717877) (axis cs:.6592593, 1.713889) (axis cs:.6593407, 1.706044) (axis cs:.6594203, 1.698370) (axis cs:.6594595, 1.694595) (axis cs:.6595745, 1.683511) (axis cs:.6596859, 1.672775) (axis cs:.6597222, 1.669271) (axis cs:.6597938, 1.662371) (axis cs:.6598639, 1.655612) (axis cs:.6598985, 1.652284) (axis cs:.6600000, 1.642500) (axis cs:.6601307, 1.629902) (axis cs:.6601942, 1.623786) (axis cs:.6602564, 1.617788) (axis cs:.6603774, 1.606132) (axis cs:.6604938, 1.594907) (axis cs:.6605505, 1.589450) (axis cs:.6606061, 1.584091) (axis cs:.6607143, 1.573661) (axis cs:.6608187, 1.563596) (axis cs:.6608696, 1.528261) (axis cs:.6609195, 1.465517) (axis cs:.6610169, 1.544492) (axis cs:.6611111, 1.466667) (axis cs:.6611570, 1.530992) (axis cs:.6612022, 1.526639) (axis cs:.6612903, 1.518145) (axis cs:.6613757, 1.509921) (axis cs:.6614173, 1.505906) (axis cs:.6614583, 1.559570) (axis cs:.6615385, 1.638462) (axis cs:.6616162, 1.613636) (axis cs:.6616541, 1.609023) (axis cs:.6617647, 1.470588) (axis cs:.6618705, 1.471223) (axis cs:.6619718, 1.528169) (axis cs:.6620690, 1.517241) (axis cs:.6621622, 1.472973) (axis cs:.6622517, 1.496689) (axis cs:.6623377, 1.487013) (axis cs:.6624204, 1.474522) (axis cs:.6625000, 1.468750) (axis cs:.6625767, 1.460123) (axis cs:.6626506, 1.451807) (axis cs:.6627219, 1.443787) (axis cs:.6627907, 1.436047) (axis cs:.6628571, 1.428571) (axis cs:.6629213, 1.421348) (axis cs:.6629834, 1.414365) (axis cs:.6630435, 1.407609) (axis cs:.6631016, 1.401070) (axis cs:.6631579, 1.394737) (axis cs:.6632124, 1.388601) (axis cs:.6632653, 1.382653) (axis cs:.6633166, 1.376884) (axis cs:.6633663, 1.371287) (axis cs:.6634615, 1.360577) (axis cs:.6635514, 1.350467) (axis cs:.6636364, 1.340909) (axis cs:.6637168, 1.331858) (axis cs:.6637931, 1.323276) (axis cs:.6638655, 1.315126) (axis cs:.6639344, 1.307377) (axis cs:.6640000, 1.300000) (axis cs:.6640625, 1.292969) (axis cs:.6641221, 1.286260) (axis cs:.6641791, 1.279851) (axis cs:.6642336, 1.273723) (axis cs:.6642857, 1.267857) (axis cs:.6643357, 1.262238) (axis cs:.6643836, 1.256849) (axis cs:.6644295, 1.251678) (axis cs:.6644737, 1.246711) (axis cs:.6645161, 1.241935) (axis cs:.6645570, 1.237342) (axis cs:.6645963, 1.232919) (axis cs:.6646341, 1.228659) (axis cs:.6646707, 1.224551) (axis cs:.6647059, 1.220588) (axis cs:.6647399, 1.216763) (axis cs:.6647727, 1.213068) (axis cs:.6648045, 1.209497) (axis cs:.6648352, 1.206044) (axis cs:.6648649, 1.202703) (axis cs:.6648936, 1.199468) (axis cs:.6649215, 1.196335) (axis cs:.6649485, 1.193299) (axis cs:.6649746, 1.190355) (axis cs:.6650000, 1.187500) (axis cs:.6666667, 1.)};
\draw[dashed] (axis cs:.6666667,0.48) -- (axis cs:.6666667,1);
\end{axis}
\end{tikzpicture}
\end{tabular}

==> fig-mtauAkiyamaBounds.tex <==
\begin{tabular}{ccc}
\begin{tikzpicture}
\begin{axis}[
	xmin=0, 
	xmax=1.066666667,
	ymin=0, 
	ymax=221.4545455,
    xtick={0.2,0.25,0.33333,0.5,1},
    ytick={50,100,150,200},
    xticklabels={$\frac{1}{5}$,$\frac{1}{4}$,$\frac{1}{3}$,$\frac{1}{2}$,$1$},
	axis lines=middle,
    x axis line style=->,
    y axis line style=->,
	samples=100,
	xlabel=$x$,
	ylabel=$\tauA(x)$,
	width=8cm,
    height=6cm
]
\draw[thick,color=newlightblue] plot coordinates  {(axis cs:.10000e-1, 203.) (axis cs:.10101e-1, 201.) (axis cs:.10204e-1, 199.) (axis cs:.10309e-1, 197.) (axis cs:.10417e-1, 195.) (axis cs:.10526e-1, 193.) (axis cs:.10638e-1, 191.) (axis cs:.10753e-1, 189.) (axis cs:.10870e-1, 187.) (axis cs:.10989e-1, 185.) (axis cs:.11111e-1, 183.) (axis cs:.11236e-1, 181.) (axis cs:.11364e-1, 179.) (axis cs:.11494e-1, 177.) (axis cs:.11628e-1, 175.) (axis cs:.11765e-1, 173.) (axis cs:.11905e-1, 171.) (axis cs:.12048e-1, 169.) (axis cs:.12195e-1, 167.) (axis cs:.12346e-1, 165.) (axis cs:.12500e-1, 163.) (axis cs:.12658e-1, 161.) (axis cs:.12821e-1, 159.) (axis cs:.12987e-1, 157.) (axis cs:.13158e-1, 155.) (axis cs:.13333e-1, 153.) (axis cs:.13514e-1, 151.) (axis cs:.13699e-1, 149.) (axis cs:.13889e-1, 147.) (axis cs:.14084e-1, 145.) (axis cs:.14286e-1, 143.) (axis cs:.14493e-1, 141.) (axis cs:.14706e-1, 139.) (axis cs:.14925e-1, 137.) (axis cs:.15152e-1, 135.) (axis cs:.15385e-1, 133.) (axis cs:.15625e-1, 131.) (axis cs:.15873e-1, 129.) (axis cs:.16129e-1, 127.) (axis cs:.16393e-1, 125.) (axis cs:.16667e-1, 123.) (axis cs:.16949e-1, 121.) (axis cs:.17241e-1, 119.) (axis cs:.17544e-1, 117.) (axis cs:.17857e-1, 115.) (axis cs:.18182e-1, 113.) (axis cs:.18519e-1, 111.) (axis cs:.18868e-1, 109.) (axis cs:.19231e-1, 107.) (axis cs:.19608e-1, 105.) (axis cs:.20000e-1, 103.) (axis cs:.20202e-1, 153.) (axis cs:.20408e-1, 101.) (axis cs:.20619e-1, 153.) (axis cs:.20833e-1, 99.) (axis cs:.21053e-1, 147.) (axis cs:.21277e-1, 97.) (axis cs:.21505e-1, 147.) (axis cs:.21739e-1, 95.) (axis cs:.21978e-1, 141.) (axis cs:.22222e-1, 93.) (axis cs:.22472e-1, 141.) (axis cs:.22727e-1, 91.) (axis cs:.22988e-1, 135.) (axis cs:.23256e-1, 89.) (axis cs:.23529e-1, 135.) (axis cs:.23810e-1, 87.) (axis cs:.24096e-1, 129.) (axis cs:.24390e-1, 85.) (axis cs:.24691e-1, 129.) (axis cs:.25000e-1, 83.) (axis cs:.25316e-1, 123.) (axis cs:.25641e-1, 81.) (axis cs:.25974e-1, 123.) (axis cs:.26316e-1, 79.) (axis cs:.26667e-1, 117.) (axis cs:.27027e-1, 77.) (axis cs:.27397e-1, 117.) (axis cs:.27778e-1, 75.) (axis cs:.28169e-1, 111.) (axis cs:.28571e-1, 73.) (axis cs:.28986e-1, 111.) (axis cs:.29412e-1, 71.) (axis cs:.29851e-1, 105.) (axis cs:.30000e-1, 137.) (axis cs:.30303e-1, 69.) (axis cs:.30612e-1, 93.) (axis cs:.30769e-1, 105.) (axis cs:.30928e-1, 91.) (axis cs:.31250e-1, 67.) (axis cs:.31579e-1, 93.) (axis cs:.31746e-1, 99.) (axis cs:.31915e-1, 91.) (axis cs:.32258e-1, 65.) (axis cs:.32609e-1, 129.) (axis cs:.32787e-1, 99.) (axis cs:.32967e-1, 121.) (axis cs:.33333e-1, 63.) (axis cs:.33708e-1, 85.) (axis cs:.33898e-1, 93.) (axis cs:.34091e-1, 83.) (axis cs:.34483e-1, 61.) (axis cs:.34884e-1, 85.) (axis cs:.35088e-1, 93.) (axis cs:.35294e-1, 83.) (axis cs:.35714e-1, 59.) (axis cs:.36145e-1, 113.) (axis cs:.36364e-1, 87.) (axis cs:.36585e-1, 113.) (axis cs:.37037e-1, 57.) (axis cs:.37500e-1, 77.) (axis cs:.37736e-1, 87.) (axis cs:.37975e-1, 75.) (axis cs:.38462e-1, 55.) (axis cs:.38961e-1, 77.) (axis cs:.39216e-1, 81.) (axis cs:.39474e-1, 75.) (axis cs:.40000e-1, 53.) (axis cs:.40404e-1, 95.) (axis cs:.40541e-1, 105.) (axis cs:.40816e-1, 81.) (axis cs:.41096e-1, 105.) (axis cs:.41237e-1, 85.) (axis cs:.41667e-1, 51.) (axis cs:.42105e-1, 65.) (axis cs:.42254e-1, 69.) (axis cs:.42553e-1, 75.) (axis cs:.42857e-1, 67.) (axis cs:.43011e-1, 63.) (axis cs:.43478e-1, 49.) (axis cs:.43956e-1, 65.) (axis cs:.44118e-1, 69.) (axis cs:.44444e-1, 75.) (axis cs:.44776e-1, 67.) (axis cs:.44944e-1, 63.) (axis cs:.45455e-1, 47.) (axis cs:.45977e-1, 79.) (axis cs:.46154e-1, 97.) (axis cs:.46512e-1, 69.) (axis cs:.46875e-1, 89.) (axis cs:.47059e-1, 79.) (axis cs:.47619e-1, 45.) (axis cs:.48193e-1, 75.) (axis cs:.48387e-1, 61.) (axis cs:.48780e-1, 69.) (axis cs:.49180e-1, 59.) (axis cs:.49383e-1, 75.) (axis cs:.50000e-1, 43.) (axis cs:.50505e-1, 53.) (axis cs:.50633e-1, 55.) (axis cs:.50847e-1, 61.) (axis cs:.51020e-1, 61.) (axis cs:.51282e-1, 63.) (axis cs:.51546e-1, 59.) (axis cs:.51724e-1, 59.) (axis cs:.51948e-1, 53.) (axis cs:.52083e-1, 51.) (axis cs:.52632e-1, 41.) (axis cs:.53191e-1, 53.) (axis cs:.53333e-1, 55.) (axis cs:.53571e-1, 81.) (axis cs:.53763e-1, 61.) (axis cs:.54054e-1, 63.) (axis cs:.54348e-1, 59.) (axis cs:.54545e-1, 81.) (axis cs:.54795e-1, 53.) (axis cs:.54945e-1, 51.) (axis cs:.55556e-1, 39.) (axis cs:.56180e-1, 69.) (axis cs:.56338e-1, 69.) (axis cs:.56604e-1, 53.) (axis cs:.56818e-1, 101.) (axis cs:.57143e-1, 57.) (axis cs:.57471e-1, 73.) (axis cs:.57692e-1, 51.) (axis cs:.57971e-1, 69.) (axis cs:.58140e-1, 81.) (axis cs:.58824e-1, 37.) (axis cs:.59524e-1, 59.) (axis cs:.59701e-1, 65.) (axis cs:.60000e-1, 53.) (axis cs:.60241e-1, 71.) (axis cs:.60606e-1, 57.) (axis cs:.60976e-1, 67.) (axis cs:.61224e-1, 51.) (axis cs:.61538e-1, 65.) (axis cs:.61728e-1, 59.) (axis cs:.61856e-1, 45.) (axis cs:.62500e-1, 35.) (axis cs:.63158e-1, 79.) (axis cs:.63291e-1, 79.) (axis cs:.63492e-1, 45.) (axis cs:.63830e-1, 73.) (axis cs:.64103e-1, 69.) (axis cs:.64516e-1, 51.) (axis cs:.64935e-1, 69.) (axis cs:.65217e-1, 67.) (axis cs:.65574e-1, 43.) (axis cs:.65789e-1, 53.) (axis cs:.65934e-1, 51.) (axis cs:.66667e-1, 33.) (axis cs:.67416e-1, 53.) (axis cs:.67568e-1, 41.) (axis cs:.67797e-1, 45.) (axis cs:.68182e-1, 45.) (axis cs:.68493e-1, 47.) (axis cs:.68966e-1, 51.) (axis cs:.69444e-1, 45.) (axis cs:.69767e-1, 43.) (axis cs:.70000e-1, 59.) (axis cs:.70175e-1, 43.) (axis cs:.70423e-1, 39.) (axis cs:.70588e-1, 63.) (axis cs:.70707e-1, 53.) (axis cs:.71429e-1, 31.) (axis cs:.72165e-1, 37.) (axis cs:.72289e-1, 57.) (axis cs:.72464e-1, 41.) (axis cs:.72727e-1, 59.) (axis cs:.72917e-1, 41.) (axis cs:.73171e-1, 45.) (axis cs:.73529e-1, 47.) (axis cs:.73684e-1, 45.) (axis cs:.74074e-1, 45.) (axis cs:.74468e-1, 43.) (axis cs:.74627e-1, 45.) (axis cs:.75000e-1, 43.) (axis cs:.75269e-1, 39.) (axis cs:.75472e-1, 59.) (axis cs:.75758e-1, 39.) (axis cs:.75949e-1, 57.) (axis cs:.76087e-1, 35.) (axis cs:.76923e-1, 29.) (axis cs:.77778e-1, 37.) (axis cs:.77922e-1, 47.) (axis cs:.78125e-1, 73.) (axis cs:.78431e-1, 55.) (axis cs:.78652e-1, 41.) (axis cs:.78947e-1, 65.) (axis cs:.79365e-1, 57.) (axis cs:.79545e-1, 45.) (axis cs:.80000e-1, 45.) (axis cs:.80460e-1, 43.) (axis cs:.80645e-1, 51.) (axis cs:.80808e-1, 61.) (axis cs:.81081e-1, 55.) (axis cs:.81395e-1, 39.) (axis cs:.81633e-1, 55.) (axis cs:.81967e-1, 45.) (axis cs:.82192e-1, 47.) (axis cs:.82353e-1, 35.) (axis cs:.82474e-1, 49.) (axis cs:.83333e-1, 27.) (axis cs:.84211e-1, 49.) (axis cs:.84337e-1, 41.) (axis cs:.84507e-1, 33.) (axis cs:.84746e-1, 47.) (axis cs:.85106e-1, 35.) (axis cs:.85366e-1, 89.) (axis cs:.85714e-1, 37.) (axis cs:.86022e-1, 61.) (axis cs:.86207e-1, 59.) (axis cs:.86420e-1, 59.) (axis cs:.86957e-1, 39.) (axis cs:.87500e-1, 63.) (axis cs:.87719e-1, 55.) (axis cs:.87912e-1, 73.) (axis cs:.88235e-1, 35.) (axis cs:.88608e-1, 65.) (axis cs:.88889e-1, 33.) (axis cs:.89286e-1, 51.) (axis cs:.89552e-1, 31.) (axis cs:.89744e-1, 41.) (axis cs:.89888e-1, 57.) (axis cs:.90000e-1, 37.) (axis cs:.90909e-1, 25.) (axis cs:.91837e-1, 39.) (axis cs:.91954e-1, 67.) (axis cs:.92105e-1, 53.) (axis cs:.92308e-1, 33.) (axis cs:.92593e-1, 41.) (axis cs:.92784e-1, 43.) (axis cs:.93023e-1, 35.) (axis cs:.93333e-1, 55.) (axis cs:.93750e-1, 37.) (axis cs:.94118e-1, 65.) (axis cs:.94340e-1, 75.) (axis cs:.94595e-1, 55.) (axis cs:.94737e-1, 51.) (axis cs:.95238e-1, 39.) (axis cs:.95745e-1, 103.) (axis cs:.95890e-1, 83.) (axis cs:.96154e-1, 93.) (axis cs:.96386e-1, 41.) (axis cs:.96774e-1, 35.) (axis cs:.97222e-1, 49.) (axis cs:.97561e-1, 33.) (axis cs:.97826e-1, 43.) (axis cs:.98039e-1, 41.) (axis cs:.98361e-1, 31.) (axis cs:.98592e-1, 45.) (axis cs:.98765e-1, 67.) (axis cs:.98901e-1, 53.) (axis cs:.10000, 23.) (axis cs:.10101, 27.) (axis cs:.10112, 65.) (axis cs:.10127, 35.) (axis cs:.10145, 45.) (axis cs:.10169, 37.) (axis cs:.10204, 29.) (axis cs:.10227, 69.) (axis cs:.10256, 45.) (axis cs:.10294, 39.) (axis cs:.10309, 31.) (axis cs:.10345, 49.) (axis cs:.10390, 55.) (axis cs:.10417, 33.) (axis cs:.10448, 37.) (axis cs:.10465, 51.) (axis cs:.10526, 33.) (axis cs:.10588, 79.) (axis cs:.10606, 67.) (axis cs:.10638, 31.) (axis cs:.10667, 39.) (axis cs:.10714, 43.) (axis cs:.10753, 29.) (axis cs:.10769, 39.) (axis cs:.10811, 39.) (axis cs:.10843, 51.) (axis cs:.10870, 27.) (axis cs:.10909, 37.) (axis cs:.10938, 55.) (axis cs:.10959, 35.) (axis cs:.10976, 73.) (axis cs:.10989, 25.) (axis cs:.11000, 27.) (axis cs:.11111, 21.) (axis cs:.11224, 33.) (axis cs:.11236, 27.) (axis cs:.11250, 25.) (axis cs:.11268, 53.) (axis cs:.11290, 85.) (axis cs:.11321, 47.) (axis cs:.11340, 35.) (axis cs:.11364, 29.) (axis cs:.11392, 27.) (axis cs:.11429, 43.) (axis cs:.11458, 43.) (axis cs:.11475, 37.) (axis cs:.11494, 31.) (axis cs:.11538, 29.) (axis cs:.11579, 53.) (axis cs:.11594, 77.) (axis cs:.11628, 33.) (axis cs:.11667, 43.) (axis cs:.11688, 31.) (axis cs:.11702, 89.) (axis cs:.11765, 33.) (axis cs:.11828, 49.) (axis cs:.11842, 29.) (axis cs:.11864, 39.) (axis cs:.11905, 31.) (axis cs:.11940, 67.) (axis cs:.11957, 89.) (axis cs:.12000, 27.) (axis cs:.12048, 29.) (axis cs:.12069, 37.) (axis cs:.12088, 37.) (axis cs:.12121, 35.) (axis cs:.12162, 25.) (axis cs:.12195, 27.) (axis cs:.12222, 35.) (axis cs:.12245, 41.) (axis cs:.12281, 31.) (axis cs:.12308, 61.) (axis cs:.12329, 23.) (axis cs:.12346, 25.) (axis cs:.12360, 33.) (axis cs:.12371, 35.) (axis cs:.12500, 19.) (axis cs:.12632, 43.) (axis cs:.12644, 35.) (axis cs:.12658, 31.) (axis cs:.12676, 25.) (axis cs:.12698, 23.) (axis cs:.12727, 37.) (axis cs:.12766, 41.) (axis cs:.12791, 43.) (axis cs:.12821, 33.) (axis cs:.12857, 27.) (axis cs:.12903, 25.) (axis cs:.12941, 47.) (axis cs:.12963, 39.) (axis cs:.12987, 51.) (axis cs:.13000, 41.) (axis cs:.13043, 29.) (axis cs:.13095, 35.) (axis cs:.13115, 27.) (axis cs:.13131, 35.) (axis cs:.13158, 63.) (axis cs:.13187, 41.) (axis cs:.13208, 79.) (axis cs:.13235, 33.) (axis cs:.13253, 51.) (axis cs:.13265, 41.) (axis cs:.13333, 27.) (axis cs:.13402, 71.) (axis cs:.13415, 37.) (axis cs:.13433, 29.) (axis cs:.13462, 39.) (axis cs:.13483, 41.) (axis cs:.13514, 49.) (axis cs:.13542, 33.) (axis cs:.13559, 25.) (axis cs:.13580, 31.) (axis cs:.13636, 27.) (axis cs:.13684, 37.) (axis cs:.13699, 35.) (axis cs:.13725, 41.) (axis cs:.13750, 31.) (axis cs:.13793, 23.) (axis cs:.13830, 31.) (axis cs:.13846, 25.) (axis cs:.13889, 33.) (axis cs:.13924, 41.) (axis cs:.13953, 73.) (axis cs:.13978, 39.) (axis cs:.14000, 49.) (axis cs:.14035, 21.) (axis cs:.14062, 23.) (axis cs:.14084, 31.) (axis cs:.14103, 33.) (axis cs:.14118, 45.) (axis cs:.14130, 59.) (axis cs:.14141, 47.) (axis cs:.14286, 17.) (axis cs:.14433, 59.) (axis cs:.14444, 47.) (axis cs:.14458, 53.) (axis cs:.14474, 41.) (axis cs:.14493, 33.) (axis cs:.14516, 29.) (axis cs:.14545, 23.) (axis cs:.14583, 21.) (axis cs:.14607, 33.) (axis cs:.14634, 33.) (axis cs:.14667, 37.) (axis cs:.14706, 39.) (axis cs:.14737, 41.) (axis cs:.14754, 31.) (axis cs:.14773, 39.) (axis cs:.14815, 25.) (axis cs:.14865, 31.) (axis cs:.14894, 23.) (axis cs:.14925, 43.) (axis cs:.14943, 33.) (axis cs:.15000, 53.) (axis cs:.15054, 65.) (axis cs:.15068, 35.) (axis cs:.15094, 27.) (axis cs:.15116, 35.) (axis cs:.15152, 29.) (axis cs:.15190, 37.) (axis cs:.15217, 25.) (axis cs:.15254, 69.) (axis cs:.15278, 37.) (axis cs:.15294, 47.) (axis cs:.15306, 29.) (axis cs:.15385, 27.) (axis cs:.15464, 45.) (axis cs:.15476, 53.) (axis cs:.15493, 33.) (axis cs:.15517, 43.) (axis cs:.15556, 23.) (axis cs:.15584, 35.) (axis cs:.15625, 31.) (axis cs:.15663, 31.) (axis cs:.15686, 25.) (axis cs:.15714, 29.) (axis cs:.15730, 75.) (axis cs:.15789, 35.) (axis cs:.15854, 41.) (axis cs:.15873, 27.) (axis cs:.15909, 21.) (axis cs:.15942, 33.) (axis cs:.15957, 49.) (axis cs:.16000, 23.) (axis cs:.16049, 59.) (axis cs:.16071, 31.) (axis cs:.16092, 43.) (axis cs:.16129, 37.) (axis cs:.16162, 47.) (axis cs:.16176, 51.) (axis cs:.16216, 33.) (axis cs:.16250, 31.) (axis cs:.16279, 19.) (axis cs:.16304, 65.) (axis cs:.16327, 21.) (axis cs:.16364, 29.) (axis cs:.16393, 31.) (axis cs:.16418, 43.) (axis cs:.16438, 41.) (axis cs:.16456, 43.) (axis cs:.16471, 29.) (axis cs:.16484, 49.) (axis cs:.16495, 23.) (axis cs:.16667, 15.) (axis cs:.16842, 25.) (axis cs:.16854, 23.) (axis cs:.16867, 35.) (axis cs:.16883, 57.) (axis cs:.16901, 43.) (axis cs:.16923, 55.) (axis cs:.16949, 39.) (axis cs:.16981, 31.) (axis cs:.17000, 55.) (axis cs:.17021, 27.) (axis cs:.17045, 29.) (axis cs:.17073, 21.) (axis cs:.17105, 53.) (axis cs:.17143, 19.) (axis cs:.17172, 37.) (axis cs:.17188, 31.) (axis cs:.17204, 31.) (axis cs:.17241, 29.) (axis cs:.17284, 55.) (axis cs:.17308, 35.) (axis cs:.17333, 53.) (axis cs:.17347, 33.) (axis cs:.17391, 31.) (axis cs:.17442, 39.) (axis cs:.17460, 29.) (axis cs:.17500, 23.) (axis cs:.17526, 71.) (axis cs:.17544, 31.) (axis cs:.17568, 37.) (axis cs:.17582, 29.) (axis cs:.17647, 21.) (axis cs:.17708, 63.) (axis cs:.17722, 45.) (axis cs:.17742, 35.) (axis cs:.17778, 43.) (axis cs:.17808, 25.) (axis cs:.17857, 49.) (axis cs:.17895, 31.) (axis cs:.17910, 23.) (axis cs:.17949, 27.) (axis cs:.17978, 55.) (axis cs:.18000, 43.) (axis cs:.18033, 47.) (axis cs:.18056, 25.) (axis cs:.18072, 37.) (axis cs:.18085, 55.) (axis cs:.18182, 21.) (axis cs:.18280, 49.) (axis cs:.18293, 35.) (axis cs:.18310, 61.) (axis cs:.18333, 33.) (axis cs:.18367, 31.) (axis cs:.18391, 51.) (axis cs:.18421, 23.) (axis cs:.18462, 37.) (axis cs:.18478, 53.) (axis cs:.18519, 31.) (axis cs:.18557, 31.) (axis cs:.18571, 73.) (axis cs:.18605, 61.) (axis cs:.18644, 43.) (axis cs:.18667, 75.) (axis cs:.18681, 37.) (axis cs:.18750, 19.) (axis cs:.18824, 25.) (axis cs:.18841, 51.) (axis cs:.18868, 25.) (axis cs:.18889, 47.) (axis cs:.18919, 21.) (axis cs:.18947, 35.) (axis cs:.18966, 33.) (axis cs:.18987, 31.) (axis cs:.19000, 47.) (axis cs:.19048, 29.) (axis cs:.19101, 61.) (axis cs:.19118, 55.) (axis cs:.19149, 33.) (axis cs:.19178, 45.) (axis cs:.19192, 31.) (axis cs:.19231, 29.) (axis cs:.19277, 23.) (axis cs:.19298, 29.) (axis cs:.19318, 39.) (axis cs:.19355, 17.) (axis cs:.19388, 27.) (axis cs:.19403, 57.) (axis cs:.19444, 19.) (axis cs:.19481, 29.) (axis cs:.19512, 27.) (axis cs:.19540, 43.) (axis cs:.19565, 29.) (axis cs:.19588, 59.) (axis cs:.19608, 43.) (axis cs:.19643, 41.) (axis cs:.19672, 37.) (axis cs:.19697, 33.) (axis cs:.19718, 21.) (axis cs:.19737, 23.) (axis cs:.19753, 47.) (axis cs:.19767, 35.) (axis cs:.19780, 31.) (axis cs:.19792, 35.) (axis cs:.20000, 13.) (axis cs:.20202, 37.) (axis cs:.20213, 57.) (axis cs:.20225, 33.) (axis cs:.20238, 45.) (axis cs:.20253, 35.) (axis cs:.20270, 47.) (axis cs:.20290, 23.) (axis cs:.20312, 21.) (axis cs:.20339, 31.) (axis cs:.20370, 35.) (axis cs:.20408, 35.) (axis cs:.20430, 67.) (axis cs:.20455, 45.) (axis cs:.20482, 71.) (axis cs:.20513, 29.) (axis cs:.20548, 37.) (axis cs:.20588, 25.) (axis cs:.20619, 43.) (axis cs:.20635, 27.) (axis cs:.20652, 27.) (axis cs:.20690, 19.) (axis cs:.20732, 43.) (axis cs:.20755, 41.) (axis cs:.20779, 29.) (axis cs:.20833, 17.) (axis cs:.20879, 27.) (axis cs:.20896, 35.) (axis cs:.20930, 25.) (axis cs:.20968, 61.) (axis cs:.20988, 39.) (axis cs:.21000, 35.) (axis cs:.21053, 27.) (axis cs:.21111, 53.) (axis cs:.21127, 35.) (axis cs:.21154, 41.) (axis cs:.21176, 39.) (axis cs:.21212, 39.) (axis cs:.21250, 31.) (axis cs:.21277, 49.) (axis cs:.21311, 47.) (axis cs:.21333, 29.) (axis cs:.21348, 57.) (axis cs:.21429, 21.) (axis cs:.21505, 29.) (axis cs:.21519, 65.) (axis cs:.21538, 31.) (axis cs:.21569, 23.) (axis cs:.21591, 29.) (axis cs:.21622, 29.) (axis cs:.21649, 53.) (axis cs:.21667, 29.) (axis cs:.21687, 97.) (axis cs:.21739, 19.) (axis cs:.21795, 25.) (axis cs:.21818, 25.) (axis cs:.21839, 39.) (axis cs:.21875, 47.) (axis cs:.21918, 63.) (axis cs:.21951, 51.) (axis cs:.21978, 39.) (axis cs:.22000, 23.) (axis cs:.22034, 41.) (axis cs:.22059, 53.) (axis cs:.22078, 73.) (axis cs:.22093, 49.) (axis cs:.22105, 49.) (axis cs:.22222, 21.) (axis cs:.22340, 59.) (axis cs:.22353, 75.) (axis cs:.22368, 63.) (axis cs:.22388, 35.) (axis cs:.22414, 51.) (axis cs:.22449, 35.) (axis cs:.22472, 27.) (axis cs:.22500, 25.) (axis cs:.22535, 71.) (axis cs:.22581, 45.) (axis cs:.22619, 35.) (axis cs:.22642, 67.) (axis cs:.22667, 21.) (axis cs:.22680, 71.) (axis cs:.22727, 17.) (axis cs:.22785, 31.) (axis cs:.22807, 77.) (axis cs:.22826, 49.) (axis cs:.22857, 25.) (axis cs:.22892, 35.) (axis cs:.22917, 45.) (axis cs:.22951, 55.) (axis cs:.22973, 29.) (axis cs:.22988, 25.) (axis cs:.23000, 31.) (axis cs:.23077, 19.) (axis cs:.23158, 41.) (axis cs:.23171, 33.) (axis cs:.23188, 23.) (axis cs:.23214, 29.) (axis cs:.23232, 43.) (axis cs:.23256, 35.) (axis cs:.23288, 31.) (axis cs:.23333, 27.) (axis cs:.23377, 49.) (axis cs:.23404, 25.) (axis cs:.23438, 37.) (axis cs:.23457, 49.) (axis cs:.23469, 35.) (axis cs:.23529, 25.) (axis cs:.23596, 73.) (axis cs:.23611, 41.) (axis cs:.23636, 31.) (axis cs:.23656, 33.) (axis cs:.23684, 27.) (axis cs:.23711, 39.) (axis cs:.23729, 33.) (axis cs:.23750, 63.) (axis cs:.23810, 15.) (axis cs:.23864, 57.) (axis cs:.23881, 25.) (axis cs:.23913, 49.) (axis cs:.23944, 41.) (axis cs:.23958, 25.) (axis cs:.24000, 17.) (axis cs:.24051, 25.) (axis cs:.24074, 27.) (axis cs:.24096, 23.) (axis cs:.24138, 25.) (axis cs:.24176, 31.) (axis cs:.24194, 43.) (axis cs:.24211, 33.) (axis cs:.24242, 27.) (axis cs:.24286, 47.) (axis cs:.24324, 43.) (axis cs:.24359, 87.) (axis cs:.24390, 37.) (axis cs:.24419, 41.) (axis cs:.24444, 29.) (axis cs:.24468, 29.) (axis cs:.24490, 19.) (axis cs:.24528, 21.) (axis cs:.24561, 65.) (axis cs:.24590, 35.) (axis cs:.24615, 43.) (axis cs:.24638, 35.) (axis cs:.24658, 45.) (axis cs:.24675, 65.) (axis cs:.24691, 59.) (axis cs:.24706, 23.) (axis cs:.24719, 25.) (axis cs:.24731, 45.) (axis cs:.24742, 43.) (axis cs:.25000, 11.) (axis cs:.25253, 59.) (axis cs:.25263, 27.) (axis cs:.25275, 45.) (axis cs:.25287, 45.) (axis cs:.25301, 25.) (axis cs:.25316, 23.) (axis cs:.25333, 55.) (axis cs:.25352, 65.) (axis cs:.25373, 45.) (axis cs:.25397, 33.) (axis cs:.25424, 57.) (axis cs:.25455, 31.) (axis cs:.25490, 45.) (axis cs:.25510, 59.) (axis cs:.25532, 21.) (axis cs:.25556, 39.) (axis cs:.25581, 19.) (axis cs:.25610, 29.) (axis cs:.25641, 27.) (axis cs:.25676, 35.) (axis cs:.25714, 49.) (axis cs:.25758, 37.) (axis cs:.25773, 27.) (axis cs:.25806, 47.) (axis cs:.25843, 49.) (axis cs:.25862, 35.) (axis cs:.25882, 53.) (axis cs:.25926, 29.) (axis cs:.25974, 47.) (axis cs:.26000, 33.) (axis cs:.26027, 57.) (axis cs:.26042, 35.) (axis cs:.26087, 23.) (axis cs:.26136, 21.) (axis cs:.26154, 23.) (axis cs:.26190, 25.) (axis cs:.26230, 27.) (axis cs:.26250, 43.) (axis cs:.26263, 31.) (axis cs:.26316, 17.) (axis cs:.26374, 29.) (axis cs:.26389, 25.) (axis cs:.26415, 27.) (axis cs:.26437, 23.) (axis cs:.26471, 27.) (axis cs:.26506, 27.) (axis cs:.26531, 29.) (axis cs:.26562, 27.) (axis cs:.26582, 31.) (axis cs:.26596, 35.) (axis cs:.26667, 15.) (axis cs:.26744, 19.) (axis cs:.26761, 31.) (axis cs:.26786, 35.) (axis cs:.26804, 65.) (axis cs:.26829, 31.) (axis cs:.26866, 23.) (axis cs:.26882, 43.) (axis cs:.26923, 23.) (axis cs:.26966, 31.) (axis cs:.26984, 57.) (axis cs:.27000, 37.) (axis cs:.27027, 31.) (axis cs:.27059, 35.) (axis cs:.27083, 41.) (axis cs:.27119, 43.) (axis cs:.27143, 53.) (axis cs:.27160, 105.) (axis cs:.27174, 73.) (axis cs:.27273, 19.) (axis cs:.27368, 75.) (axis cs:.27381, 43.) (axis cs:.27397, 49.) (axis cs:.27419, 53.) (axis cs:.27451, 43.) (axis cs:.27473, 35.) (axis cs:.27500, 25.) (axis cs:.27536, 69.) (axis cs:.27551, 29.) (axis cs:.27586, 17.) (axis cs:.27632, 23.) (axis cs:.27660, 25.) (axis cs:.27692, 71.) (axis cs:.27711, 31.) (axis cs:.27778, 21.) (axis cs:.27835, 47.) (axis cs:.27848, 47.) (axis cs:.27869, 41.) (axis cs:.27907, 41.) (axis cs:.27941, 59.) (axis cs:.27957, 29.) (axis cs:.28000, 27.) (axis cs:.28049, 39.) (axis cs:.28070, 39.) (axis cs:.28090, 35.) (axis cs:.28125, 19.) (axis cs:.28169, 27.) (axis cs:.28205, 25.) (axis cs:.28235, 31.) (axis cs:.28261, 37.) (axis cs:.28283, 23.) (axis cs:.28302, 49.) (axis cs:.28333, 45.) (axis cs:.28358, 45.) (axis cs:.28378, 35.) (axis cs:.28395, 19.) (axis cs:.28409, 25.) (axis cs:.28421, 21.) (axis cs:.28571, 15.) (axis cs:.28723, 33.) (axis cs:.28736, 37.) (axis cs:.28750, 59.) (axis cs:.28767, 31.) (axis cs:.28788, 37.) (axis cs:.28814, 53.) (axis cs:.28846, 29.) (axis cs:.28866, 23.) (axis cs:.28889, 29.) (axis cs:.28916, 21.) (axis cs:.28947, 37.) (axis cs:.28986, 23.) (axis cs:.29000, 55.) (axis cs:.29032, 29.) (axis cs:.29070, 31.) (axis cs:.29091, 25.) (axis cs:.29114, 27.) (axis cs:.29167, 25.) (axis cs:.29213, 57.) (axis cs:.29231, 33.) (axis cs:.29268, 49.) (axis cs:.29293, 67.) (axis cs:.29310, 55.) (axis cs:.29333, 31.) (axis cs:.29348, 47.) (axis cs:.29412, 17.) (axis cs:.29474, 53.) (axis cs:.29487, 47.) (axis cs:.29508, 27.) (axis cs:.29545, 35.) (axis cs:.29577, 47.) (axis cs:.29592, 33.) (axis cs:.29630, 23.) (axis cs:.29670, 35.) (axis cs:.29688, 31.) (axis cs:.29730, 33.) (axis cs:.29762, 35.) (axis cs:.29787, 25.) (axis cs:.29825, 29.) (axis cs:.29851, 53.) (axis cs:.29870, 29.) (axis cs:.29885, 33.) (axis cs:.29897, 49.) (axis cs:.30000, 21.) (axis cs:.30108, 23.) (axis cs:.30120, 45.) (axis cs:.30137, 47.) (axis cs:.30159, 51.) (axis cs:.30189, 29.) (axis cs:.30208, 65.) (axis cs:.30233, 75.) (axis cs:.30263, 33.) (axis cs:.30303, 31.) (axis cs:.30337, 25.) (axis cs:.30357, 31.) (axis cs:.30380, 19.) (axis cs:.30435, 21.) (axis cs:.30488, 41.) (axis cs:.30508, 41.) (axis cs:.30526, 33.) (axis cs:.30556, 31.) (axis cs:.30588, 53.) (axis cs:.30612, 27.) (axis cs:.30645, 17.) (axis cs:.30667, 19.) (axis cs:.30682, 35.) (axis cs:.30769, 13.) (axis cs:.30851, 19.) (axis cs:.30864, 17.) (axis cs:.30882, 43.) (axis cs:.30909, 31.) (axis cs:.30928, 25.) (axis cs:.30952, 25.) (axis cs:.30986, 41.) (axis cs:.31000, 47.) (axis cs:.31034, 37.) (axis cs:.31081, 27.) (axis cs:.31111, 33.) (axis cs:.31148, 57.) (axis cs:.31169, 29.) (axis cs:.31183, 75.) (axis cs:.31250, 15.) (axis cs:.31313, 47.) (axis cs:.31325, 29.) (axis cs:.31343, 37.) (axis cs:.31373, 27.) (axis cs:.31395, 39.) (axis cs:.31429, 25.) (axis cs:.31461, 37.) (axis cs:.31481, 47.) (axis cs:.31507, 23.) (axis cs:.31522, 37.) (axis cs:.31579, 23.) (axis cs:.31633, 33.) (axis cs:.31646, 33.) (axis cs:.31667, 31.) (axis cs:.31707, 31.) (axis cs:.31746, 31.) (axis cs:.31765, 29.) (axis cs:.31818, 27.) (axis cs:.31868, 27.) (axis cs:.31884, 27.) (axis cs:.31915, 27.) (axis cs:.31944, 27.) (axis cs:.31959, 27.) (axis cs:.32000, 23.) (axis cs:.32051, 27.) (axis cs:.32075, 27.) (axis cs:.32099, 27.) (axis cs:.32143, 27.) (axis cs:.32184, 31.) (axis cs:.32203, 29.) (axis cs:.32222, 27.) (axis cs:.32258, 17.) (axis cs:.32292, 29.) (axis cs:.32308, 41.) (axis cs:.32323, 29.) (axis cs:.32353, 19.) (axis cs:.32394, 25.) (axis cs:.32432, 27.) (axis cs:.32468, 27.) (axis cs:.32500, 27.) (axis cs:.32530, 27.) (axis cs:.32558, 27.) (axis cs:.32584, 27.) (axis cs:.32609, 27.) (axis cs:.32632, 27.) (axis cs:.32653, 21.) (axis cs:.32692, 27.) (axis cs:.32727, 23.) (axis cs:.32759, 25.) (axis cs:.32787, 25.) (axis cs:.32812, 25.) (axis cs:.32836, 25.) (axis cs:.32857, 25.) (axis cs:.32877, 25.) (axis cs:.32895, 25.) (axis cs:.32911, 25.) (axis cs:.32927, 25.) (axis cs:.32941, 25.) (axis cs:.32955, 25.) (axis cs:.32967, 25.) (axis cs:.32979, 25.) (axis cs:.32990, 25.) (axis cs:.33000, 25.) (axis cs:.33333, 9.) (axis cs:.33673, 25.) (axis cs:.33684, 25.) (axis cs:.33696, 25.) (axis cs:.33708, 25.) (axis cs:.33721, 25.) (axis cs:.33735, 25.) (axis cs:.33750, 25.) (axis cs:.33766, 25.) (axis cs:.33784, 25.) (axis cs:.33803, 25.) (axis cs:.33824, 25.) (axis cs:.33846, 25.) (axis cs:.33871, 25.) (axis cs:.33898, 25.) (axis cs:.33929, 25.) (axis cs:.33962, 25.) (axis cs:.34000, 23.) (axis cs:.34021, 27.) (axis cs:.34043, 27.) (axis cs:.34066, 27.) (axis cs:.34091, 21.) (axis cs:.34118, 27.) (axis cs:.34146, 27.) (axis cs:.34177, 27.) (axis cs:.34211, 27.) (axis cs:.34247, 27.) (axis cs:.34286, 27.) (axis cs:.34328, 27.) (axis cs:.34343, 27.) (axis cs:.34375, 27.) (axis cs:.34409, 31.) (axis cs:.34426, 25.) (axis cs:.34444, 31.) (axis cs:.34483, 19.) (axis cs:.34524, 29.) (axis cs:.34545, 69.) (axis cs:.34568, 29.) (axis cs:.34615, 17.) (axis cs:.34667, 29.) (axis cs:.34694, 31.) (axis cs:.34722, 23.) (axis cs:.34737, 27.) (axis cs:.34783, 31.) (axis cs:.34831, 29.) (axis cs:.34848, 27.) (axis cs:.34884, 27.) (axis cs:.34921, 27.) (axis cs:.34940, 29.) (axis cs:.35000, 29.) (axis cs:.35052, 33.) (axis cs:.35065, 25.) (axis cs:.35088, 37.) (axis cs:.35106, 41.) (axis cs:.35135, 21.) (axis cs:.35165, 39.) (axis cs:.35185, 29.) (axis cs:.35211, 33.) (axis cs:.35227, 53.) (axis cs:.35294, 19.) (axis cs:.35354, 55.) (axis cs:.35366, 47.) (axis cs:.35385, 35.) (axis cs:.35417, 29.) (axis cs:.35443, 41.) (axis cs:.35484, 35.) (axis cs:.35526, 35.) (axis cs:.35556, 39.) (axis cs:.35593, 53.) (axis cs:.35616, 59.) (axis cs:.35632, 69.) (axis cs:.35714, 25.) (axis cs:.35789, 23.) (axis cs:.35802, 53.) (axis cs:.35821, 27.) (axis cs:.35849, 25.) (axis cs:.35870, 21.) (axis cs:.35897, 27.) (axis cs:.35938, 41.) (axis cs:.35955, 35.) (axis cs:.36000, 35.) (axis cs:.36047, 45.) (axis cs:.36066, 43.) (axis cs:.36082, 61.) (axis cs:.36111, 25.) (axis cs:.36145, 25.) (axis cs:.36170, 63.) (axis cs:.36207, 19.) (axis cs:.36232, 21.) (axis cs:.36250, 39.) (axis cs:.36264, 29.) (axis cs:.36364, 15.) (axis cs:.36458, 21.) (axis cs:.36471, 19.) (axis cs:.36486, 41.) (axis cs:.36508, 33.) (axis cs:.36538, 27.) (axis cs:.36559, 33.) (axis cs:.36585, 29.) (axis cs:.36620, 37.) (axis cs:.36667, 27.) (axis cs:.36709, 23.) (axis cs:.36735, 29.) (axis cs:.36765, 27.) (axis cs:.36782, 31.) (axis cs:.36842, 17.) (axis cs:.36905, 51.) (axis cs:.36923, 31.) (axis cs:.36957, 21.) (axis cs:.36986, 27.) (axis cs:.37000, 25.) (axis cs:.37037, 27.) (axis cs:.37079, 67.) (axis cs:.37097, 63.) (axis cs:.37113, 35.) (axis cs:.37143, 35.) (axis cs:.37179, 35.) (axis cs:.37209, 53.) (axis cs:.37234, 37.) (axis cs:.37255, 19.) (axis cs:.37288, 21.) (axis cs:.37313, 23.) (axis cs:.37333, 25.) (axis cs:.37349, 57.) (axis cs:.37363, 51.) (axis cs:.37374, 53.) (axis cs:.37500, 13.) (axis cs:.37634, 57.) (axis cs:.37647, 53.) (axis cs:.37662, 37.) (axis cs:.37681, 33.) (axis cs:.37705, 29.) (axis cs:.37736, 25.) (axis cs:.37755, 37.) (axis cs:.37778, 23.) (axis cs:.37805, 45.) (axis cs:.37838, 21.) (axis cs:.37879, 25.) (axis cs:.37895, 29.) (axis cs:.37931, 19.) (axis cs:.37975, 31.) (axis cs:.38000, 21.) (axis cs:.38028, 33.) (axis cs:.38043, 39.) (axis cs:.38095, 19.) (axis cs:.38144, 35.) (axis cs:.38158, 27.) (axis cs:.38182, 49.) (axis cs:.38202, 61.) (axis cs:.38235, 31.) (axis cs:.38272, 49.) (axis cs:.38298, 37.) (axis cs:.38333, 43.) (axis cs:.38356, 79.) (axis cs:.38372, 41.) (axis cs:.38384, 103.) (axis cs:.38462, 47.) (axis cs:.38542, 27.) (axis cs:.38554, 51.) (axis cs:.38571, 29.) (axis cs:.38596, 39.) (axis cs:.38636, 23.) (axis cs:.38667, 51.) (axis cs:.38710, 45.) (axis cs:.38750, 31.) (axis cs:.38776, 21.) (axis cs:.38806, 33.) (axis cs:.38824, 47.) (axis cs:.38889, 17.) (axis cs:.38947, 41.) (axis cs:.38961, 37.) (axis cs:.38983, 33.) (axis cs:.39000, 43.) (axis cs:.39024, 21.) (axis cs:.39062, 35.) (axis cs:.39080, 37.) (axis cs:.39130, 35.) (axis cs:.39175, 33.) (axis cs:.39189, 25.) (axis cs:.39216, 23.) (axis cs:.39240, 41.) (axis cs:.39286, 29.) (axis cs:.39326, 63.) (axis cs:.39344, 47.) (axis cs:.39362, 27.) (axis cs:.39394, 41.) (axis cs:.39437, 49.) (axis cs:.39474, 31.) (axis cs:.39506, 21.) (axis cs:.39535, 49.) (axis cs:.39560, 23.) (axis cs:.39583, 33.) (axis cs:.39623, 41.) (axis cs:.39655, 35.) (axis cs:.39683, 47.) (axis cs:.39706, 41.) (axis cs:.39726, 31.) (axis cs:.39744, 19.) (axis cs:.39759, 57.) (axis cs:.39773, 21.) (axis cs:.39785, 61.) (axis cs:.39796, 83.) (axis cs:.40000, 15.) (axis cs:.40206, 49.) (axis cs:.40217, 45.) (axis cs:.40230, 75.) (axis cs:.40244, 33.) (axis cs:.40260, 59.) (axis cs:.40278, 33.) (axis cs:.40298, 59.) (axis cs:.40323, 21.) (axis cs:.40351, 45.) (axis cs:.40385, 19.) (axis cs:.40404, 29.) (axis cs:.40426, 27.) (axis cs:.40449, 31.) (axis cs:.40476, 33.) (axis cs:.40506, 31.) (axis cs:.40541, 43.) (axis cs:.40580, 29.) (axis cs:.40625, 21.) (axis cs:.40659, 71.) (axis cs:.40678, 25.) (axis cs:.40698, 59.) (axis cs:.40741, 25.) (axis cs:.40789, 49.) (axis cs:.40816, 25.) (axis cs:.40845, 47.) (axis cs:.40860, 49.) (axis cs:.40909, 19.) (axis cs:.40964, 87.) (axis cs:.40984, 35.) (axis cs:.41000, 27.) (axis cs:.41026, 39.) (axis cs:.41053, 31.) (axis cs:.41071, 81.) (axis cs:.41096, 51.) (axis cs:.41111, 33.) (axis cs:.41176, 21.) (axis cs:.41237, 63.) (axis cs:.41250, 31.) (axis cs:.41270, 51.) (axis cs:.41304, 33.) (axis cs:.41333, 39.) (axis cs:.41379, 29.) (axis cs:.41414, 33.) (axis cs:.41429, 43.) (axis cs:.41463, 35.) (axis cs:.41489, 31.) (axis cs:.41509, 35.) (axis cs:.41538, 37.) (axis cs:.41558, 35.) (axis cs:.41573, 29.) (axis cs:.41667, 17.) (axis cs:.41758, 33.) (axis cs:.41772, 27.) (axis cs:.41791, 41.) (axis cs:.41818, 31.) (axis cs:.41837, 33.) (axis cs:.41860, 19.) (axis cs:.41892, 51.) (axis cs:.41935, 31.) (axis cs:.41975, 31.) (axis cs:.42000, 23.) (axis cs:.42029, 37.) (axis cs:.42045, 37.) (axis cs:.42105, 37.) (axis cs:.42169, 53.) (axis cs:.42188, 21.) (axis cs:.42222, 27.) (axis cs:.42254, 33.) (axis cs:.42268, 43.) (axis cs:.42308, 15.) (axis cs:.42353, 25.) (axis cs:.42373, 55.) (axis cs:.42391, 51.) (axis cs:.42424, 17.) (axis cs:.42466, 31.) (axis cs:.42500, 37.) (axis cs:.42529, 45.) (axis cs:.42553, 27.) (axis cs:.42593, 27.) (axis cs:.42623, 61.) (axis cs:.42647, 35.) (axis cs:.42667, 19.) (axis cs:.42683, 21.) (axis cs:.42697, 47.) (axis cs:.42708, 33.) (axis cs:.42857, 11.) (axis cs:.43000, 61.) (axis cs:.43011, 21.) (axis cs:.43023, 19.) (axis cs:.43038, 43.) (axis cs:.43056, 65.) (axis cs:.43077, 31.) (axis cs:.43103, 25.) (axis cs:.43137, 31.) (axis cs:.43158, 41.) (axis cs:.43182, 17.) (axis cs:.43210, 61.) (axis cs:.43243, 15.) (axis cs:.43284, 25.) (axis cs:.43299, 37.) (axis cs:.43333, 27.) (axis cs:.43373, 21.) (axis cs:.43396, 25.) (axis cs:.43421, 27.) (axis cs:.43434, 43.) (axis cs:.43478, 23.) (axis cs:.43529, 117.) (axis cs:.43548, 43.) (axis cs:.43590, 33.) (axis cs:.43617, 35.) (axis cs:.43636, 21.) (axis cs:.43662, 59.) (axis cs:.43678, 41.) (axis cs:.43750, 23.) (axis cs:.43820, 19.) (axis cs:.43836, 65.) (axis cs:.43860, 37.) (axis cs:.43878, 21.) (axis cs:.43902, 17.) (axis cs:.43939, 25.) (axis cs:.43956, 19.) (axis cs:.44000, 31.) (axis cs:.44048, 41.) (axis cs:.44068, 33.) (axis cs:.44086, 97.) (axis cs:.44118, 25.) (axis cs:.44156, 21.) (axis cs:.44186, 35.) (axis cs:.44211, 67.) (axis cs:.44231, 31.) (axis cs:.44262, 25.) (axis cs:.44286, 35.) (axis cs:.44304, 33.) (axis cs:.44318, 29.) (axis cs:.44330, 29.) (axis cs:.44444, 13.) (axis cs:.44565, 29.) (axis cs:.44578, 29.) (axis cs:.44595, 33.) (axis cs:.44615, 33.) (axis cs:.44643, 25.) (axis cs:.44681, 31.) (axis cs:.44706, 29.) (axis cs:.44737, 29.) (axis cs:.44776, 21.) (axis cs:.44792, 29.) (axis cs:.44828, 23.) (axis cs:.44872, 25.) (axis cs:.44898, 25.) (axis cs:.44928, 25.) (axis cs:.44944, 25.) (axis cs:.45000, 23.) (axis cs:.45055, 25.) (axis cs:.45070, 19.) (axis cs:.45098, 23.) (axis cs:.45122, 23.) (axis cs:.45161, 17.) (axis cs:.45205, 21.) (axis cs:.45238, 21.) (axis cs:.45263, 21.) (axis cs:.45283, 21.) (axis cs:.45312, 19.) (axis cs:.45333, 19.) (axis cs:.45349, 19.) (axis cs:.45361, 19.) (axis cs:.45455, 19.) (axis cs:.45556, 19.) (axis cs:.45570, 19.) (axis cs:.45588, 19.) (axis cs:.45614, 19.) (axis cs:.45652, 19.) (axis cs:.45679, 19.) (axis cs:.45714, 19.) (axis cs:.45745, 19.) (axis cs:.45763, 19.) (axis cs:.45783, 19.) (axis cs:.45833, 19.) (axis cs:.45882, 19.) (axis cs:.45902, 19.) (axis cs:.45918, 19.) (axis cs:.45946, 19.) (axis cs:.45977, 19.) (axis cs:.46000, 19.) (axis cs:.46032, 19.) (axis cs:.46053, 19.) (axis cs:.46067, 19.) (axis cs:.46154, 19.) (axis cs:.46237, 19.) (axis cs:.46250, 19.) (axis cs:.46269, 19.) (axis cs:.46296, 19.) (axis cs:.46316, 19.) (axis cs:.46341, 19.) (axis cs:.46377, 19.) (axis cs:.46392, 19.) (axis cs:.46429, 19.) (axis cs:.46465, 19.) (axis cs:.46479, 19.) (axis cs:.46512, 19.) (axis cs:.46552, 19.) (axis cs:.46575, 19.) (axis cs:.46591, 19.) (axis cs:.46667, 19.) (axis cs:.46739, 19.) (axis cs:.46753, 19.) (axis cs:.46774, 19.) (axis cs:.46809, 19.) (axis cs:.46835, 19.) (axis cs:.46875, 19.) (axis cs:.46914, 19.) (axis cs:.46939, 19.) (axis cs:.46970, 19.) (axis cs:.46988, 19.) (axis cs:.47000, 19.) (axis cs:.47059, 15.) (axis cs:.47126, 19.) (axis cs:.47143, 19.) (axis cs:.47170, 19.) (axis cs:.47191, 19.) (axis cs:.47222, 19.) (axis cs:.47253, 19.) (axis cs:.47273, 19.) (axis cs:.47297, 19.) (axis cs:.47312, 19.) (axis cs:.47368, 17.) (axis cs:.47423, 17.) (axis cs:.47436, 17.) (axis cs:.47458, 17.) (axis cs:.47475, 17.) (axis cs:.47500, 17.) (axis cs:.47541, 17.) (axis cs:.47561, 17.) (axis cs:.47619, 17.) (axis cs:.47674, 17.) (axis cs:.47692, 17.) (axis cs:.47727, 17.) (axis cs:.47761, 17.) (axis cs:.47778, 17.) (axis cs:.47826, 17.) (axis cs:.47872, 17.) (axis cs:.47887, 17.) (axis cs:.47917, 17.) (axis cs:.47945, 17.) (axis cs:.47959, 17.) (axis cs:.48000, 17.) (axis cs:.48052, 17.) (axis cs:.48077, 17.) (axis cs:.48101, 17.) (axis cs:.48148, 17.) (axis cs:.48193, 17.) (axis cs:.48214, 17.) (axis cs:.48235, 17.) (axis cs:.48276, 17.) (axis cs:.48315, 17.) (axis cs:.48333, 17.) (axis cs:.48352, 17.) (axis cs:.48387, 17.) (axis cs:.48421, 17.) (axis cs:.48438, 17.) (axis cs:.48454, 17.) (axis cs:.48485, 17.) (axis cs:.48529, 17.) (axis cs:.48571, 17.) (axis cs:.48611, 17.) (axis cs:.48649, 17.) (axis cs:.48684, 17.) (axis cs:.48718, 17.) (axis cs:.48750, 17.) (axis cs:.48780, 17.) (axis cs:.48810, 17.) (axis cs:.48837, 17.) (axis cs:.48864, 17.) (axis cs:.48889, 17.) (axis cs:.48913, 17.) (axis cs:.48936, 17.) (axis cs:.48958, 17.) (axis cs:.48980, 17.) (axis cs:.49000, 17.) (axis cs:.49020, 17.) (axis cs:.49057, 17.) (axis cs:.49091, 17.) (axis cs:.49123, 17.) (axis cs:.49153, 17.) (axis cs:.49180, 17.) (axis cs:.49206, 17.) (axis cs:.49231, 17.) (axis cs:.49254, 17.) (axis cs:.49275, 17.) (axis cs:.49296, 17.) (axis cs:.49315, 17.) (axis cs:.49333, 17.) (axis cs:.49351, 17.) (axis cs:.49367, 17.) (axis cs:.49383, 17.) (axis cs:.49398, 17.) (axis cs:.49412, 17.) (axis cs:.49425, 17.) (axis cs:.49438, 17.) (axis cs:.49451, 17.) (axis cs:.49462, 17.) (axis cs:.49474, 17.) (axis cs:.49485, 17.) (axis cs:.49495, 17.) (axis cs:.50000, 7.) (axis cs:.50505, 17.) (axis cs:.50515, 17.) (axis cs:.50526, 17.) (axis cs:.50538, 17.) (axis cs:.50549, 17.) (axis cs:.50562, 17.) (axis cs:.50575, 17.) (axis cs:.50588, 17.) (axis cs:.50602, 17.) (axis cs:.50617, 17.) (axis cs:.50633, 17.) (axis cs:.50649, 17.) (axis cs:.50667, 17.) (axis cs:.50685, 17.) (axis cs:.50704, 17.) (axis cs:.50725, 17.) (axis cs:.50746, 17.) (axis cs:.50769, 17.) (axis cs:.50794, 17.) (axis cs:.50820, 17.) (axis cs:.50847, 17.) (axis cs:.50877, 17.) (axis cs:.50909, 17.) (axis cs:.50943, 17.) (axis cs:.50980, 17.) (axis cs:.51000, 17.) (axis cs:.51020, 17.) (axis cs:.51042, 17.) (axis cs:.51064, 17.) (axis cs:.51087, 17.) (axis cs:.51111, 17.) (axis cs:.51136, 17.) (axis cs:.51163, 17.) (axis cs:.51190, 17.) (axis cs:.51220, 17.) (axis cs:.51250, 17.) (axis cs:.51282, 17.) (axis cs:.51316, 17.) (axis cs:.51351, 17.) (axis cs:.51389, 17.) (axis cs:.51429, 17.) (axis cs:.51471, 17.) (axis cs:.51515, 17.) (axis cs:.51546, 17.) (axis cs:.51562, 17.) (axis cs:.51579, 17.) (axis cs:.51613, 17.) (axis cs:.51648, 17.) (axis cs:.51667, 17.) (axis cs:.51685, 17.) (axis cs:.51724, 17.) (axis cs:.51765, 17.) (axis cs:.51786, 17.) (axis cs:.51807, 17.) (axis cs:.51852, 17.) (axis cs:.51899, 17.) (axis cs:.51923, 17.) (axis cs:.51948, 17.) (axis cs:.52000, 17.) (axis cs:.52041, 17.) (axis cs:.52055, 17.) (axis cs:.52083, 17.) (axis cs:.52113, 17.) (axis cs:.52128, 17.) (axis cs:.52174, 17.) (axis cs:.52222, 17.) (axis cs:.52239, 17.) (axis cs:.52273, 17.) (axis cs:.52308, 17.) (axis cs:.52326, 17.) (axis cs:.52381, 17.) (axis cs:.52439, 17.) (axis cs:.52459, 17.) (axis cs:.52500, 17.) (axis cs:.52525, 17.) (axis cs:.52542, 17.) (axis cs:.52564, 17.) (axis cs:.52577, 17.) (axis cs:.52632, 17.) (axis cs:.52688, 19.) (axis cs:.52703, 19.) (axis cs:.52727, 19.) (axis cs:.52747, 19.) (axis cs:.52778, 19.) (axis cs:.52809, 19.) (axis cs:.52830, 19.) (axis cs:.52857, 19.) (axis cs:.52874, 19.) (axis cs:.52941, 15.) (axis cs:.53000, 19.) (axis cs:.53012, 19.) (axis cs:.53030, 19.) (axis cs:.53061, 19.) (axis cs:.53086, 19.) (axis cs:.53125, 19.) (axis cs:.53165, 19.) (axis cs:.53191, 19.) (axis cs:.53226, 19.) (axis cs:.53247, 19.) (axis cs:.53261, 19.) (axis cs:.53333, 19.) (axis cs:.53409, 19.) (axis cs:.53425, 19.) (axis cs:.53448, 19.) (axis cs:.53488, 19.) (axis cs:.53521, 19.) (axis cs:.53535, 19.) (axis cs:.53571, 19.) (axis cs:.53608, 19.) (axis cs:.53623, 19.) (axis cs:.53659, 19.) (axis cs:.53684, 19.) (axis cs:.53704, 19.) (axis cs:.53731, 19.) (axis cs:.53750, 19.) (axis cs:.53763, 19.) (axis cs:.53846, 19.) (axis cs:.53933, 19.) (axis cs:.53947, 19.) (axis cs:.53968, 19.) (axis cs:.54000, 19.) (axis cs:.54023, 19.) (axis cs:.54054, 19.) (axis cs:.54082, 19.) (axis cs:.54098, 19.) (axis cs:.54118, 19.) (axis cs:.54167, 19.) (axis cs:.54217, 19.) (axis cs:.54237, 19.) (axis cs:.54255, 19.) (axis cs:.54286, 19.) (axis cs:.54321, 19.) (axis cs:.54348, 19.) (axis cs:.54386, 19.) (axis cs:.54412, 19.) (axis cs:.54430, 19.) (axis cs:.54444, 19.) (axis cs:.54545, 19.) (axis cs:.54639, 19.) (axis cs:.54651, 19.) (axis cs:.54667, 19.) (axis cs:.54688, 19.) (axis cs:.54717, 21.) (axis cs:.54737, 21.) (axis cs:.54762, 21.) (axis cs:.54795, 21.) (axis cs:.54839, 17.) (axis cs:.54878, 23.) (axis cs:.54902, 23.) (axis cs:.54930, 19.) (axis cs:.54945, 25.) (axis cs:.55000, 23.) (axis cs:.55056, 25.) (axis cs:.55072, 25.) (axis cs:.55102, 25.) (axis cs:.55128, 25.) (axis cs:.55172, 23.) (axis cs:.55208, 29.) (axis cs:.55224, 21.) (axis cs:.55263, 29.) (axis cs:.55294, 29.) (axis cs:.55319, 31.) (axis cs:.55357, 25.) (axis cs:.55385, 33.) (axis cs:.55405, 33.) (axis cs:.55422, 29.) (axis cs:.55435, 29.) (axis cs:.55556, 13.) (axis cs:.55670, 29.) (axis cs:.55682, 29.) (axis cs:.55696, 33.) (axis cs:.55714, 35.) (axis cs:.55738, 25.) (axis cs:.55769, 31.) (axis cs:.55789, 67.) (axis cs:.55814, 35.) (axis cs:.55844, 21.) (axis cs:.55882, 25.) (axis cs:.55914, 97.) (axis cs:.55932, 33.) (axis cs:.55952, 41.) (axis cs:.56000, 31.) (axis cs:.56044, 19.) (axis cs:.56061, 25.) (axis cs:.56098, 17.) (axis cs:.56122, 21.) (axis cs:.56140, 37.) (axis cs:.56164, 65.) (axis cs:.56180, 19.) (axis cs:.56250, 23.) (axis cs:.56322, 41.) (axis cs:.56338, 59.) (axis cs:.56364, 21.) (axis cs:.56383, 35.) (axis cs:.56410, 33.) (axis cs:.56452, 43.) (axis cs:.56471, 117.) (axis cs:.56522, 23.) (axis cs:.56566, 43.) (axis cs:.56579, 27.) (axis cs:.56604, 25.) (axis cs:.56626, 21.) (axis cs:.56667, 27.) (axis cs:.56701, 37.) (axis cs:.56716, 25.) (axis cs:.56757, 15.) (axis cs:.56790, 61.) (axis cs:.56818, 17.) (axis cs:.56842, 41.) (axis cs:.56863, 31.) (axis cs:.56897, 25.) (axis cs:.56923, 31.) (axis cs:.56944, 65.) (axis cs:.56962, 43.) (axis cs:.56977, 19.) (axis cs:.56989, 21.) (axis cs:.57000, 61.) (axis cs:.57143, 11.) (axis cs:.57292, 33.) (axis cs:.57303, 47.) (axis cs:.57317, 21.) (axis cs:.57333, 19.) (axis cs:.57353, 35.) (axis cs:.57377, 61.) (axis cs:.57407, 27.) (axis cs:.57447, 27.) (axis cs:.57471, 45.) (axis cs:.57500, 37.) (axis cs:.57534, 31.) (axis cs:.57576, 17.) (axis cs:.57609, 51.) (axis cs:.57627, 55.) (axis cs:.57647, 25.) (axis cs:.57692, 15.) (axis cs:.57732, 43.) (axis cs:.57746, 33.) (axis cs:.57778, 27.) (axis cs:.57812, 21.) (axis cs:.57831, 53.) (axis cs:.57895, 37.) (axis cs:.57955, 37.) (axis cs:.57971, 37.) (axis cs:.58000, 23.) (axis cs:.58025, 31.) (axis cs:.58065, 31.) (axis cs:.58108, 51.) (axis cs:.58140, 19.) (axis cs:.58163, 33.) (axis cs:.58182, 31.) (axis cs:.58209, 41.) (axis cs:.58228, 27.) (axis cs:.58242, 33.) (axis cs:.58333, 17.) (axis cs:.58427, 29.) (axis cs:.58442, 35.) (axis cs:.58462, 37.) (axis cs:.58491, 35.) (axis cs:.58511, 31.) (axis cs:.58537, 35.) (axis cs:.58571, 43.) (axis cs:.58586, 33.) (axis cs:.58621, 29.) (axis cs:.58667, 39.) (axis cs:.58696, 33.) (axis cs:.58730, 51.) (axis cs:.58750, 31.) (axis cs:.58763, 63.) (axis cs:.58824, 21.) (axis cs:.58889, 33.) (axis cs:.58904, 51.) (axis cs:.58929, 81.) (axis cs:.58947, 31.) (axis cs:.58974, 39.) (axis cs:.59000, 27.) (axis cs:.59016, 35.) (axis cs:.59036, 87.) (axis cs:.59091, 19.) (axis cs:.59140, 49.) (axis cs:.59155, 47.) (axis cs:.59184, 25.) (axis cs:.59211, 49.) (axis cs:.59259, 25.) (axis cs:.59302, 59.) (axis cs:.59322, 25.) (axis cs:.59341, 71.) (axis cs:.59375, 21.) (axis cs:.59420, 29.) (axis cs:.59459, 43.) (axis cs:.59494, 31.) (axis cs:.59524, 33.) (axis cs:.59551, 31.) (axis cs:.59574, 27.) (axis cs:.59596, 29.) (axis cs:.59615, 19.) (axis cs:.59649, 45.) (axis cs:.59677, 21.) (axis cs:.59701, 59.) (axis cs:.59722, 33.) (axis cs:.59740, 59.) (axis cs:.59756, 33.) (axis cs:.59770, 75.) (axis cs:.59783, 45.) (axis cs:.59794, 49.) (axis cs:.60000, 15.) (axis cs:.60204, 83.) (axis cs:.60215, 61.) (axis cs:.60227, 21.) (axis cs:.60241, 57.) (axis cs:.60256, 19.) (axis cs:.60274, 31.) (axis cs:.60294, 41.) (axis cs:.60317, 47.) (axis cs:.60345, 35.) (axis cs:.60377, 41.) (axis cs:.60417, 33.) (axis cs:.60440, 23.) (axis cs:.60465, 49.) (axis cs:.60494, 21.) (axis cs:.60526, 31.) (axis cs:.60563, 49.) (axis cs:.60606, 41.) (axis cs:.60638, 27.) (axis cs:.60656, 47.) (axis cs:.60674, 63.) (axis cs:.60714, 29.) (axis cs:.60759, 41.) (axis cs:.60784, 23.) (axis cs:.60811, 25.) (axis cs:.60825, 33.) (axis cs:.60870, 35.) (axis cs:.60920, 37.) (axis cs:.60938, 35.) (axis cs:.60976, 21.) (axis cs:.61000, 43.) (axis cs:.61017, 33.) (axis cs:.61039, 37.) (axis cs:.61053, 41.) (axis cs:.61111, 17.) (axis cs:.61176, 47.) (axis cs:.61194, 33.) (axis cs:.61224, 21.) (axis cs:.61250, 31.) (axis cs:.61290, 45.) (axis cs:.61333, 51.) (axis cs:.61364, 23.) (axis cs:.61404, 39.) (axis cs:.61429, 29.) (axis cs:.61446, 51.) (axis cs:.61458, 27.) (axis cs:.61538, 47.) (axis cs:.61616, 103.) (axis cs:.61628, 41.) (axis cs:.61644, 79.) (axis cs:.61667, 43.) (axis cs:.61702, 37.) (axis cs:.61728, 49.) (axis cs:.61765, 31.) (axis cs:.61798, 61.) (axis cs:.61818, 49.) (axis cs:.61842, 27.) (axis cs:.61856, 35.) (axis cs:.61905, 19.) (axis cs:.61957, 39.) (axis cs:.61972, 33.) (axis cs:.62000, 21.) (axis cs:.62025, 31.) (axis cs:.62069, 19.) (axis cs:.62105, 29.) (axis cs:.62121, 25.) (axis cs:.62162, 21.) (axis cs:.62195, 45.) (axis cs:.62222, 23.) (axis cs:.62245, 37.) (axis cs:.62264, 25.) (axis cs:.62295, 29.) (axis cs:.62319, 33.) (axis cs:.62338, 37.) (axis cs:.62353, 53.) (axis cs:.62366, 57.) (axis cs:.62500, 13.) (axis cs:.62626, 53.) (axis cs:.62637, 51.) (axis cs:.62651, 57.) (axis cs:.62667, 25.) (axis cs:.62687, 23.) (axis cs:.62712, 21.) (axis cs:.62745, 19.) (axis cs:.62766, 37.) (axis cs:.62791, 53.) (axis cs:.62821, 35.) (axis cs:.62857, 35.) (axis cs:.62887, 35.) (axis cs:.62903, 63.) (axis cs:.62921, 67.) (axis cs:.62963, 27.) (axis cs:.63000, 25.) (axis cs:.63014, 27.) (axis cs:.63043, 21.) (axis cs:.63077, 31.) (axis cs:.63095, 51.) (axis cs:.63158, 17.) (axis cs:.63218, 31.) (axis cs:.63235, 27.) (axis cs:.63265, 29.) (axis cs:.63291, 23.) (axis cs:.63333, 27.) (axis cs:.63380, 37.) (axis cs:.63415, 29.) (axis cs:.63441, 33.) (axis cs:.63462, 27.) (axis cs:.63492, 33.) (axis cs:.63514, 41.) (axis cs:.63529, 19.) (axis cs:.63542, 21.) (axis cs:.63636, 15.) (axis cs:.63736, 29.) (axis cs:.63750, 39.) (axis cs:.63768, 21.) (axis cs:.63793, 19.) (axis cs:.63830, 63.) (axis cs:.63855, 25.) (axis cs:.63889, 25.) (axis cs:.63918, 61.) (axis cs:.63934, 43.) (axis cs:.63953, 45.) (axis cs:.64000, 35.) (axis cs:.64045, 35.) (axis cs:.64062, 41.) (axis cs:.64103, 27.) (axis cs:.64130, 21.) (axis cs:.64151, 25.) (axis cs:.64179, 27.) (axis cs:.64198, 53.) (axis cs:.64211, 23.) (axis cs:.64286, 25.) (axis cs:.64368, 69.) (axis cs:.64384, 59.) (axis cs:.64407, 53.) (axis cs:.64444, 39.) (axis cs:.64474, 35.) (axis cs:.64516, 35.) (axis cs:.64557, 41.) (axis cs:.64583, 29.) (axis cs:.64615, 35.) (axis cs:.64634, 47.) (axis cs:.64646, 55.) (axis cs:.64706, 19.) (axis cs:.64773, 53.) (axis cs:.64789, 33.) (axis cs:.64815, 29.) (axis cs:.64835, 39.) (axis cs:.64865, 21.) (axis cs:.64894, 41.) (axis cs:.64912, 37.) (axis cs:.64935, 25.) (axis cs:.64948, 33.) (axis cs:.65000, 29.) (axis cs:.65060, 29.) (axis cs:.65079, 27.) (axis cs:.65116, 27.) (axis cs:.65152, 27.) (axis cs:.65169, 29.) (axis cs:.65217, 31.) (axis cs:.65263, 27.) (axis cs:.65278, 23.) (axis cs:.65306, 31.) (axis cs:.65333, 29.) (axis cs:.65385, 17.) (axis cs:.65432, 29.) (axis cs:.65455, 69.) (axis cs:.65476, 29.) (axis cs:.65517, 19.) (axis cs:.65556, 31.) (axis cs:.65574, 25.) (axis cs:.65591, 31.) (axis cs:.65625, 27.) (axis cs:.65657, 27.) (axis cs:.65672, 27.) (axis cs:.65714, 27.) (axis cs:.65753, 27.) (axis cs:.65789, 27.) (axis cs:.65823, 27.) (axis cs:.65854, 27.) (axis cs:.65882, 27.) (axis cs:.65909, 21.) (axis cs:.65934, 27.) (axis cs:.65957, 27.) (axis cs:.65979, 27.) (axis cs:.66000, 23.) (axis cs:.66038, 25.) (axis cs:.66071, 25.) (axis cs:.66102, 25.) (axis cs:.66129, 25.) (axis cs:.66154, 25.) (axis cs:.66176, 25.) (axis cs:.66197, 25.) (axis cs:.66216, 25.) (axis cs:.66234, 25.) (axis cs:.66250, 25.) (axis cs:.66265, 25.) (axis cs:.66279, 25.) (axis cs:.66292, 25.) (axis cs:.66304, 25.) (axis cs:.66316, 25.) (axis cs:.66327, 25.) (axis cs:.66667, 9.) (axis cs:.67000, 25.) (axis cs:.67010, 25.) (axis cs:.67021, 25.) (axis cs:.67033, 25.) (axis cs:.67045, 25.) (axis cs:.67059, 25.) (axis cs:.67073, 25.) (axis cs:.67089, 25.) (axis cs:.67105, 25.) (axis cs:.67123, 25.) (axis cs:.67143, 25.) (axis cs:.67164, 25.) (axis cs:.67188, 25.) (axis cs:.67213, 25.) (axis cs:.67241, 25.) (axis cs:.67273, 23.) (axis cs:.67308, 27.) (axis cs:.67347, 21.) (axis cs:.67368, 27.) (axis cs:.67391, 27.) (axis cs:.67416, 27.) (axis cs:.67442, 27.) (axis cs:.67470, 27.) (axis cs:.67500, 27.) (axis cs:.67532, 27.) (axis cs:.67568, 27.) (axis cs:.67606, 25.) (axis cs:.67647, 19.) (axis cs:.67677, 29.) (axis cs:.67692, 41.) (axis cs:.67708, 29.) (axis cs:.67742, 17.) (axis cs:.67778, 27.) (axis cs:.67797, 29.) (axis cs:.67816, 31.) (axis cs:.67857, 27.) (axis cs:.67901, 27.) (axis cs:.67925, 27.) (axis cs:.67949, 27.) (axis cs:.68000, 23.) (axis cs:.68041, 27.) (axis cs:.68056, 27.) (axis cs:.68085, 27.) (axis cs:.68116, 27.) (axis cs:.68132, 27.) (axis cs:.68182, 27.) (axis cs:.68235, 29.) (axis cs:.68254, 31.) (axis cs:.68293, 31.) (axis cs:.68333, 31.) (axis cs:.68354, 33.) (axis cs:.68367, 33.) (axis cs:.68421, 23.) (axis cs:.68478, 37.) (axis cs:.68493, 23.) (axis cs:.68519, 47.) (axis cs:.68539, 37.) (axis cs:.68571, 25.) (axis cs:.68605, 39.) (axis cs:.68627, 27.) (axis cs:.68657, 37.) (axis cs:.68675, 29.) (axis cs:.68687, 47.) (axis cs:.68750, 15.) (axis cs:.68817, 75.) (axis cs:.68831, 29.) (axis cs:.68852, 57.) (axis cs:.68889, 33.) (axis cs:.68919, 27.) (axis cs:.68966, 37.) (axis cs:.69000, 47.) (axis cs:.69014, 41.) (axis cs:.69048, 25.) (axis cs:.69072, 25.) (axis cs:.69091, 31.) (axis cs:.69118, 43.) (axis cs:.69136, 17.) (axis cs:.69149, 19.) (axis cs:.69231, 13.) (axis cs:.69318, 35.) (axis cs:.69333, 19.) (axis cs:.69355, 17.) (axis cs:.69388, 27.) (axis cs:.69412, 53.) (axis cs:.69444, 31.) (axis cs:.69474, 33.) (axis cs:.69492, 41.) (axis cs:.69512, 41.) (axis cs:.69565, 21.) (axis cs:.69620, 19.) (axis cs:.69643, 31.) (axis cs:.69663, 25.) (axis cs:.69697, 31.) (axis cs:.69737, 33.) (axis cs:.69767, 75.) (axis cs:.69792, 65.) (axis cs:.69811, 29.) (axis cs:.69841, 51.) (axis cs:.69863, 47.) (axis cs:.69880, 45.) (axis cs:.69892, 23.) (axis cs:.70000, 21.) (axis cs:.70103, 49.) (axis cs:.70115, 33.) (axis cs:.70130, 29.) (axis cs:.70149, 53.) (axis cs:.70175, 29.) (axis cs:.70213, 25.) (axis cs:.70238, 35.) (axis cs:.70270, 33.) (axis cs:.70312, 31.) (axis cs:.70330, 35.) (axis cs:.70370, 23.) (axis cs:.70408, 33.) (axis cs:.70423, 47.) (axis cs:.70455, 35.) (axis cs:.70492, 27.) (axis cs:.70513, 47.) (axis cs:.70526, 53.) (axis cs:.70588, 17.) (axis cs:.70652, 47.) (axis cs:.70667, 31.) (axis cs:.70690, 55.) (axis cs:.70707, 67.) (axis cs:.70732, 49.) (axis cs:.70769, 33.) (axis cs:.70787, 57.) (axis cs:.70833, 25.) (axis cs:.70886, 27.) (axis cs:.70909, 25.) (axis cs:.70930, 31.) (axis cs:.70968, 29.) (axis cs:.71000, 55.) (axis cs:.71014, 23.) (axis cs:.71053, 37.) (axis cs:.71084, 21.) (axis cs:.71111, 29.) (axis cs:.71134, 23.) (axis cs:.71154, 29.) (axis cs:.71186, 53.) (axis cs:.71212, 37.) (axis cs:.71233, 31.) (axis cs:.71250, 59.) (axis cs:.71264, 37.) (axis cs:.71277, 33.) (axis cs:.71429, 15.) (axis cs:.71579, 21.) (axis cs:.71591, 25.) (axis cs:.71605, 19.) (axis cs:.71622, 35.) (axis cs:.71642, 45.) (axis cs:.71667, 45.) (axis cs:.71698, 49.) (axis cs:.71717, 23.) (axis cs:.71739, 37.) (axis cs:.71765, 31.) (axis cs:.71795, 25.) (axis cs:.71831, 27.) (axis cs:.71875, 19.) (axis cs:.71910, 35.) (axis cs:.71930, 39.) (axis cs:.71951, 39.) (axis cs:.72000, 27.) (axis cs:.72043, 29.) (axis cs:.72059, 59.) (axis cs:.72093, 41.) (axis cs:.72131, 41.) (axis cs:.72152, 47.) (axis cs:.72165, 47.) (axis cs:.72222, 21.) (axis cs:.72289, 31.) (axis cs:.72308, 71.) (axis cs:.72340, 25.) (axis cs:.72368, 23.) (axis cs:.72414, 17.) (axis cs:.72449, 29.) (axis cs:.72464, 69.) (axis cs:.72500, 25.) (axis cs:.72527, 35.) (axis cs:.72549, 43.) (axis cs:.72581, 53.) (axis cs:.72603, 49.) (axis cs:.72619, 43.) (axis cs:.72632, 75.) (axis cs:.72727, 19.) (axis cs:.72826, 73.) (axis cs:.72840, 105.) (axis cs:.72857, 53.) (axis cs:.72881, 43.) (axis cs:.72917, 41.) (axis cs:.72941, 35.) (axis cs:.72973, 31.) (axis cs:.73000, 37.) (axis cs:.73016, 57.) (axis cs:.73034, 31.) (axis cs:.73077, 23.) (axis cs:.73118, 43.) (axis cs:.73134, 23.) (axis cs:.73171, 31.) (axis cs:.73196, 65.) (axis cs:.73214, 35.) (axis cs:.73239, 31.) (axis cs:.73256, 19.) (axis cs:.73333, 15.) (axis cs:.73404, 35.) (axis cs:.73418, 31.) (axis cs:.73438, 27.) (axis cs:.73469, 29.) (axis cs:.73494, 27.) (axis cs:.73529, 27.) (axis cs:.73563, 23.) (axis cs:.73585, 27.) (axis cs:.73611, 25.) (axis cs:.73626, 29.) (axis cs:.73684, 17.) (axis cs:.73737, 31.) (axis cs:.73750, 43.) (axis cs:.73770, 27.) (axis cs:.73810, 25.) (axis cs:.73846, 23.) (axis cs:.73864, 21.) (axis cs:.73913, 23.) (axis cs:.73958, 35.) (axis cs:.73973, 57.) (axis cs:.74000, 33.) (axis cs:.74026, 47.) (axis cs:.74074, 29.) (axis cs:.74118, 53.) (axis cs:.74138, 35.) (axis cs:.74157, 49.) (axis cs:.74194, 47.) (axis cs:.74227, 27.) (axis cs:.74242, 37.) (axis cs:.74286, 49.) (axis cs:.74324, 35.) (axis cs:.74359, 27.) (axis cs:.74390, 29.) (axis cs:.74419, 19.) (axis cs:.74444, 39.) (axis cs:.74468, 21.) (axis cs:.74490, 59.) (axis cs:.74510, 45.) (axis cs:.74545, 31.) (axis cs:.74576, 57.) (axis cs:.74603, 33.) (axis cs:.74627, 45.) (axis cs:.74648, 65.) (axis cs:.74667, 55.) (axis cs:.74684, 23.) (axis cs:.74699, 25.) (axis cs:.74713, 45.) (axis cs:.74725, 45.) (axis cs:.74737, 27.) (axis cs:.74747, 59.) (axis cs:.75000, 11.) (axis cs:.75258, 43.) (axis cs:.75269, 45.) (axis cs:.75281, 25.) (axis cs:.75294, 23.) (axis cs:.75309, 59.) (axis cs:.75325, 65.) (axis cs:.75342, 45.) (axis cs:.75362, 35.) (axis cs:.75385, 43.) (axis cs:.75410, 35.) (axis cs:.75439, 65.) (axis cs:.75472, 21.) (axis cs:.75510, 19.) (axis cs:.75532, 29.) (axis cs:.75556, 29.) (axis cs:.75581, 41.) (axis cs:.75610, 37.) (axis cs:.75641, 87.) (axis cs:.75676, 43.) (axis cs:.75714, 47.) (axis cs:.75758, 27.) (axis cs:.75789, 33.) (axis cs:.75806, 43.) (axis cs:.75824, 31.) (axis cs:.75862, 25.) (axis cs:.75904, 23.) (axis cs:.75926, 27.) (axis cs:.75949, 25.) (axis cs:.76000, 17.) (axis cs:.76042, 25.) (axis cs:.76056, 41.) (axis cs:.76087, 49.) (axis cs:.76119, 25.) (axis cs:.76136, 57.) (axis cs:.76190, 15.) (axis cs:.76250, 63.) (axis cs:.76271, 33.) (axis cs:.76289, 39.) (axis cs:.76316, 27.) (axis cs:.76344, 33.) (axis cs:.76364, 31.) (axis cs:.76389, 41.) (axis cs:.76404, 73.) (axis cs:.76471, 25.) (axis cs:.76531, 35.) (axis cs:.76543, 49.) (axis cs:.76562, 37.) (axis cs:.76596, 25.) (axis cs:.76623, 49.) (axis cs:.76667, 27.) (axis cs:.76712, 31.) (axis cs:.76744, 35.) (axis cs:.76768, 43.) (axis cs:.76786, 29.) (axis cs:.76812, 23.) (axis cs:.76829, 33.) (axis cs:.76842, 41.) (axis cs:.76923, 19.) (axis cs:.77000, 31.) (axis cs:.77011, 25.) (axis cs:.77027, 29.) (axis cs:.77049, 55.) (axis cs:.77083, 45.) (axis cs:.77108, 35.) (axis cs:.77143, 25.) (axis cs:.77174, 49.) (axis cs:.77193, 77.) (axis cs:.77215, 31.) (axis cs:.77273, 17.) (axis cs:.77320, 71.) (axis cs:.77333, 21.) (axis cs:.77358, 67.) (axis cs:.77381, 35.) (axis cs:.77419, 45.) (axis cs:.77465, 71.) (axis cs:.77500, 25.) (axis cs:.77528, 27.) (axis cs:.77551, 35.) (axis cs:.77586, 51.) (axis cs:.77612, 35.) (axis cs:.77632, 63.) (axis cs:.77647, 75.) (axis cs:.77660, 59.) (axis cs:.77778, 21.) (axis cs:.77895, 49.) (axis cs:.77907, 49.) (axis cs:.77922, 73.) (axis cs:.77941, 53.) (axis cs:.77966, 41.) (axis cs:.78000, 23.) (axis cs:.78022, 39.) (axis cs:.78049, 51.) (axis cs:.78082, 63.) (axis cs:.78125, 47.) (axis cs:.78161, 39.) (axis cs:.78182, 25.) (axis cs:.78205, 25.) (axis cs:.78261, 19.) (axis cs:.78313, 97.) (axis cs:.78333, 29.) (axis cs:.78351, 53.) (axis cs:.78378, 29.) (axis cs:.78409, 29.) (axis cs:.78431, 23.) (axis cs:.78462, 31.) (axis cs:.78481, 65.) (axis cs:.78495, 29.) (axis cs:.78571, 21.) (axis cs:.78652, 57.) (axis cs:.78667, 29.) (axis cs:.78689, 47.) (axis cs:.78723, 49.) (axis cs:.78750, 31.) (axis cs:.78788, 39.) (axis cs:.78824, 39.) (axis cs:.78846, 41.) (axis cs:.78873, 35.) (axis cs:.78889, 53.) (axis cs:.78947, 27.) (axis cs:.79000, 35.) (axis cs:.79012, 39.) (axis cs:.79032, 61.) (axis cs:.79070, 25.) (axis cs:.79104, 35.) (axis cs:.79121, 27.) (axis cs:.79167, 17.) (axis cs:.79221, 29.) (axis cs:.79245, 41.) (axis cs:.79268, 43.) (axis cs:.79310, 19.) (axis cs:.79348, 27.) (axis cs:.79365, 27.) (axis cs:.79381, 43.) (axis cs:.79412, 25.) (axis cs:.79452, 37.) (axis cs:.79487, 29.) (axis cs:.79518, 71.) (axis cs:.79545, 45.) (axis cs:.79570, 67.) (axis cs:.79592, 35.) (axis cs:.79630, 35.) (axis cs:.79661, 31.) (axis cs:.79688, 21.) (axis cs:.79710, 23.) (axis cs:.79730, 47.) (axis cs:.79747, 35.) (axis cs:.79762, 45.) (axis cs:.79775, 33.) (axis cs:.79787, 57.) (axis cs:.79798, 37.) (axis cs:.80000, 13.) (axis cs:.80208, 35.) (axis cs:.80220, 31.) (axis cs:.80233, 35.) (axis cs:.80247, 47.) (axis cs:.80263, 23.) (axis cs:.80282, 21.) (axis cs:.80303, 33.) (axis cs:.80328, 37.) (axis cs:.80357, 41.) (axis cs:.80392, 43.) (axis cs:.80412, 59.) (axis cs:.80435, 29.) (axis cs:.80460, 43.) (axis cs:.80488, 27.) (axis cs:.80519, 29.) (axis cs:.80556, 19.) (axis cs:.80597, 57.) (axis cs:.80612, 27.) (axis cs:.80645, 17.) (axis cs:.80682, 39.) (axis cs:.80702, 29.) (axis cs:.80723, 23.) (axis cs:.80769, 29.) (axis cs:.80808, 31.) (axis cs:.80822, 45.) (axis cs:.80851, 33.) (axis cs:.80882, 55.) (axis cs:.80899, 61.) (axis cs:.80952, 29.) (axis cs:.81000, 47.) (axis cs:.81013, 31.) (axis cs:.81034, 33.) (axis cs:.81053, 35.) (axis cs:.81081, 21.) (axis cs:.81111, 47.) (axis cs:.81132, 25.) (axis cs:.81159, 51.) (axis cs:.81176, 25.) (axis cs:.81250, 19.) (axis cs:.81319, 37.) (axis cs:.81333, 75.) (axis cs:.81356, 43.) (axis cs:.81395, 61.) (axis cs:.81429, 73.) (axis cs:.81443, 31.) (axis cs:.81481, 31.) (axis cs:.81522, 53.) (axis cs:.81538, 37.) (axis cs:.81579, 23.) (axis cs:.81609, 51.) (axis cs:.81633, 31.) (axis cs:.81667, 33.) (axis cs:.81690, 61.) (axis cs:.81707, 35.) (axis cs:.81720, 49.) (axis cs:.81818, 21.) (axis cs:.81915, 55.) (axis cs:.81928, 37.) (axis cs:.81944, 25.) (axis cs:.81967, 47.) (axis cs:.82000, 43.) (axis cs:.82022, 55.) (axis cs:.82051, 27.) (axis cs:.82090, 23.) (axis cs:.82105, 31.) (axis cs:.82143, 49.) (axis cs:.82192, 25.) (axis cs:.82222, 43.) (axis cs:.82258, 35.) (axis cs:.82278, 45.) (axis cs:.82292, 63.) (axis cs:.82353, 21.) (axis cs:.82418, 29.) (axis cs:.82432, 37.) (axis cs:.82456, 31.) (axis cs:.82474, 71.) (axis cs:.82500, 23.) (axis cs:.82540, 29.) (axis cs:.82558, 39.) (axis cs:.82609, 31.) (axis cs:.82653, 33.) (axis cs:.82667, 53.) (axis cs:.82692, 35.) (axis cs:.82716, 55.) (axis cs:.82759, 29.) (axis cs:.82796, 31.) (axis cs:.82812, 31.) (axis cs:.82828, 37.) (axis cs:.82857, 19.) (axis cs:.82895, 53.) (axis cs:.82927, 21.) (axis cs:.82955, 29.) (axis cs:.82979, 27.) (axis cs:.83000, 55.) (axis cs:.83019, 31.) (axis cs:.83051, 39.) (axis cs:.83077, 55.) (axis cs:.83099, 43.) (axis cs:.83117, 57.) (axis cs:.83133, 35.) (axis cs:.83146, 23.) (axis cs:.83158, 25.) (axis cs:.83333, 15.) (axis cs:.83505, 23.) (axis cs:.83516, 49.) (axis cs:.83529, 29.) (axis cs:.83544, 43.) (axis cs:.83562, 41.) (axis cs:.83582, 43.) (axis cs:.83607, 31.) (axis cs:.83636, 29.) (axis cs:.83673, 21.) (axis cs:.83696, 65.) (axis cs:.83721, 19.) (axis cs:.83750, 31.) (axis cs:.83784, 33.) (axis cs:.83824, 51.) (axis cs:.83838, 47.) (axis cs:.83871, 37.) (axis cs:.83908, 43.) (axis cs:.83929, 31.) (axis cs:.83951, 59.) (axis cs:.84000, 23.) (axis cs:.84043, 49.) (axis cs:.84058, 33.) (axis cs:.84091, 21.) (axis cs:.84127, 27.) (axis cs:.84146, 41.) (axis cs:.84211, 35.) (axis cs:.84270, 75.) (axis cs:.84286, 29.) (axis cs:.84314, 25.) (axis cs:.84337, 31.) (axis cs:.84375, 31.) (axis cs:.84416, 35.) (axis cs:.84444, 23.) (axis cs:.84483, 43.) (axis cs:.84507, 33.) (axis cs:.84524, 53.) (axis cs:.84536, 45.) (axis cs:.84615, 27.) (axis cs:.84694, 29.) (axis cs:.84706, 47.) (axis cs:.84722, 37.) (axis cs:.84746, 69.) (axis cs:.84783, 25.) (axis cs:.84810, 37.) (axis cs:.84848, 29.) (axis cs:.84884, 35.) (axis cs:.84906, 27.) (axis cs:.84932, 35.) (axis cs:.84946, 65.) (axis cs:.85000, 53.) (axis cs:.85057, 33.) (axis cs:.85075, 43.) (axis cs:.85106, 23.) (axis cs:.85135, 31.) (axis cs:.85185, 25.) (axis cs:.85227, 39.) (axis cs:.85246, 31.) (axis cs:.85263, 41.) (axis cs:.85294, 39.) (axis cs:.85333, 37.) (axis cs:.85366, 33.) (axis cs:.85393, 33.) (axis cs:.85417, 21.) (axis cs:.85455, 23.) (axis cs:.85484, 29.) (axis cs:.85507, 33.) (axis cs:.85526, 41.) (axis cs:.85542, 53.) (axis cs:.85556, 47.) (axis cs:.85567, 59.) (axis cs:.85714, 17.) (axis cs:.85859, 47.) (axis cs:.85870, 59.) (axis cs:.85882, 45.) (axis cs:.85897, 33.) (axis cs:.85915, 31.) (axis cs:.85938, 23.) (axis cs:.85965, 21.) (axis cs:.86000, 49.) (axis cs:.86022, 39.) (axis cs:.86047, 73.) (axis cs:.86076, 41.) (axis cs:.86111, 33.) (axis cs:.86154, 25.) (axis cs:.86170, 31.) (axis cs:.86207, 23.) (axis cs:.86250, 31.) (axis cs:.86274, 41.) (axis cs:.86301, 35.) (axis cs:.86316, 37.) (axis cs:.86364, 27.) (axis cs:.86420, 31.) (axis cs:.86441, 25.) (axis cs:.86458, 33.) (axis cs:.86486, 49.) (axis cs:.86517, 41.) (axis cs:.86538, 39.) (axis cs:.86567, 29.) (axis cs:.86585, 37.) (axis cs:.86598, 71.) (axis cs:.86667, 27.) (axis cs:.86735, 41.) (axis cs:.86747, 51.) (axis cs:.86765, 33.) (axis cs:.86792, 79.) (axis cs:.86813, 41.) (axis cs:.86842, 63.) (axis cs:.86869, 35.) (axis cs:.86885, 27.) (axis cs:.86905, 35.) (axis cs:.86957, 29.) (axis cs:.87000, 41.) (axis cs:.87013, 51.) (axis cs:.87037, 39.) (axis cs:.87059, 47.) (axis cs:.87097, 25.) (axis cs:.87143, 27.) (axis cs:.87179, 33.) (axis cs:.87209, 43.) (axis cs:.87234, 41.) (axis cs:.87273, 37.) (axis cs:.87302, 23.) (axis cs:.87324, 25.) (axis cs:.87342, 31.) (axis cs:.87356, 35.) (axis cs:.87368, 43.) (axis cs:.87500, 19.) (axis cs:.87629, 35.) (axis cs:.87640, 33.) (axis cs:.87654, 25.) (axis cs:.87671, 23.) (axis cs:.87692, 61.) (axis cs:.87719, 31.) (axis cs:.87755, 41.) (axis cs:.87778, 35.) (axis cs:.87805, 27.) (axis cs:.87838, 25.) (axis cs:.87879, 35.) (axis cs:.87912, 37.) (axis cs:.87931, 37.) (axis cs:.87952, 29.) (axis cs:.88000, 27.) (axis cs:.88043, 89.) (axis cs:.88060, 67.) (axis cs:.88095, 31.) (axis cs:.88136, 39.) (axis cs:.88158, 29.) (axis cs:.88172, 49.) (axis cs:.88235, 33.) (axis cs:.88298, 89.) (axis cs:.88312, 31.) (axis cs:.88333, 43.) (axis cs:.88372, 33.) (axis cs:.88406, 77.) (axis cs:.88421, 53.) (axis cs:.88462, 29.) (axis cs:.88506, 31.) (axis cs:.88525, 37.) (axis cs:.88542, 43.) (axis cs:.88571, 43.) (axis cs:.88608, 27.) (axis cs:.88636, 29.) (axis cs:.88660, 35.) (axis cs:.88679, 47.) (axis cs:.88710, 85.) (axis cs:.88732, 53.) (axis cs:.88750, 25.) (axis cs:.88764, 27.) (axis cs:.88776, 33.) (axis cs:.88889, 21.) (axis cs:.89000, 27.) (axis cs:.89011, 25.) (axis cs:.89024, 73.) (axis cs:.89041, 35.) (axis cs:.89062, 55.) (axis cs:.89091, 37.) (axis cs:.89130, 27.) (axis cs:.89157, 51.) (axis cs:.89189, 39.) (axis cs:.89231, 39.) (axis cs:.89247, 29.) (axis cs:.89286, 43.) (axis cs:.89333, 39.) (axis cs:.89362, 31.) (axis cs:.89394, 67.) (axis cs:.89412, 79.) (axis cs:.89474, 33.) (axis cs:.89535, 51.) (axis cs:.89552, 37.) (axis cs:.89583, 33.) (axis cs:.89610, 55.) (axis cs:.89655, 49.) (axis cs:.89691, 31.) (axis cs:.89706, 39.) (axis cs:.89744, 45.) (axis cs:.89773, 69.) (axis cs:.89796, 29.) (axis cs:.89830, 37.) (axis cs:.89855, 45.) (axis cs:.89873, 35.) (axis cs:.89888, 65.) (axis cs:.89899, 27.) (axis cs:.90000, 23.) (axis cs:.90110, 53.) (axis cs:.90123, 67.) (axis cs:.90141, 45.) (axis cs:.90164, 31.) (axis cs:.90196, 41.) (axis cs:.90217, 43.) (axis cs:.90244, 33.) (axis cs:.90278, 49.) (axis cs:.90323, 35.) (axis cs:.90361, 41.) (axis cs:.90385, 93.) (axis cs:.90411, 83.) (axis cs:.90426, 103.) (axis cs:.90476, 39.) (axis cs:.90526, 51.) (axis cs:.90541, 55.) (axis cs:.90566, 75.) (axis cs:.90588, 65.) (axis cs:.90625, 37.) (axis cs:.90667, 55.) (axis cs:.90698, 35.) (axis cs:.90722, 43.) (axis cs:.90741, 41.) (axis cs:.90769, 33.) (axis cs:.90789, 53.) (axis cs:.90805, 67.) (axis cs:.90816, 39.) (axis cs:.90909, 25.) (axis cs:.91000, 37.) (axis cs:.91011, 57.) (axis cs:.91026, 41.) (axis cs:.91045, 31.) (axis cs:.91071, 51.) (axis cs:.91111, 33.) (axis cs:.91139, 65.) (axis cs:.91176, 35.) (axis cs:.91209, 73.) (axis cs:.91228, 55.) (axis cs:.91250, 63.) (axis cs:.91304, 39.) (axis cs:.91358, 59.) (axis cs:.91379, 59.) (axis cs:.91398, 61.) (axis cs:.91429, 37.) (axis cs:.91463, 89.) (axis cs:.91489, 35.) (axis cs:.91525, 47.) (axis cs:.91549, 33.) (axis cs:.91566, 41.) (axis cs:.91579, 49.) (axis cs:.91667, 27.) (axis cs:.91753, 49.) (axis cs:.91765, 35.) (axis cs:.91781, 47.) (axis cs:.91803, 45.) (axis cs:.91837, 55.) (axis cs:.91860, 39.) (axis cs:.91892, 55.) (axis cs:.91919, 61.) (axis cs:.91935, 51.) (axis cs:.91954, 43.) (axis cs:.92000, 45.) (axis cs:.92045, 45.) (axis cs:.92063, 57.) (axis cs:.92105, 65.) (axis cs:.92135, 41.) (axis cs:.92157, 55.) (axis cs:.92188, 73.) (axis cs:.92208, 47.) (axis cs:.92222, 37.) (axis cs:.92308, 29.) (axis cs:.92391, 35.) (axis cs:.92405, 57.) (axis cs:.92424, 39.) (axis cs:.92453, 59.) (axis cs:.92473, 39.) (axis cs:.92500, 43.) (axis cs:.92537, 45.) (axis cs:.92553, 43.) (axis cs:.92593, 45.) (axis cs:.92632, 45.) (axis cs:.92647, 47.) (axis cs:.92683, 45.) (axis cs:.92708, 41.) (axis cs:.92727, 59.) (axis cs:.92754, 41.) (axis cs:.92771, 57.) (axis cs:.92784, 37.) (axis cs:.92857, 31.) (axis cs:.92929, 53.) (axis cs:.92941, 63.) (axis cs:.92958, 39.) (axis cs:.92982, 43.) (axis cs:.93000, 59.) (axis cs:.93023, 43.) (axis cs:.93056, 45.) (axis cs:.93103, 51.) (axis cs:.93151, 47.) (axis cs:.93182, 45.) (axis cs:.93220, 45.) (axis cs:.93243, 41.) (axis cs:.93258, 53.) (axis cs:.93333, 33.) (axis cs:.93407, 51.) (axis cs:.93421, 53.) (axis cs:.93443, 43.) (axis cs:.93478, 67.) (axis cs:.93506, 69.) (axis cs:.93548, 51.) (axis cs:.93590, 69.) (axis cs:.93617, 73.) (axis cs:.93651, 45.) (axis cs:.93671, 79.) (axis cs:.93684, 79.) (axis cs:.93750, 35.) (axis cs:.93814, 45.) (axis cs:.93827, 59.) (axis cs:.93846, 65.) (axis cs:.93878, 51.) (axis cs:.93902, 67.) (axis cs:.93939, 57.) (axis cs:.93976, 71.) (axis cs:.94000, 53.) (axis cs:.94030, 65.) (axis cs:.94048, 59.) (axis cs:.94118, 37.) (axis cs:.94186, 81.) (axis cs:.94203, 69.) (axis cs:.94231, 51.) (axis cs:.94253, 73.) (axis cs:.94286, 57.) (axis cs:.94318, 101.) (axis cs:.94340, 53.) (axis cs:.94366, 69.) (axis cs:.94382, 69.) (axis cs:.94444, 39.) (axis cs:.94505, 51.) (axis cs:.94521, 53.) (axis cs:.94545, 81.) (axis cs:.94565, 59.) (axis cs:.94595, 63.) (axis cs:.94624, 61.) (axis cs:.94643, 81.) (axis cs:.94667, 55.) (axis cs:.94681, 53.) (axis cs:.94737, 41.) (axis cs:.94792, 51.) (axis cs:.94805, 53.) (axis cs:.94828, 59.) (axis cs:.94845, 59.) (axis cs:.94872, 63.) (axis cs:.94898, 61.) (axis cs:.94915, 61.) (axis cs:.94937, 55.) (axis cs:.94949, 53.) (axis cs:.95000, 43.) (axis cs:.95062, 75.) (axis cs:.95082, 59.) (axis cs:.95122, 69.) (axis cs:.95161, 61.) (axis cs:.95181, 75.) (axis cs:.95238, 45.) (axis cs:.95294, 79.) (axis cs:.95312, 89.) (axis cs:.95349, 69.) (axis cs:.95385, 97.) (axis cs:.95402, 79.) (axis cs:.95455, 47.) (axis cs:.95506, 63.) (axis cs:.95522, 67.) (axis cs:.95556, 75.) (axis cs:.95588, 69.) (axis cs:.95604, 65.) (axis cs:.95652, 49.) (axis cs:.95699, 63.) (axis cs:.95714, 67.) (axis cs:.95745, 75.) (axis cs:.95775, 69.) (axis cs:.95789, 65.) (axis cs:.95833, 51.) (axis cs:.95876, 85.) (axis cs:.95890, 105.) (axis cs:.95918, 81.) (axis cs:.95946, 105.) (axis cs:.95960, 95.) (axis cs:.96000, 53.) (axis cs:.96053, 75.) (axis cs:.96078, 81.) (axis cs:.96104, 77.) (axis cs:.96154, 55.) (axis cs:.96203, 75.) (axis cs:.96226, 87.) (axis cs:.96250, 77.) (axis cs:.96296, 57.) (axis cs:.96341, 113.) (axis cs:.96364, 87.) (axis cs:.96386, 113.) (axis cs:.96429, 59.) (axis cs:.96471, 83.) (axis cs:.96491, 93.) (axis cs:.96512, 85.) (axis cs:.96552, 61.) (axis cs:.96591, 83.) (axis cs:.96610, 93.) (axis cs:.96629, 85.) (axis cs:.96667, 63.) (axis cs:.96703, 121.) (axis cs:.96721, 99.) (axis cs:.96739, 129.) (axis cs:.96774, 65.) (axis cs:.96809, 91.) (axis cs:.96825, 99.) (axis cs:.96842, 93.) (axis cs:.96875, 67.) (axis cs:.96907, 91.) (axis cs:.96923, 105.) (axis cs:.96939, 93.) (axis cs:.96970, 69.) (axis cs:.97000, 137.) (axis cs:.97015, 105.) (axis cs:.97059, 71.) (axis cs:.97101, 111.) (axis cs:.97143, 73.) (axis cs:.97183, 111.) (axis cs:.97222, 75.) (axis cs:.97260, 117.) (axis cs:.97297, 77.) (axis cs:.97333, 117.) (axis cs:.97368, 79.) (axis cs:.97403, 123.) (axis cs:.97436, 81.) (axis cs:.97468, 123.) (axis cs:.97500, 83.) (axis cs:.97531, 129.) (axis cs:.97561, 85.) (axis cs:.97590, 129.) (axis cs:.97619, 87.) (axis cs:.97647, 135.) (axis cs:.97674, 89.) (axis cs:.97701, 135.) (axis cs:.97727, 91.) (axis cs:.97753, 141.) (axis cs:.97778, 93.) (axis cs:.97802, 141.) (axis cs:.97826, 95.) (axis cs:.97849, 147.) (axis cs:.97872, 97.) (axis cs:.97895, 147.) (axis cs:.97917, 99.) (axis cs:.97938, 153.) (axis cs:.97959, 101.) (axis cs:.97980, 153.) (axis cs:.98000, 103.) (axis cs:.98039, 105.) (axis cs:.98077, 107.) (axis cs:.98113, 109.) (axis cs:.98148, 111.) (axis cs:.98182, 113.) (axis cs:.98214, 115.) (axis cs:.98246, 117.) (axis cs:.98276, 119.) (axis cs:.98305, 121.) (axis cs:.98333, 123.) (axis cs:.98361, 125.) (axis cs:.98387, 127.) (axis cs:.98413, 129.) (axis cs:.98438, 131.) (axis cs:.98462, 133.) (axis cs:.98485, 135.) (axis cs:.98507, 137.) (axis cs:.98529, 139.) (axis cs:.98551, 141.) (axis cs:.98571, 143.) (axis cs:.98592, 145.) (axis cs:.98611, 147.) (axis cs:.98630, 149.) (axis cs:.98649, 151.) (axis cs:.98667, 153.) (axis cs:.98684, 155.) (axis cs:.98701, 157.) (axis cs:.98718, 159.) (axis cs:.98734, 161.) (axis cs:.98750, 163.) (axis cs:.98765, 165.) (axis cs:.98780, 167.) (axis cs:.98795, 169.) (axis cs:.98810, 171.) (axis cs:.98824, 173.) (axis cs:.98837, 175.) (axis cs:.98851, 177.) (axis cs:.98864, 179.) (axis cs:.98876, 181.) (axis cs:.98889, 183.) (axis cs:.98901, 185.) (axis cs:.98913, 187.) (axis cs:.98925, 189.) (axis cs:.98936, 191.) (axis cs:.98947, 193.) (axis cs:.98958, 195.) (axis cs:.98969, 197.) (axis cs:.98980, 199.) (axis cs:.98990, 201.) (axis cs:.99000, 203.)};
\addplot[domain=0.01:1,thick,color=newblue]{2/x+3};
\draw[dashed] (axis cs:1,0)--(axis cs:1,221.4545455);
\draw[dashed] (axis cs:0.5,0)--(axis cs:0.5,7);
\draw[dashed] (axis cs:0.33333,0)--(axis cs:0.33333,9);
\draw[dashed] (axis cs:0.25,0)--(axis cs:0.25,11);
\draw[dashed] (axis cs:0.2,0)--(axis cs:0.2,13);
\end{axis}
\end{tikzpicture}&\phantom{a}&\begin{tikzpicture}
\begin{axis}[
	xmin=-0.7142857143e-1, 
	xmax=1.071428571,
	ymin=-3.354790000, 
	ymax=1.395890000,
    xtick={0.2,0.25,0.33333,0.5,1},
    ytick={-3,-2,-1,1},
    xticklabels={,,,,1},
    axis lines=middle,
    x axis line style=<->,
    y axis line style=<->,
	samples=100,
	xlabel=$x$,
	ylabel=$\mA(x)$,
	width=8cm,
    height=6cm
]
\node[above=\topsep] at (axis cs:0.5,0) {$\frac{1}{2}$};
\node[above=\topsep] at (axis cs:0.33333,0) {$\frac{1}{3}$};
\node[above=\topsep] at (axis cs:0.25,0) {$\frac{1}{4}$};
\node[above=\topsep] at (axis cs:0.2,0) {$\frac{1}{5}$};
\draw[thick,color=newpurple] plot coordinates  {(axis cs:.10000e-1, -.98000) (axis cs:.10101e-1, -.97980) (axis cs:.10204e-1, -.97959) (axis cs:.10309e-1, -.97938) (axis cs:.10417e-1, -.97917) (axis cs:.10526e-1, -.97895) (axis cs:.10638e-1, -.97872) (axis cs:.10753e-1, -.97849) (axis cs:.10870e-1, -.97826) (axis cs:.10989e-1, -.97802) (axis cs:.11111e-1, -.97778) (axis cs:.11236e-1, -.97753) (axis cs:.11364e-1, -.97727) (axis cs:.11494e-1, -.97701) (axis cs:.11628e-1, -.97674) (axis cs:.11765e-1, -.97647) (axis cs:.11905e-1, -.97619) (axis cs:.12048e-1, -.97590) (axis cs:.12195e-1, -.97561) (axis cs:.12346e-1, -.97531) (axis cs:.12500e-1, -.97500) (axis cs:.12658e-1, -.97468) (axis cs:.12821e-1, -.97436) (axis cs:.12987e-1, -.97403) (axis cs:.13158e-1, -.97368) (axis cs:.13333e-1, -.97333) (axis cs:.13514e-1, -.97297) (axis cs:.13699e-1, -.97260) (axis cs:.13889e-1, -.97222) (axis cs:.14084e-1, -.97183) (axis cs:.14286e-1, -.97143) (axis cs:.14493e-1, -.97101) (axis cs:.14706e-1, -.97059) (axis cs:.14925e-1, -.97015) (axis cs:.15152e-1, -.96970) (axis cs:.15385e-1, -.96923) (axis cs:.15625e-1, -.96875) (axis cs:.15873e-1, -.96825) (axis cs:.16129e-1, -.96774) (axis cs:.16393e-1, -.96721) (axis cs:.16667e-1, -.96667) (axis cs:.16949e-1, -.96610) (axis cs:.17241e-1, -.96552) (axis cs:.17544e-1, -.96491) (axis cs:.17857e-1, -.96429) (axis cs:.18182e-1, -.96364) (axis cs:.18519e-1, -.96296) (axis cs:.18868e-1, -.96226) (axis cs:.19231e-1, -.96154) (axis cs:.19608e-1, -.96078) (axis cs:.20000e-1, -.96000) (axis cs:.20202e-1, -1.4545) (axis cs:.20408e-1, -.95918) (axis cs:.20619e-1, -1.4639) (axis cs:.20833e-1, -.95833) (axis cs:.21053e-1, -1.4526) (axis cs:.21277e-1, -.95745) (axis cs:.21505e-1, -1.4624) (axis cs:.21739e-1, -.95652) (axis cs:.21978e-1, -1.4505) (axis cs:.22222e-1, -.95556) (axis cs:.22472e-1, -1.4607) (axis cs:.22727e-1, -.95455) (axis cs:.22988e-1, -1.4483) (axis cs:.23256e-1, -.95349) (axis cs:.23529e-1, -1.4588) (axis cs:.23810e-1, -.95238) (axis cs:.24096e-1, -1.4458) (axis cs:.24390e-1, -.95122) (axis cs:.24691e-1, -1.4568) (axis cs:.25000e-1, -.95000) (axis cs:.25316e-1, -1.4430) (axis cs:.25641e-1, -.94872) (axis cs:.25974e-1, -1.4545) (axis cs:.26316e-1, -.94737) (axis cs:.26667e-1, -1.4400) (axis cs:.27027e-1, -.94595) (axis cs:.27397e-1, -1.4521) (axis cs:.27778e-1, -.94444) (axis cs:.28169e-1, -1.4366) (axis cs:.28571e-1, -.94286) (axis cs:.28986e-1, -1.4493) (axis cs:.29412e-1, -.94118) (axis cs:.29851e-1, -1.4328) (axis cs:.30000e-1, -1.7400) (axis cs:.30303e-1, -.93939) (axis cs:.30612e-1, -1.2857) (axis cs:.30769e-1, -1.4462) (axis cs:.30928e-1, -1.2680) (axis cs:.31250e-1, -.93750) (axis cs:.31579e-1, -1.2947) (axis cs:.31746e-1, -1.4286) (axis cs:.31915e-1, -1.2766) (axis cs:.32258e-1, -.93548) (axis cs:.32609e-1, -1.7609) (axis cs:.32787e-1, -1.4426) (axis cs:.32967e-1, -1.7143) (axis cs:.33333e-1, -.93333) (axis cs:.33708e-1, -1.2809) (axis cs:.33898e-1, -1.4237) (axis cs:.34091e-1, -1.2614) (axis cs:.34483e-1, -.93103) (axis cs:.34884e-1, -1.2907) (axis cs:.35088e-1, -1.4386) (axis cs:.35294e-1, -1.2706) (axis cs:.35714e-1, -.92857) (axis cs:.36145e-1, -1.7349) (axis cs:.36364e-1, -1.4182) (axis cs:.36585e-1, -1.7195) (axis cs:.37037e-1, -.92593) (axis cs:.37500e-1, -1.2750) (axis cs:.37736e-1, -1.4340) (axis cs:.37975e-1, -1.2532) (axis cs:.38462e-1, -.92308) (axis cs:.38961e-1, -1.2857) (axis cs:.39216e-1, -1.4118) (axis cs:.39474e-1, -1.2632) (axis cs:.40000e-1, -.92000) (axis cs:.40404e-1, -1.5354) (axis cs:.40541e-1, -1.7432) (axis cs:.40816e-1, -1.4286) (axis cs:.41096e-1, -1.7260) (axis cs:.41237e-1, -1.4845) (axis cs:.41667e-1, -.91667) (axis cs:.42105e-1, -1.1789) (axis cs:.42254e-1, -1.2676) (axis cs:.42553e-1, -1.4043) (axis cs:.42857e-1, -1.2429) (axis cs:.43011e-1, -1.1613) (axis cs:.43478e-1, -.91304) (axis cs:.43956e-1, -1.1868) (axis cs:.44118e-1, -1.2794) (axis cs:.44444e-1, -1.4222) (axis cs:.44776e-1, -1.2537) (axis cs:.44944e-1, -1.1685) (axis cs:.45455e-1, -.90909) (axis cs:.45977e-1, -1.5172) (axis cs:.46154e-1, -1.7538) (axis cs:.46512e-1, -1.3953) (axis cs:.46875e-1, -1.6875) (axis cs:.47059e-1, -1.5059) (axis cs:.47619e-1, -.90476) (axis cs:.48193e-1, -1.4940) (axis cs:.48387e-1, -1.2581) (axis cs:.48780e-1, -1.4146) (axis cs:.49180e-1, -1.2295) (axis cs:.49383e-1, -1.4815) (axis cs:.50000e-1, -.90000) (axis cs:.50505e-1, -1.1111) (axis cs:.50633e-1, -1.1646) (axis cs:.50847e-1, -1.2712) (axis cs:.51020e-1, -1.3265) (axis cs:.51282e-1, -1.3846) (axis cs:.51546e-1, -1.2887) (axis cs:.51724e-1, -1.2414) (axis cs:.51948e-1, -1.1429) (axis cs:.52083e-1, -1.0938) (axis cs:.52632e-1, -.89474) (axis cs:.53191e-1, -1.1170) (axis cs:.53333e-1, -1.1733) (axis cs:.53571e-1, -1.7143) (axis cs:.53763e-1, -1.3441) (axis cs:.54054e-1, -1.4054) (axis cs:.54348e-1, -1.3043) (axis cs:.54545e-1, -1.6909) (axis cs:.54795e-1, -1.1507) (axis cs:.54945e-1, -1.0989) (axis cs:.55556e-1, -.88889) (axis cs:.56180e-1, -1.4045) (axis cs:.56338e-1, -1.5211) (axis cs:.56604e-1, -1.2453) (axis cs:.56818e-1, -2.0455) (axis cs:.57143e-1, -1.3714) (axis cs:.57471e-1, -1.5747) (axis cs:.57692e-1, -1.2115) (axis cs:.57971e-1, -1.5072) (axis cs:.58140e-1, -1.6860) (axis cs:.58824e-1, -.88235) (axis cs:.59524e-1, -1.3690) (axis cs:.59701e-1, -1.4925) (axis cs:.60000e-1, -1.2600) (axis cs:.60241e-1, -1.6265) (axis cs:.60606e-1, -1.3939) (axis cs:.60976e-1, -1.5732) (axis cs:.61224e-1, -1.2245) (axis cs:.61538e-1, -1.4769) (axis cs:.61728e-1, -1.3580) (axis cs:.61856e-1, -1.0515) (axis cs:.62500e-1, -.87500) (axis cs:.63158e-1, -1.5789) (axis cs:.63291e-1, -1.6835) (axis cs:.63492e-1, -1.1429) (axis cs:.63830e-1, -1.7234) (axis cs:.64103e-1, -1.6667) (axis cs:.64516e-1, -1.3548) (axis cs:.64935e-1, -1.6234) (axis cs:.65217e-1, -1.6522) (axis cs:.65574e-1, -1.1148) (axis cs:.65789e-1, -1.3158) (axis cs:.65934e-1, -1.2527) (axis cs:.66667e-1, -.86667) (axis cs:.67416e-1, -1.2809) (axis cs:.67568e-1, -1.0811) (axis cs:.67797e-1, -1.1525) (axis cs:.68182e-1, -1.2273) (axis cs:.68493e-1, -1.3014) (axis cs:.68966e-1, -1.3793) (axis cs:.69444e-1, -1.2500) (axis cs:.69767e-1, -1.1860) (axis cs:.70000e-1, -1.5400) (axis cs:.70175e-1, -1.1228) (axis cs:.70423e-1, -1.0563) (axis cs:.70588e-1, -1.5294) (axis cs:.70707e-1, -1.2020) (axis cs:.71429e-1, -.85714) (axis cs:.72165e-1, -1.0103) (axis cs:.72289e-1, -1.4458) (axis cs:.72464e-1, -1.0870) (axis cs:.72727e-1, -1.5273) (axis cs:.72917e-1, -1.1667) (axis cs:.73171e-1, -1.2439) (axis cs:.73529e-1, -1.3235) (axis cs:.73684e-1, -1.3263) (axis cs:.74074e-1, -1.3333) (axis cs:.74468e-1, -1.2660) (axis cs:.74627e-1, -1.2687) (axis cs:.75000e-1, -1.2000) (axis cs:.75269e-1, -1.1290) (axis cs:.75472e-1, -1.5094) (axis cs:.75758e-1, -1.0606) (axis cs:.75949e-1, -1.4430) (axis cs:.76087e-1, -.98913) (axis cs:.76923e-1, -.84615) (axis cs:.77778e-1, -1.0111) (axis cs:.77922e-1, -1.2468) (axis cs:.78125e-1, -1.7188) (axis cs:.78431e-1, -1.4902) (axis cs:.78652e-1, -1.1798) (axis cs:.78947e-1, -1.7368) (axis cs:.79365e-1, -1.5873) (axis cs:.79545e-1, -1.3523) (axis cs:.80000e-1, -1.3600) (axis cs:.80460e-1, -1.2874) (axis cs:.80645e-1, -1.5161) (axis cs:.80808e-1, -1.6162) (axis cs:.81081e-1, -1.6216) (axis cs:.81395e-1, -1.1395) (axis cs:.81633e-1, -1.4694) (axis cs:.81967e-1, -1.3115) (axis cs:.82192e-1, -1.2329) (axis cs:.82353e-1, -.98824) (axis cs:.82474e-1, -1.3196) (axis cs:.83333e-1, -.83333) (axis cs:.84211e-1, -1.3474) (axis cs:.84337e-1, -1.1807) (axis cs:.84507e-1, -1.0141) (axis cs:.84746e-1, -1.3559) (axis cs:.85106e-1, -1.1064) (axis cs:.85366e-1, -2.2195) (axis cs:.85714e-1, -1.2000) (axis cs:.86022e-1, -1.7204) (axis cs:.86207e-1, -1.6379) (axis cs:.86420e-1, -1.6420) (axis cs:.86957e-1, -1.3043) (axis cs:.87500e-1, -1.7500) (axis cs:.87719e-1, -1.5614) (axis cs:.87912e-1, -1.8901) (axis cs:.88235e-1, -1.1471) (axis cs:.88608e-1, -1.7089) (axis cs:.88889e-1, -1.0667) (axis cs:.89286e-1, -1.5179) (axis cs:.89552e-1, -.98507) (axis cs:.89744e-1, -1.1667) (axis cs:.89888e-1, -1.5281) (axis cs:.90000e-1, -1.0800) (axis cs:.90909e-1, -.81818) (axis cs:.91837e-1, -1.1020) (axis cs:.91954e-1, -1.6207) (axis cs:.92105e-1, -1.4342) (axis cs:.92308e-1, -1.0154) (axis cs:.92593e-1, -1.2963) (axis cs:.92784e-1, -1.3918) (axis cs:.93023e-1, -1.1163) (axis cs:.93333e-1, -1.5867) (axis cs:.93750e-1, -1.2188) (axis cs:.94118e-1, -1.6941) (axis cs:.94340e-1, -2.1698) (axis cs:.94595e-1, -1.6081) (axis cs:.94737e-1, -1.5158) (axis cs:.95238e-1, -1.3333) (axis cs:.95745e-1, -2.2979) (axis cs:.95890e-1, -2.1096) (axis cs:.96154e-1, -2.5962) (axis cs:.96386e-1, -1.3494) (axis cs:.96774e-1, -1.1613) (axis cs:.97222e-1, -1.5278) (axis cs:.97561e-1, -1.0732) (axis cs:.97826e-1, -1.3696) (axis cs:.98039e-1, -1.2745) (axis cs:.98361e-1, -.98361) (axis cs:.98592e-1, -1.3803) (axis cs:.98765e-1, -1.5802) (axis cs:.98901e-1, -1.2857) (axis cs:.10000, -.80000) (axis cs:.10101, -.90909) (axis cs:.10112, -1.5169) (axis cs:.10127, -1.1139) (axis cs:.10145, -1.4203) (axis cs:.10169, -1.2203) (axis cs:.10204, -1.0204) (axis cs:.10227, -1.8409) (axis cs:.10256, -1.4872) (axis cs:.10294, -1.3382) (axis cs:.10309, -1.1340) (axis cs:.10345, -1.6552) (axis cs:.10390, -1.6623) (axis cs:.10417, -1.2500) (axis cs:.10448, -1.3284) (axis cs:.10465, -1.5698) (axis cs:.10526, -1.2632) (axis cs:.10588, -2.0118) (axis cs:.10606, -2.1212) (axis cs:.10638, -1.1702) (axis cs:.10667, -1.3867) (axis cs:.10714, -1.5714) (axis cs:.10753, -1.0753) (axis cs:.10769, -1.2923) (axis cs:.10811, -1.4054) (axis cs:.10843, -1.5181) (axis cs:.10870, -.97826) (axis cs:.10909, -1.2000) (axis cs:.10938, -1.5938) (axis cs:.10959, -1.0959) (axis cs:.10976, -1.5366) (axis cs:.10989, -.87912) (axis cs:.11000, -.88000) (axis cs:.11111, -.77778) (axis cs:.11224, -1.0102) (axis cs:.11236, -.89888) (axis cs:.11250, -.90000) (axis cs:.11268, -1.3521) (axis cs:.11290, -2.0323) (axis cs:.11321, -1.5283) (axis cs:.11340, -1.2474) (axis cs:.11364, -1.0227) (axis cs:.11392, -1.0253) (axis cs:.11429, -1.4571) (axis cs:.11458, -1.5208) (axis cs:.11475, -1.3770) (axis cs:.11494, -1.1494) (axis cs:.11538, -1.1538) (axis cs:.11579, -1.8632) (axis cs:.11594, -2.4348) (axis cs:.11628, -1.2791) (axis cs:.11667, -1.5167) (axis cs:.11688, -1.2857) (axis cs:.11702, -2.0213) (axis cs:.11765, -1.2941) (axis cs:.11828, -1.5376) (axis cs:.11842, -1.1842) (axis cs:.11864, -1.4237) (axis cs:.11905, -1.1905) (axis cs:.11940, -2.1493) (axis cs:.11957, -2.3913) (axis cs:.12000, -1.0800) (axis cs:.12048, -1.0843) (axis cs:.12069, -1.3276) (axis cs:.12088, -1.4505) (axis cs:.12121, -1.3333) (axis cs:.12162, -.97297) (axis cs:.12195, -.97561) (axis cs:.12222, -1.2222) (axis cs:.12245, -1.4694) (axis cs:.12281, -1.1053) (axis cs:.12308, -1.6000) (axis cs:.12329, -.86301) (axis cs:.12346, -.86420) (axis cs:.12360, -.98876) (axis cs:.12371, -1.0928) (axis cs:.12500, -.75000) (axis cs:.12632, -1.2632) (axis cs:.12644, -1.1379) (axis cs:.12658, -1.0127) (axis cs:.12676, -.88732) (axis cs:.12698, -.88889) (axis cs:.12727, -1.1455) (axis cs:.12766, -1.4043) (axis cs:.12791, -1.5349) (axis cs:.12821, -1.2821) (axis cs:.12857, -1.0286) (axis cs:.12903, -1.0323) (axis cs:.12941, -1.5529) (axis cs:.12963, -1.4815) (axis cs:.12987, -1.7143) (axis cs:.13000, -1.5600) (axis cs:.13043, -1.1739) (axis cs:.13095, -1.3214) (axis cs:.13115, -1.1803) (axis cs:.13131, -1.3131) (axis cs:.13158, -2.1053) (axis cs:.13187, -1.4505) (axis cs:.13208, -2.1132) (axis cs:.13235, -1.3235) (axis cs:.13253, -1.7470) (axis cs:.13265, -1.5918) (axis cs:.13333, -1.2000) (axis cs:.13402, -2.2784) (axis cs:.13415, -1.3902) (axis cs:.13433, -1.2090) (axis cs:.13462, -1.4808) (axis cs:.13483, -1.6180) (axis cs:.13514, -1.8649) (axis cs:.13542, -1.2188) (axis cs:.13559, -1.0847) (axis cs:.13580, -1.2222) (axis cs:.13636, -1.0909) (axis cs:.13684, -1.5053) (axis cs:.13699, -1.5068) (axis cs:.13725, -1.5098) (axis cs:.13750, -1.2375) (axis cs:.13793, -.96552) (axis cs:.13830, -1.1064) (axis cs:.13846, -.96923) (axis cs:.13889, -1.2500) (axis cs:.13924, -1.5316) (axis cs:.13953, -2.0465) (axis cs:.13978, -1.2581) (axis cs:.14000, -1.4000) (axis cs:.14035, -.84211) (axis cs:.14062, -.84375) (axis cs:.14084, -.98592) (axis cs:.14103, -1.1026) (axis cs:.14118, -1.2706) (axis cs:.14130, -1.5000) (axis cs:.14141, -1.3535) (axis cs:.14286, -.71429) (axis cs:.14433, -1.4433) (axis cs:.14444, -1.4222) (axis cs:.14458, -1.5060) (axis cs:.14474, -1.3026) (axis cs:.14493, -1.1594) (axis cs:.14516, -1.0161) (axis cs:.14545, -.87273) (axis cs:.14583, -.87500) (axis cs:.14607, -1.1348) (axis cs:.14634, -1.1707) (axis cs:.14667, -1.3200) (axis cs:.14706, -1.4706) (axis cs:.14737, -1.4947) (axis cs:.14754, -1.3279) (axis cs:.14773, -1.3864) (axis cs:.14815, -1.0370) (axis cs:.14865, -1.1892) (axis cs:.14894, -1.0426) (axis cs:.14925, -1.4328) (axis cs:.14943, -1.3218) (axis cs:.15000, -2.1000) (axis cs:.15054, -2.1505) (axis cs:.15068, -1.3699) (axis cs:.15094, -1.2075) (axis cs:.15116, -1.3605) (axis cs:.15152, -1.2424) (axis cs:.15190, -1.3671) (axis cs:.15217, -1.2174) (axis cs:.15254, -1.9492) (axis cs:.15278, -1.5278) (axis cs:.15294, -1.6471) (axis cs:.15306, -1.2653) (axis cs:.15385, -1.2308) (axis cs:.15464, -1.7320) (axis cs:.15476, -2.0476) (axis cs:.15493, -1.3944) (axis cs:.15517, -1.5517) (axis cs:.15556, -1.0889) (axis cs:.15584, -1.4026) (axis cs:.15625, -1.4062) (axis cs:.15663, -1.2530) (axis cs:.15686, -1.0980) (axis cs:.15714, -1.2571) (axis cs:.15730, -2.2472) (axis cs:.15789, -1.5263) (axis cs:.15854, -1.5610) (axis cs:.15873, -1.1111) (axis cs:.15909, -.95455) (axis cs:.15942, -1.2754) (axis cs:.15957, -1.5319) (axis cs:.16000, -.96000) (axis cs:.16049, -1.7284) (axis cs:.16071, -1.2857) (axis cs:.16092, -1.6092) (axis cs:.16129, -1.4516) (axis cs:.16162, -1.6162) (axis cs:.16176, -1.6176) (axis cs:.16216, -1.1351) (axis cs:.16250, -1.0750) (axis cs:.16279, -.81395) (axis cs:.16304, -1.3043) (axis cs:.16327, -.81633) (axis cs:.16364, -.98182) (axis cs:.16393, -1.1148) (axis cs:.16418, -1.3134) (axis cs:.16438, -1.3151) (axis cs:.16456, -1.2785) (axis cs:.16471, -.98824) (axis cs:.16484, -1.1538) (axis cs:.16495, -.82474) (axis cs:.16667, -.66667) (axis cs:.16842, -.84211) (axis cs:.16854, -.84270) (axis cs:.16867, -1.0120) (axis cs:.16883, -1.4416) (axis cs:.16901, -1.3521) (axis cs:.16923, -1.5846) (axis cs:.16949, -1.3559) (axis cs:.16981, -1.1887) (axis cs:.17000, -1.6000) (axis cs:.17021, -1.0213) (axis cs:.17045, -1.0227) (axis cs:.17073, -.85366) (axis cs:.17105, -1.3684) (axis cs:.17143, -.85714) (axis cs:.17172, -1.2020) (axis cs:.17188, -1.1875) (axis cs:.17204, -1.2043) (axis cs:.17241, -1.2069) (axis cs:.17284, -1.7531) (axis cs:.17308, -1.3846) (axis cs:.17333, -1.7067) (axis cs:.17347, -1.3878) (axis cs:.17391, -1.3913) (axis cs:.17442, -1.4419) (axis cs:.17460, -1.2222) (axis cs:.17500, -1.0500) (axis cs:.17526, -1.8454) (axis cs:.17544, -1.2632) (axis cs:.17568, -1.3784) (axis cs:.17582, -1.2527) (axis cs:.17647, -1.0588) (axis cs:.17708, -2.0208) (axis cs:.17722, -1.5443) (axis cs:.17742, -1.4194) (axis cs:.17778, -1.7778) (axis cs:.17808, -1.1918) (axis cs:.17857, -1.7857) (axis cs:.17895, -1.2737) (axis cs:.17910, -1.1642) (axis cs:.17949, -1.2564) (axis cs:.17978, -1.6404) (axis cs:.18000, -1.6800) (axis cs:.18033, -1.6885) (axis cs:.18056, -1.2222) (axis cs:.18072, -1.4458) (axis cs:.18085, -1.8511) (axis cs:.18182, -1.0909) (axis cs:.18280, -1.7312) (axis cs:.18293, -1.4634) (axis cs:.18310, -2.1972) (axis cs:.18333, -1.4667) (axis cs:.18367, -1.3469) (axis cs:.18391, -1.7241) (axis cs:.18421, -1.1053) (axis cs:.18462, -1.4769) (axis cs:.18478, -1.8478) (axis cs:.18519, -1.4815) (axis cs:.18557, -1.4845) (axis cs:.18571, -2.0857) (axis cs:.18605, -2.2326) (axis cs:.18644, -1.7119) (axis cs:.18667, -2.4267) (axis cs:.18681, -1.4176) (axis cs:.18750, -.93750) (axis cs:.18824, -1.1294) (axis cs:.18841, -1.6667) (axis cs:.18868, -1.1321) (axis cs:.18889, -1.5556) (axis cs:.18919, -.94595) (axis cs:.18947, -1.3263) (axis cs:.18966, -1.3276) (axis cs:.18987, -1.3291) (axis cs:.19000, -1.6400) (axis cs:.19048, -1.3333) (axis cs:.19101, -2.1348) (axis cs:.19118, -1.8529) (axis cs:.19149, -1.3404) (axis cs:.19178, -1.6164) (axis cs:.19192, -1.2222) (axis cs:.19231, -1.1538) (axis cs:.19277, -.96386) (axis cs:.19298, -1.1053) (axis cs:.19318, -1.1591) (axis cs:.19355, -.77419) (axis cs:.19388, -.95918) (axis cs:.19403, -1.3582) (axis cs:.19444, -.77778) (axis cs:.19481, -.97403) (axis cs:.19512, -.97561) (axis cs:.19540, -1.3678) (axis cs:.19565, -1.1304) (axis cs:.19588, -1.8041) (axis cs:.19608, -1.3725) (axis cs:.19643, -1.3214) (axis cs:.19672, -1.1803) (axis cs:.19697, -.98485) (axis cs:.19718, -.78873) (axis cs:.19737, -.78947) (axis cs:.19753, -1.0988) (axis cs:.19767, -1.0233) (axis cs:.19780, -.98901) (axis cs:.19792, -.98958) (axis cs:.20000, -.60000) (axis cs:.20202, -1.0101) (axis cs:.20213, -1.3404) (axis cs:.20225, -1.0112) (axis cs:.20238, -1.2024) (axis cs:.20253, -1.0633) (axis cs:.20270, -1.1486) (axis cs:.20290, -.81159) (axis cs:.20312, -.81250) (axis cs:.20339, -1.0169) (axis cs:.20370, -1.2222) (axis cs:.20408, -1.3265) (axis cs:.20430, -1.9032) (axis cs:.20455, -1.5000) (axis cs:.20482, -1.8193) (axis cs:.20513, -1.2308) (axis cs:.20548, -1.3014) (axis cs:.20588, -1.0294) (axis cs:.20619, -1.2371) (axis cs:.20635, -1.0317) (axis cs:.20652, -1.0326) (axis cs:.20690, -.82759) (axis cs:.20732, -1.2683) (axis cs:.20755, -1.2453) (axis cs:.20779, -1.0649) (axis cs:.20833, -.83333) (axis cs:.20879, -1.0440) (axis cs:.20896, -1.2537) (axis cs:.20930, -1.0465) (axis cs:.20968, -2.0968) (axis cs:.20988, -1.5802) (axis cs:.21000, -1.3800) (axis cs:.21053, -1.2632) (axis cs:.21111, -1.9444) (axis cs:.21127, -1.4789) (axis cs:.21154, -1.7500) (axis cs:.21176, -1.6941) (axis cs:.21212, -1.6667) (axis cs:.21250, -1.5125) (axis cs:.21277, -2.1277) (axis cs:.21311, -1.8852) (axis cs:.21333, -1.3067) (axis cs:.21348, -1.6517) (axis cs:.21429, -1.0714) (axis cs:.21505, -1.2903) (axis cs:.21519, -2.1519) (axis cs:.21538, -1.2923) (axis cs:.21569, -1.1176) (axis cs:.21591, -1.2500) (axis cs:.21622, -1.2973) (axis cs:.21649, -1.5567) (axis cs:.21667, -1.2333) (axis cs:.21687, -1.9518) (axis cs:.21739, -1.0870) (axis cs:.21795, -1.1923) (axis cs:.21818, -1.2000) (axis cs:.21839, -1.3448) (axis cs:.21875, -1.8125) (axis cs:.21918, -2.3014) (axis cs:.21951, -2.1951) (axis cs:.21978, -1.5385) (axis cs:.22000, -1.1600) (axis cs:.22034, -1.6102) (axis cs:.22059, -2.2059) (axis cs:.22078, -2.3766) (axis cs:.22093, -1.9767) (axis cs:.22105, -1.8947) (axis cs:.22222, -1.1111) (axis cs:.22340, -2.3617) (axis cs:.22353, -2.6706) (axis cs:.22368, -2.2895) (axis cs:.22388, -1.5672) (axis cs:.22414, -2.1724) (axis cs:.22449, -1.6735) (axis cs:.22472, -1.3483) (axis cs:.22500, -1.3000) (axis cs:.22535, -2.4789) (axis cs:.22581, -1.8065) (axis cs:.22619, -1.3571) (axis cs:.22642, -2.0755) (axis cs:.22667, -1.0133) (axis cs:.22680, -1.4845) (axis cs:.22727, -.90909) (axis cs:.22785, -1.1392) (axis cs:.22807, -2.1053) (axis cs:.22826, -1.7391) (axis cs:.22857, -1.1429) (axis cs:.22892, -1.4096) (axis cs:.22917, -1.8333) (axis cs:.22951, -1.9508) (axis cs:.22973, -1.2973) (axis cs:.22988, -1.1494) (axis cs:.23000, -1.3400) (axis cs:.23077, -.92308) (axis cs:.23158, -1.6211) (axis cs:.23171, -1.3902) (axis cs:.23188, -1.1594) (axis cs:.23214, -1.3929) (axis cs:.23232, -1.6667) (axis cs:.23256, -1.5116) (axis cs:.23288, -1.4247) (axis cs:.23333, -1.4000) (axis cs:.23377, -1.7662) (axis cs:.23404, -1.2979) (axis cs:.23438, -1.5625) (axis cs:.23457, -1.8148) (axis cs:.23469, -1.4082) (axis cs:.23529, -1.1765) (axis cs:.23596, -2.3708) (axis cs:.23611, -1.5000) (axis cs:.23636, -1.1818) (axis cs:.23656, -1.1828) (axis cs:.23684, -1.1579) (axis cs:.23711, -1.3505) (axis cs:.23729, -1.1864) (axis cs:.23750, -1.3750) (axis cs:.23810, -.71429) (axis cs:.23864, -1.4318) (axis cs:.23881, -.95522) (axis cs:.23913, -1.4348) (axis cs:.23944, -1.1972) (axis cs:.23958, -.90625) (axis cs:.24000, -.72000) (axis cs:.24051, -.93671) (axis cs:.24074, -.96296) (axis cs:.24096, -.91566) (axis cs:.24138, -.96552) (axis cs:.24176, -1.2088) (axis cs:.24194, -1.4516) (axis cs:.24211, -1.2105) (axis cs:.24242, -1.1515) (axis cs:.24286, -1.4571) (axis cs:.24324, -1.4595) (axis cs:.24359, -1.9487) (axis cs:.24390, -1.2195) (axis cs:.24419, -1.2558) (axis cs:.24444, -.97778) (axis cs:.24468, -.95745) (axis cs:.24490, -.73469) (axis cs:.24528, -.73585) (axis cs:.24561, -1.4386) (axis cs:.24590, -1.0328) (axis cs:.24615, -1.2308) (axis cs:.24638, -.98551) (axis cs:.24658, -1.2329) (axis cs:.24675, -1.5195) (axis cs:.24691, -1.2346) (axis cs:.24706, -.74118) (axis cs:.24719, -.74157) (axis cs:.24731, -1.0215) (axis cs:.24742, -.98969) (axis cs:.25000, -.50000) (axis cs:.25253, -1.1818) (axis cs:.25263, -.75789) (axis cs:.25275, -1.0220) (axis cs:.25287, -1.0575) (axis cs:.25301, -.75904) (axis cs:.25316, -.75949) (axis cs:.25333, -1.2133) (axis cs:.25352, -1.5211) (axis cs:.25373, -1.2537) (axis cs:.25397, -1.0159) (axis cs:.25424, -1.5254) (axis cs:.25455, -1.0182) (axis cs:.25490, -1.1961) (axis cs:.25510, -1.3673) (axis cs:.25532, -.76596) (axis cs:.25556, -1.0222) (axis cs:.25581, -.76744) (axis cs:.25610, -1.0244) (axis cs:.25641, -1.0256) (axis cs:.25676, -1.1757) (axis cs:.25714, -1.5714) (axis cs:.25758, -1.3636) (axis cs:.25773, -1.1649) (axis cs:.25806, -1.6452) (axis cs:.25843, -1.7865) (axis cs:.25862, -1.3793) (axis cs:.25882, -1.7882) (axis cs:.25926, -1.2963) (axis cs:.25974, -1.6104) (axis cs:.26000, -1.3600) (axis cs:.26027, -1.7808) (axis cs:.26042, -1.2708) (axis cs:.26087, -1.0435) (axis cs:.26136, -1.0227) (axis cs:.26154, -1.0308) (axis cs:.26190, -1.0476) (axis cs:.26230, -1.0656) (axis cs:.26250, -1.3250) (axis cs:.26263, -1.0808) (axis cs:.26316, -.78947) (axis cs:.26374, -1.0549) (axis cs:.26389, -1.0417) (axis cs:.26415, -1.0566) (axis cs:.26437, -1.) (axis cs:.26471, -1.0588) (axis cs:.26506, -1.0843) (axis cs:.26531, -1.1224) (axis cs:.26562, -1.0625) (axis cs:.26582, -1.0759) (axis cs:.26596, -1.0745) (axis cs:.26667, -.80000) (axis cs:.26744, -.88372) (axis cs:.26761, -1.0563) (axis cs:.26786, -1.2500) (axis cs:.26804, -1.8763) (axis cs:.26829, -1.2439) (axis cs:.26866, -1.0448) (axis cs:.26882, -1.3011) (axis cs:.26923, -1.0769) (axis cs:.26966, -1.4831) (axis cs:.26984, -1.8413) (axis cs:.27000, -1.5000) (axis cs:.27027, -1.5135) (axis cs:.27059, -1.5294) (axis cs:.27083, -1.7083) (axis cs:.27119, -2.1695) (axis cs:.27143, -1.8714) (axis cs:.27160, -2.6914) (axis cs:.27174, -2.4891) (axis cs:.27273, -1.) (axis cs:.27368, -2.5684) (axis cs:.27381, -1.8095) (axis cs:.27397, -1.7808) (axis cs:.27419, -2.0484) (axis cs:.27451, -1.7647) (axis cs:.27473, -1.6374) (axis cs:.27500, -1.1500) (axis cs:.27536, -1.7391) (axis cs:.27551, -1.1429) (axis cs:.27586, -.96552) (axis cs:.27632, -1.0789) (axis cs:.27660, -1.1277) (axis cs:.27692, -1.8154) (axis cs:.27711, -1.2410) (axis cs:.27778, -1.1111) (axis cs:.27835, -1.5155) (axis cs:.27848, -1.5443) (axis cs:.27869, -1.5246) (axis cs:.27907, -1.6512) (axis cs:.27941, -1.8235) (axis cs:.27957, -1.4409) (axis cs:.28000, -1.4000) (axis cs:.28049, -1.6098) (axis cs:.28070, -1.5965) (axis cs:.28090, -1.3146) (axis cs:.28125, -1.0625) (axis cs:.28169, -1.1972) (axis cs:.28205, -1.2051) (axis cs:.28235, -1.3647) (axis cs:.28261, -1.4783) (axis cs:.28283, -1.1313) (axis cs:.28302, -1.6038) (axis cs:.28333, -1.4833) (axis cs:.28358, -1.4627) (axis cs:.28378, -1.3108) (axis cs:.28395, -1.0247) (axis cs:.28409, -1.1136) (axis cs:.28421, -1.0211) (axis cs:.28571, -.85714) (axis cs:.28723, -1.2021) (axis cs:.28736, -1.3218) (axis cs:.28750, -1.7750) (axis cs:.28767, -1.3288) (axis cs:.28788, -1.5455) (axis cs:.28814, -1.9830) (axis cs:.28846, -1.3462) (axis cs:.28866, -1.1546) (axis cs:.28889, -1.3556) (axis cs:.28916, -1.1566) (axis cs:.28947, -1.5000) (axis cs:.28986, -1.2174) (axis cs:.29000, -1.8600) (axis cs:.29032, -1.3871) (axis cs:.29070, -1.3953) (axis cs:.29091, -1.3091) (axis cs:.29114, -1.3291) (axis cs:.29167, -1.2500) (axis cs:.29213, -1.7303) (axis cs:.29231, -1.4308) (axis cs:.29268, -1.9024) (axis cs:.29293, -1.9293) (axis cs:.29310, -1.7241) (axis cs:.29333, -1.2800) (axis cs:.29348, -1.5761) (axis cs:.29412, -.88235) (axis cs:.29474, -1.5474) (axis cs:.29487, -1.6795) (axis cs:.29508, -1.1803) (axis cs:.29545, -1.5455) (axis cs:.29577, -1.7606) (axis cs:.29592, -1.5102) (axis cs:.29630, -1.1852) (axis cs:.29670, -1.4505) (axis cs:.29688, -1.5000) (axis cs:.29730, -1.5405) (axis cs:.29762, -1.5119) (axis cs:.29787, -1.3617) (axis cs:.29825, -1.4561) (axis cs:.29851, -1.9104) (axis cs:.29870, -1.4416) (axis cs:.29885, -1.5402) (axis cs:.29897, -1.8866) (axis cs:.30000, -1.2000) (axis cs:.30108, -1.2043) (axis cs:.30120, -1.6988) (axis cs:.30137, -1.8904) (axis cs:.30159, -1.9206) (axis cs:.30189, -1.4340) (axis cs:.30208, -2.1875) (axis cs:.30233, -2.7209) (axis cs:.30263, -1.6579) (axis cs:.30303, -1.4545) (axis cs:.30337, -1.2135) (axis cs:.30357, -1.2857) (axis cs:.30380, -.91139) (axis cs:.30435, -.91304) (axis cs:.30488, -1.5122) (axis cs:.30508, -1.4915) (axis cs:.30526, -1.3158) (axis cs:.30556, -1.2222) (axis cs:.30588, -1.4353) (axis cs:.30612, -.91837) (axis cs:.30645, -.70968) (axis cs:.30667, -.70667) (axis cs:.30682, -.92045) (axis cs:.30769, -.61538) (axis cs:.30851, -.68085) (axis cs:.30864, -.67901) (axis cs:.30882, -1.0294) (axis cs:.30909, -1.) (axis cs:.30928, -.92784) (axis cs:.30952, -.95238) (axis cs:.30986, -1.2958) (axis cs:.31000, -1.2300) (axis cs:.31034, -1.2414) (axis cs:.31081, -.93243) (axis cs:.31111, -1.2444) (axis cs:.31148, -1.3607) (axis cs:.31169, -.93506) (axis cs:.31183, -1.3441) (axis cs:.31250, -.62500) (axis cs:.31313, -1.2020) (axis cs:.31325, -.93976) (axis cs:.31343, -1.2537) (axis cs:.31373, -.94118) (axis cs:.31395, -1.2558) (axis cs:.31429, -.94286) (axis cs:.31461, -1.1348) (axis cs:.31481, -1.2963) (axis cs:.31507, -.91781) (axis cs:.31522, -1.1522) (axis cs:.31579, -.94737) (axis cs:.31633, -1.2857) (axis cs:.31646, -1.2785) (axis cs:.31667, -1.2667) (axis cs:.31707, -1.2439) (axis cs:.31746, -1.2222) (axis cs:.31765, -1.2118) (axis cs:.31818, -1.1818) (axis cs:.31868, -1.1538) (axis cs:.31884, -1.1449) (axis cs:.31915, -1.1277) (axis cs:.31944, -1.1111) (axis cs:.31959, -1.1031) (axis cs:.32000, -.96000) (axis cs:.32051, -1.0513) (axis cs:.32075, -1.0377) (axis cs:.32099, -1.0247) (axis cs:.32143, -.96429) (axis cs:.32184, -.97701) (axis cs:.32203, -.96610) (axis cs:.32222, -.85556) (axis cs:.32258, -.64516) (axis cs:.32292, -.83333) (axis cs:.32308, -.96923) (axis cs:.32323, -.80808) (axis cs:.32353, -.64706) (axis cs:.32394, -.77465) (axis cs:.32432, -.83784) (axis cs:.32468, -.81818) (axis cs:.32500, -.80000) (axis cs:.32530, -.78313) (axis cs:.32558, -.76744) (axis cs:.32584, -.75281) (axis cs:.32609, -.73913) (axis cs:.32632, -.72632) (axis cs:.32653, -.65306) (axis cs:.32692, -.69231) (axis cs:.32727, -.65455) (axis cs:.32759, -.65517) (axis cs:.32787, -.63934) (axis cs:.32812, -.62500) (axis cs:.32836, -.61194) (axis cs:.32857, -.60000) (axis cs:.32877, -.58904) (axis cs:.32895, -.57895) (axis cs:.32911, -.56962) (axis cs:.32927, -.56098) (axis cs:.32941, -.55294) (axis cs:.32955, -.54545) (axis cs:.32967, -.53846) (axis cs:.32979, -.53191) (axis cs:.32990, -.52577) (axis cs:.33000, -.52000) (axis cs:.33333, -.33333) (axis cs:.33673, -.52041) (axis cs:.33684, -.52632) (axis cs:.33696, -.53261) (axis cs:.33708, -.53933) (axis cs:.33721, -.54651) (axis cs:.33735, -.55422) (axis cs:.33750, -.56250) (axis cs:.33766, -.57143) (axis cs:.33784, -.58108) (axis cs:.33803, -.59155) (axis cs:.33824, -.60294) (axis cs:.33846, -.61538) (axis cs:.33871, -.62903) (axis cs:.33898, -.64407) (axis cs:.33929, -.66071) (axis cs:.33962, -.67925) (axis cs:.34000, -.68000) (axis cs:.34021, -.71134) (axis cs:.34043, -.72340) (axis cs:.34066, -.73626) (axis cs:.34091, -.68182) (axis cs:.34118, -.76471) (axis cs:.34146, -.78049) (axis cs:.34177, -.79747) (axis cs:.34211, -.81579) (axis cs:.34247, -.83562) (axis cs:.34286, -.85714) (axis cs:.34328, -.88060) (axis cs:.34343, -.88889) (axis cs:.34375, -.90625) (axis cs:.34409, -.92473) (axis cs:.34426, -.83607) (axis cs:.34444, -.91111) (axis cs:.34483, -.68966) (axis cs:.34524, -.88095) (axis cs:.34545, -1.4364) (axis cs:.34568, -.91358) (axis cs:.34615, -.69231) (axis cs:.34667, -.94667) (axis cs:.34694, -1.0816) (axis cs:.34722, -.91667) (axis cs:.34737, -.97895) (axis cs:.34783, -1.1304) (axis cs:.34831, -1.1573) (axis cs:.34848, -1.1667) (axis cs:.34884, -1.1860) (axis cs:.34921, -1.2063) (axis cs:.34940, -1.2169) (axis cs:.35000, -1.2500) (axis cs:.35052, -1.2784) (axis cs:.35065, -1.1299) (axis cs:.35088, -1.2982) (axis cs:.35106, -1.3085) (axis cs:.35135, -.89189) (axis cs:.35165, -1.2857) (axis cs:.35185, -1.1852) (axis cs:.35211, -1.1972) (axis cs:.35227, -1.5795) (axis cs:.35294, -.88235) (axis cs:.35354, -1.9091) (axis cs:.35366, -1.7561) (axis cs:.35385, -1.3538) (axis cs:.35417, -1.2917) (axis cs:.35443, -1.4937) (axis cs:.35484, -1.5161) (axis cs:.35526, -1.5395) (axis cs:.35556, -1.6667) (axis cs:.35593, -2.3220) (axis cs:.35616, -2.3562) (axis cs:.35632, -2.2874) (axis cs:.35714, -1.1429) (axis cs:.35789, -1.0947) (axis cs:.35802, -1.6420) (axis cs:.35821, -1.1343) (axis cs:.35849, -1.1132) (axis cs:.35870, -1.0435) (axis cs:.35897, -1.1282) (axis cs:.35938, -1.4688) (axis cs:.35955, -1.4382) (axis cs:.36000, -1.5600) (axis cs:.36047, -1.7674) (axis cs:.36066, -1.5738) (axis cs:.36082, -1.5979) (axis cs:.36111, -1.1111) (axis cs:.36145, -1.1084) (axis cs:.36170, -1.6809) (axis cs:.36207, -.82759) (axis cs:.36232, -.82609) (axis cs:.36250, -1.1000) (axis cs:.36264, -1.0220) (axis cs:.36364, -.72727) (axis cs:.36458, -.81250) (axis cs:.36471, -.81176) (axis cs:.36486, -1.1351) (axis cs:.36508, -1.1270) (axis cs:.36538, -1.0769) (axis cs:.36559, -1.1828) (axis cs:.36585, -1.1463) (axis cs:.36620, -1.2394) (axis cs:.36667, -1.0667) (axis cs:.36709, -1.) (axis cs:.36735, -1.0612) (axis cs:.36765, -1.0441) (axis cs:.36782, -1.0575) (axis cs:.36842, -.78947) (axis cs:.36905, -1.3810) (axis cs:.36923, -1.0615) (axis cs:.36957, -.95652) (axis cs:.36986, -1.0274) (axis cs:.37000, -1.0200) (axis cs:.37037, -1.0370) (axis cs:.37079, -1.7978) (axis cs:.37097, -1.8387) (axis cs:.37113, -1.2371) (axis cs:.37143, -1.2286) (axis cs:.37179, -1.1795) (axis cs:.37209, -1.3953) (axis cs:.37234, -1.0851) (axis cs:.37255, -.84314) (axis cs:.37288, -.84746) (axis cs:.37313, -.85075) (axis cs:.37333, -.85333) (axis cs:.37349, -1.1446) (axis cs:.37363, -1.0989) (axis cs:.37374, -1.0808) (axis cs:.37500, -.75000) (axis cs:.37634, -1.1075) (axis cs:.37647, -1.1412) (axis cs:.37662, -.98701) (axis cs:.37681, -.98551) (axis cs:.37705, -.98361) (axis cs:.37736, -.90566) (axis cs:.37755, -1.0408) (axis cs:.37778, -.91111) (axis cs:.37805, -1.2195) (axis cs:.37838, -.91892) (axis cs:.37879, -.96970) (axis cs:.37895, -1.0105) (axis cs:.37931, -.93103) (axis cs:.37975, -1.0633) (axis cs:.38000, -.96000) (axis cs:.38028, -1.0986) (axis cs:.38043, -1.1957) (axis cs:.38095, -.95238) (axis cs:.38144, -1.1753) (axis cs:.38158, -1.0789) (axis cs:.38182, -1.6364) (axis cs:.38202, -1.7191) (axis cs:.38235, -1.2353) (axis cs:.38272, -1.8272) (axis cs:.38298, -1.7872) (axis cs:.38333, -1.9667) (axis cs:.38356, -2.9589) (axis cs:.38372, -1.9535) (axis cs:.38384, -2.9091) (axis cs:.38462, -2.2308) (axis cs:.38542, -1.3542) (axis cs:.38554, -2.0602) (axis cs:.38571, -1.3714) (axis cs:.38596, -1.7544) (axis cs:.38636, -1.2273) (axis cs:.38667, -1.8533) (axis cs:.38710, -2.) (axis cs:.38750, -1.3750) (axis cs:.38776, -1.0408) (axis cs:.38806, -1.3433) (axis cs:.38824, -1.6235) (axis cs:.38889, -.88889) (axis cs:.38947, -1.3579) (axis cs:.38961, -1.4805) (axis cs:.38983, -1.4068) (axis cs:.39000, -1.4800) (axis cs:.39024, -1.0732) (axis cs:.39062, -1.5312) (axis cs:.39080, -1.5632) (axis cs:.39130, -1.6957) (axis cs:.39175, -1.5876) (axis cs:.39189, -1.3514) (axis cs:.39216, -1.3333) (axis cs:.39240, -1.8734) (axis cs:.39286, -1.5000) (axis cs:.39326, -2.5730) (axis cs:.39344, -2.0328) (axis cs:.39362, -1.5319) (axis cs:.39394, -1.9394) (axis cs:.39437, -1.9577) (axis cs:.39474, -1.5789) (axis cs:.39506, -1.1358) (axis cs:.39535, -1.7674) (axis cs:.39560, -1.1429) (axis cs:.39583, -1.5417) (axis cs:.39623, -1.8113) (axis cs:.39655, -1.6552) (axis cs:.39683, -1.8413) (axis cs:.39706, -1.6765) (axis cs:.39726, -1.2603) (axis cs:.39744, -.97436) (axis cs:.39759, -1.4819) (axis cs:.39773, -.97727) (axis cs:.39785, -1.6882) (axis cs:.39796, -1.7959) (axis cs:.40000, -.80000) (axis cs:.40206, -1.7938) (axis cs:.40217, -1.7609) (axis cs:.40230, -2.4828) (axis cs:.40244, -1.4634) (axis cs:.40260, -1.7532) (axis cs:.40278, -1.3056) (axis cs:.40298, -1.7463) (axis cs:.40323, -1.0323) (axis cs:.40351, -1.4561) (axis cs:.40385, -1.0385) (axis cs:.40404, -1.2525) (axis cs:.40426, -1.2553) (axis cs:.40449, -1.3820) (axis cs:.40476, -1.5238) (axis cs:.40506, -1.6203) (axis cs:.40541, -1.8649) (axis cs:.40580, -1.3623) (axis cs:.40625, -1.1875) (axis cs:.40659, -2.1319) (axis cs:.40678, -1.2881) (axis cs:.40698, -1.8605) (axis cs:.40741, -1.2963) (axis cs:.40789, -1.6579) (axis cs:.40816, -1.3061) (axis cs:.40845, -1.7324) (axis cs:.40860, -1.6344) (axis cs:.40909, -1.0909) (axis cs:.40964, -2.2892) (axis cs:.40984, -1.6230) (axis cs:.41000, -1.4200) (axis cs:.41026, -1.8718) (axis cs:.41053, -1.6105) (axis cs:.41071, -2.8929) (axis cs:.41096, -2.0137) (axis cs:.41111, -1.6000) (axis cs:.41176, -1.1176) (axis cs:.41237, -2.1443) (axis cs:.41250, -1.5750) (axis cs:.41270, -1.9683) (axis cs:.41304, -1.7391) (axis cs:.41333, -1.9067) (axis cs:.41379, -1.6552) (axis cs:.41414, -1.6768) (axis cs:.41429, -1.9143) (axis cs:.41463, -1.7073) (axis cs:.41489, -1.5319) (axis cs:.41509, -1.7358) (axis cs:.41538, -1.7077) (axis cs:.41558, -1.4675) (axis cs:.41573, -1.4045) (axis cs:.41667, -.83333) (axis cs:.41758, -1.4286) (axis cs:.41772, -1.1772) (axis cs:.41791, -1.4328) (axis cs:.41818, -1.2182) (axis cs:.41837, -1.1837) (axis cs:.41860, -.83721) (axis cs:.41892, -1.5135) (axis cs:.41935, -1.3226) (axis cs:.41975, -1.2840) (axis cs:.42000, -1.2000) (axis cs:.42029, -1.4203) (axis cs:.42045, -1.4318) (axis cs:.42105, -1.5789) (axis cs:.42169, -1.6265) (axis cs:.42188, -.84375) (axis cs:.42222, -1.) (axis cs:.42254, -1.0141) (axis cs:.42268, -1.) (axis cs:.42308, -.61538) (axis cs:.42353, -.80000) (axis cs:.42373, -1.2373) (axis cs:.42391, -1.2391) (axis cs:.42424, -.60606) (axis cs:.42466, -.84932) (axis cs:.42500, -1.0500) (axis cs:.42529, -1.1724) (axis cs:.42553, -.89362) (axis cs:.42593, -.85185) (axis cs:.42623, -1.2623) (axis cs:.42647, -.85294) (axis cs:.42667, -.58667) (axis cs:.42683, -.58537) (axis cs:.42697, -.85393) (axis cs:.42708, -.77083) (axis cs:.42857, -.42857) (axis cs:.43000, -.96000) (axis cs:.43011, -.55914) (axis cs:.43023, -.55814) (axis cs:.43038, -.86076) (axis cs:.43056, -1.3056) (axis cs:.43077, -.86154) (axis cs:.43103, -.79310) (axis cs:.43137, -.86274) (axis cs:.43158, -.93684) (axis cs:.43182, -.54545) (axis cs:.43210, -1.0247) (axis cs:.43243, -.54054) (axis cs:.43284, -.79104) (axis cs:.43299, -1.1546) (axis cs:.43333, -.86667) (axis cs:.43373, -.86747) (axis cs:.43396, -.92453) (axis cs:.43421, -.98684) (axis cs:.43434, -1.3737) (axis cs:.43478, -.95652) (axis cs:.43529, -2.2000) (axis cs:.43548, -1.4194) (axis cs:.43590, -1.1538) (axis cs:.43617, -1.1277) (axis cs:.43636, -.87273) (axis cs:.43662, -1.5915) (axis cs:.43678, -1.3793) (axis cs:.43750, -.87500) (axis cs:.43820, -.77528) (axis cs:.43836, -1.4795) (axis cs:.43860, -1.1053) (axis cs:.43878, -.79592) (axis cs:.43902, -.73171) (axis cs:.43939, -.87879) (axis cs:.43956, -.74725) (axis cs:.44000, -1.0800) (axis cs:.44048, -1.4405) (axis cs:.44068, -1.0678) (axis cs:.44086, -1.7312) (axis cs:.44118, -.88235) (axis cs:.44156, -.80519) (axis cs:.44186, -1.0465) (axis cs:.44211, -1.5158) (axis cs:.44231, -.92308) (axis cs:.44262, -.83607) (axis cs:.44286, -.95714) (axis cs:.44304, -.89873) (axis cs:.44318, -.85227) (axis cs:.44330, -.81443) (axis cs:.44444, -.44444) (axis cs:.44565, -.82609) (axis cs:.44578, -.86747) (axis cs:.44595, -.91892) (axis cs:.44615, -.96923) (axis cs:.44643, -.85714) (axis cs:.44681, -.95745) (axis cs:.44706, -.95294) (axis cs:.44737, -.94737) (axis cs:.44776, -.83582) (axis cs:.44792, -.93750) (axis cs:.44828, -.89655) (axis cs:.44872, -.92308) (axis cs:.44898, -.91837) (axis cs:.44928, -.91304) (axis cs:.44944, -.91011) (axis cs:.45000, -.90000) (axis cs:.45055, -.89011) (axis cs:.45070, -.78873) (axis cs:.45098, -.88235) (axis cs:.45122, -.87805) (axis cs:.45161, -.77419) (axis cs:.45205, -.86301) (axis cs:.45238, -.85714) (axis cs:.45263, -.85263) (axis cs:.45283, -.84906) (axis cs:.45312, -.84375) (axis cs:.45333, -.84000) (axis cs:.45349, -.83721) (axis cs:.45361, -.83505) (axis cs:.45455, -.81818) (axis cs:.45556, -.80000) (axis cs:.45570, -.79747) (axis cs:.45588, -.79412) (axis cs:.45614, -.78947) (axis cs:.45652, -.78261) (axis cs:.45679, -.77778) (axis cs:.45714, -.77143) (axis cs:.45745, -.76596) (axis cs:.45763, -.76271) (axis cs:.45783, -.75904) (axis cs:.45833, -.75000) (axis cs:.45882, -.74118) (axis cs:.45902, -.73770) (axis cs:.45918, -.73469) (axis cs:.45946, -.72973) (axis cs:.45977, -.72414) (axis cs:.46000, -.72000) (axis cs:.46032, -.71429) (axis cs:.46053, -.71053) (axis cs:.46067, -.70787) (axis cs:.46154, -.69231) (axis cs:.46237, -.67742) (axis cs:.46250, -.67500) (axis cs:.46269, -.67164) (axis cs:.46296, -.66667) (axis cs:.46316, -.66316) (axis cs:.46341, -.65854) (axis cs:.46377, -.65217) (axis cs:.46392, -.64948) (axis cs:.46429, -.64286) (axis cs:.46465, -.63636) (axis cs:.46479, -.63380) (axis cs:.46512, -.62791) (axis cs:.46552, -.62069) (axis cs:.46575, -.61644) (axis cs:.46591, -.61364) (axis cs:.46667, -.60000) (axis cs:.46739, -.58696) (axis cs:.46753, -.58442) (axis cs:.46774, -.58065) (axis cs:.46809, -.57447) (axis cs:.46835, -.56962) (axis cs:.46875, -.56250) (axis cs:.46914, -.55556) (axis cs:.46939, -.55102) (axis cs:.46970, -.54545) (axis cs:.46988, -.54217) (axis cs:.47000, -.54000) (axis cs:.47059, -.47059) (axis cs:.47126, -.51724) (axis cs:.47143, -.51429) (axis cs:.47170, -.50943) (axis cs:.47191, -.50562) (axis cs:.47222, -.50000) (axis cs:.47253, -.49451) (axis cs:.47273, -.49091) (axis cs:.47297, -.48649) (axis cs:.47312, -.48387) (axis cs:.47368, -.47368) (axis cs:.47423, -.46392) (axis cs:.47436, -.46154) (axis cs:.47458, -.45763) (axis cs:.47475, -.45455) (axis cs:.47500, -.45000) (axis cs:.47541, -.44262) (axis cs:.47561, -.43902) (axis cs:.47619, -.42857) (axis cs:.47674, -.41860) (axis cs:.47692, -.41538) (axis cs:.47727, -.40909) (axis cs:.47761, -.40298) (axis cs:.47778, -.40000) (axis cs:.47826, -.39130) (axis cs:.47872, -.38298) (axis cs:.47887, -.38028) (axis cs:.47917, -.37500) (axis cs:.47945, -.36986) (axis cs:.47959, -.36735) (axis cs:.48000, -.36000) (axis cs:.48052, -.35065) (axis cs:.48077, -.34615) (axis cs:.48101, -.34177) (axis cs:.48148, -.33333) (axis cs:.48193, -.32530) (axis cs:.48214, -.32143) (axis cs:.48235, -.31765) (axis cs:.48276, -.31034) (axis cs:.48315, -.30337) (axis cs:.48333, -.30000) (axis cs:.48352, -.29670) (axis cs:.48387, -.29032) (axis cs:.48421, -.28421) (axis cs:.48438, -.28125) (axis cs:.48454, -.27835) (axis cs:.48485, -.27273) (axis cs:.48529, -.26471) (axis cs:.48571, -.25714) (axis cs:.48611, -.25000) (axis cs:.48649, -.24324) (axis cs:.48684, -.23684) (axis cs:.48718, -.23077) (axis cs:.48750, -.22500) (axis cs:.48780, -.21951) (axis cs:.48810, -.21429) (axis cs:.48837, -.20930) (axis cs:.48864, -.20455) (axis cs:.48889, -.20000) (axis cs:.48913, -.19565) (axis cs:.48936, -.19149) (axis cs:.48958, -.18750) (axis cs:.48980, -.18367) (axis cs:.49000, -.18000) (axis cs:.49020, -.17647) (axis cs:.49057, -.16981) (axis cs:.49091, -.16364) (axis cs:.49123, -.15789) (axis cs:.49153, -.15254) (axis cs:.49180, -.14754) (axis cs:.49206, -.14286) (axis cs:.49231, -.13846) (axis cs:.49254, -.13433) (axis cs:.49275, -.13043) (axis cs:.49296, -.12676) (axis cs:.49315, -.12329) (axis cs:.49333, -.12000) (axis cs:.49351, -.11688) (axis cs:.49367, -.11392) (axis cs:.49383, -.11111) (axis cs:.49398, -.10843) (axis cs:.49412, -.10588) (axis cs:.49425, -.10345) (axis cs:.49438, -.10112) (axis cs:.49451, -.98901e-1) (axis cs:.49462, -.96774e-1) (axis cs:.49474, -.94737e-1) (axis cs:.49485, -.92784e-1) (axis cs:.49495, -.90909e-1) (axis cs:.50000, 0.) (axis cs:.50505, -.80808e-1) (axis cs:.50515, -.82474e-1) (axis cs:.50526, -.84211e-1) (axis cs:.50538, -.86022e-1) (axis cs:.50549, -.87912e-1) (axis cs:.50562, -.89888e-1) (axis cs:.50575, -.91954e-1) (axis cs:.50588, -.94118e-1) (axis cs:.50602, -.96386e-1) (axis cs:.50617, -.98765e-1) (axis cs:.50633, -.10127) (axis cs:.50649, -.10390) (axis cs:.50667, -.10667) (axis cs:.50685, -.10959) (axis cs:.50704, -.11268) (axis cs:.50725, -.11594) (axis cs:.50746, -.11940) (axis cs:.50769, -.12308) (axis cs:.50794, -.12698) (axis cs:.50820, -.13115) (axis cs:.50847, -.13559) (axis cs:.50877, -.14035) (axis cs:.50909, -.14545) (axis cs:.50943, -.15094) (axis cs:.50980, -.15686) (axis cs:.51000, -.16000) (axis cs:.51020, -.16327) (axis cs:.51042, -.16667) (axis cs:.51064, -.17021) (axis cs:.51087, -.17391) (axis cs:.51111, -.17778) (axis cs:.51136, -.18182) (axis cs:.51163, -.18605) (axis cs:.51190, -.19048) (axis cs:.51220, -.19512) (axis cs:.51250, -.20000) (axis cs:.51282, -.20513) (axis cs:.51316, -.21053) (axis cs:.51351, -.21622) (axis cs:.51389, -.22222) (axis cs:.51429, -.22857) (axis cs:.51471, -.23529) (axis cs:.51515, -.24242) (axis cs:.51546, -.24742) (axis cs:.51562, -.25000) (axis cs:.51579, -.25263) (axis cs:.51613, -.25806) (axis cs:.51648, -.26374) (axis cs:.51667, -.26667) (axis cs:.51685, -.26966) (axis cs:.51724, -.27586) (axis cs:.51765, -.28235) (axis cs:.51786, -.28571) (axis cs:.51807, -.28916) (axis cs:.51852, -.29630) (axis cs:.51899, -.30380) (axis cs:.51923, -.30769) (axis cs:.51948, -.31169) (axis cs:.52000, -.32000) (axis cs:.52041, -.32653) (axis cs:.52055, -.32877) (axis cs:.52083, -.33333) (axis cs:.52113, -.33803) (axis cs:.52128, -.34043) (axis cs:.52174, -.34783) (axis cs:.52222, -.35556) (axis cs:.52239, -.35821) (axis cs:.52273, -.36364) (axis cs:.52308, -.36923) (axis cs:.52326, -.37209) (axis cs:.52381, -.38095) (axis cs:.52439, -.39024) (axis cs:.52459, -.39344) (axis cs:.52500, -.40000) (axis cs:.52525, -.40404) (axis cs:.52542, -.40678) (axis cs:.52564, -.41026) (axis cs:.52577, -.41237) (axis cs:.52632, -.42105) (axis cs:.52688, -.43011) (axis cs:.52703, -.43243) (axis cs:.52727, -.43636) (axis cs:.52747, -.43956) (axis cs:.52778, -.44444) (axis cs:.52809, -.44944) (axis cs:.52830, -.45283) (axis cs:.52857, -.45714) (axis cs:.52874, -.45977) (axis cs:.52941, -.41176) (axis cs:.53000, -.48000) (axis cs:.53012, -.48193) (axis cs:.53030, -.48485) (axis cs:.53061, -.48980) (axis cs:.53086, -.49383) (axis cs:.53125, -.50000) (axis cs:.53165, -.50633) (axis cs:.53191, -.51064) (axis cs:.53226, -.51613) (axis cs:.53247, -.51948) (axis cs:.53261, -.52174) (axis cs:.53333, -.53333) (axis cs:.53409, -.54545) (axis cs:.53425, -.54795) (axis cs:.53448, -.55172) (axis cs:.53488, -.55814) (axis cs:.53521, -.56338) (axis cs:.53535, -.56566) (axis cs:.53571, -.57143) (axis cs:.53608, -.57732) (axis cs:.53623, -.57971) (axis cs:.53659, -.58537) (axis cs:.53684, -.58947) (axis cs:.53704, -.59259) (axis cs:.53731, -.59701) (axis cs:.53750, -.60000) (axis cs:.53763, -.60215) (axis cs:.53846, -.61538) (axis cs:.53933, -.62921) (axis cs:.53947, -.63158) (axis cs:.53968, -.63492) (axis cs:.54000, -.64000) (axis cs:.54023, -.64368) (axis cs:.54054, -.64865) (axis cs:.54082, -.65306) (axis cs:.54098, -.65574) (axis cs:.54118, -.65882) (axis cs:.54167, -.66667) (axis cs:.54217, -.67470) (axis cs:.54237, -.67797) (axis cs:.54255, -.68085) (axis cs:.54286, -.68571) (axis cs:.54321, -.69136) (axis cs:.54348, -.69565) (axis cs:.54386, -.70175) (axis cs:.54412, -.70588) (axis cs:.54430, -.70886) (axis cs:.54444, -.71111) (axis cs:.54545, -.72727) (axis cs:.54639, -.74227) (axis cs:.54651, -.74419) (axis cs:.54667, -.74667) (axis cs:.54688, -.75000) (axis cs:.54717, -.75472) (axis cs:.54737, -.75789) (axis cs:.54762, -.76190) (axis cs:.54795, -.76712) (axis cs:.54839, -.67742) (axis cs:.54878, -.78049) (axis cs:.54902, -.78431) (axis cs:.54930, -.69014) (axis cs:.54945, -.79121) (axis cs:.55000, -.80000) (axis cs:.55056, -.80899) (axis cs:.55072, -.81159) (axis cs:.55102, -.81633) (axis cs:.55128, -.82051) (axis cs:.55172, -.79310) (axis cs:.55208, -.83333) (axis cs:.55224, -.73134) (axis cs:.55263, -.84211) (axis cs:.55294, -.84706) (axis cs:.55319, -.85106) (axis cs:.55357, -.75000) (axis cs:.55385, -.86154) (axis cs:.55405, -.81081) (axis cs:.55422, -.75904) (axis cs:.55435, -.71739) (axis cs:.55556, -.33333) (axis cs:.55670, -.70103) (axis cs:.55682, -.73864) (axis cs:.55696, -.78481) (axis cs:.55714, -.84286) (axis cs:.55738, -.72131) (axis cs:.55769, -.80769) (axis cs:.55789, -1.4000) (axis cs:.55814, -.93023) (axis cs:.55844, -.68831) (axis cs:.55882, -.76471) (axis cs:.55914, -1.6129) (axis cs:.55932, -.94915) (axis cs:.55952, -1.3214) (axis cs:.56000, -.96000) (axis cs:.56044, -.62637) (axis cs:.56061, -.75758) (axis cs:.56098, -.60976) (axis cs:.56122, -.67347) (axis cs:.56140, -.98246) (axis cs:.56164, -1.3562) (axis cs:.56180, -.65169) (axis cs:.56250, -.75000) (axis cs:.56322, -1.2529) (axis cs:.56338, -1.4648) (axis cs:.56364, -.74545) (axis cs:.56383, -1.) (axis cs:.56410, -1.0256) (axis cs:.56452, -1.2903) (axis cs:.56471, -2.0706) (axis cs:.56522, -.82609) (axis cs:.56566, -1.2424) (axis cs:.56579, -.85526) (axis cs:.56604, -.79245) (axis cs:.56626, -.73494) (axis cs:.56667, -.73333) (axis cs:.56701, -1.0206) (axis cs:.56716, -.65672) (axis cs:.56757, -.40541) (axis cs:.56790, -.88889) (axis cs:.56818, -.40909) (axis cs:.56842, -.80000) (axis cs:.56863, -.72549) (axis cs:.56897, -.65517) (axis cs:.56923, -.72308) (axis cs:.56944, -1.1667) (axis cs:.56962, -.72152) (axis cs:.56977, -.41860) (axis cs:.56989, -.41935) (axis cs:.57000, -.82000) (axis cs:.57143, -.28571) (axis cs:.57292, -.62500) (axis cs:.57303, -.70787) (axis cs:.57317, -.43902) (axis cs:.57333, -.44000) (axis cs:.57353, -.70588) (axis cs:.57377, -1.1148) (axis cs:.57407, -.70370) (axis cs:.57447, -.74468) (axis cs:.57471, -1.0230) (axis cs:.57500, -.90000) (axis cs:.57534, -.69863) (axis cs:.57576, -.45455) (axis cs:.57609, -1.0870) (axis cs:.57627, -1.0847) (axis cs:.57647, -.64706) (axis cs:.57692, -.46154) (axis cs:.57732, -.84536) (axis cs:.57746, -.85915) (axis cs:.57778, -.84444) (axis cs:.57812, -.68750) (axis cs:.57831, -1.4699) (axis cs:.57895, -1.4211) (axis cs:.57955, -1.2727) (axis cs:.57971, -1.2609) (axis cs:.58000, -1.0400) (axis cs:.58025, -1.1235) (axis cs:.58065, -1.1613) (axis cs:.58108, -1.3514) (axis cs:.58140, -.67442) (axis cs:.58163, -1.0204) (axis cs:.58182, -1.0545) (axis cs:.58209, -1.2687) (axis cs:.58228, -1.0127) (axis cs:.58242, -1.2637) (axis cs:.58333, -.66667) (axis cs:.58427, -1.2360) (axis cs:.58442, -1.2987) (axis cs:.58462, -1.5385) (axis cs:.58491, -1.5660) (axis cs:.58511, -1.3617) (axis cs:.58537, -1.5366) (axis cs:.58571, -1.7429) (axis cs:.58586, -1.5050) (axis cs:.58621, -1.4828) (axis cs:.58667, -1.7333) (axis cs:.58696, -1.5652) (axis cs:.58730, -1.7936) (axis cs:.58750, -1.4000) (axis cs:.58763, -1.9691) (axis cs:.58824, -.94118) (axis cs:.58889, -1.4222) (axis cs:.58904, -1.8356) (axis cs:.58929, -2.7143) (axis cs:.58947, -1.4316) (axis cs:.58974, -1.6923) (axis cs:.59000, -1.2400) (axis cs:.59016, -1.4426) (axis cs:.59036, -2.1084) (axis cs:.59091, -.90909) (axis cs:.59140, -1.4516) (axis cs:.59155, -1.5493) (axis cs:.59184, -1.1224) (axis cs:.59211, -1.4737) (axis cs:.59259, -1.1111) (axis cs:.59302, -1.6744) (axis cs:.59322, -1.1017) (axis cs:.59341, -1.9451) (axis cs:.59375, -1.) (axis cs:.59420, -1.1739) (axis cs:.59459, -1.6757) (axis cs:.59494, -1.4304) (axis cs:.59524, -1.3333) (axis cs:.59551, -1.1910) (axis cs:.59574, -1.0638) (axis cs:.59596, -1.0606) (axis cs:.59615, -.84615) (axis cs:.59649, -1.2632) (axis cs:.59677, -.83871) (axis cs:.59701, -1.5522) (axis cs:.59722, -1.1111) (axis cs:.59740, -1.5584) (axis cs:.59756, -1.2683) (axis cs:.59770, -2.2874) (axis cs:.59783, -1.5652) (axis cs:.59794, -1.5979) (axis cs:.60000, -.60000) (axis cs:.60204, -1.5918) (axis cs:.60215, -1.4839) (axis cs:.60227, -.77273) (axis cs:.60241, -1.2771) (axis cs:.60256, -.76923) (axis cs:.60274, -1.0548) (axis cs:.60294, -1.4706) (axis cs:.60317, -1.6349) (axis cs:.60345, -1.4483) (axis cs:.60377, -1.6038) (axis cs:.60417, -1.3333) (axis cs:.60440, -.93407) (axis cs:.60465, -1.5581) (axis cs:.60494, -.92593) (axis cs:.60526, -1.3684) (axis cs:.60563, -1.7465) (axis cs:.60606, -1.7273) (axis cs:.60638, -1.3191) (axis cs:.60656, -1.8197) (axis cs:.60674, -2.3596) (axis cs:.60714, -1.2857) (axis cs:.60759, -1.6582) (axis cs:.60784, -1.1176) (axis cs:.60811, -1.1351) (axis cs:.60825, -1.3711) (axis cs:.60870, -1.4783) (axis cs:.60920, -1.3448) (axis cs:.60938, -1.3125) (axis cs:.60976, -.85366) (axis cs:.61000, -1.2600) (axis cs:.61017, -1.1864) (axis cs:.61039, -1.2597) (axis cs:.61053, -1.1368) (axis cs:.61111, -.66667) (axis cs:.61176, -1.4000) (axis cs:.61194, -1.1194) (axis cs:.61224, -.81633) (axis cs:.61250, -1.1500) (axis cs:.61290, -1.7742) (axis cs:.61333, -1.6267) (axis cs:.61364, -1.) (axis cs:.61404, -1.5263) (axis cs:.61429, -1.1429) (axis cs:.61446, -1.8313) (axis cs:.61458, -1.1250) (axis cs:.61538, -2.) (axis cs:.61616, -2.6768) (axis cs:.61628, -1.7209) (axis cs:.61644, -2.7260) (axis cs:.61667, -1.7333) (axis cs:.61702, -1.5532) (axis cs:.61728, -1.5926) (axis cs:.61765, -1.) (axis cs:.61798, -1.4831) (axis cs:.61818, -1.4000) (axis cs:.61842, -.84211) (axis cs:.61856, -.93814) (axis cs:.61905, -.71429) (axis cs:.61957, -.95652) (axis cs:.61972, -.85915) (axis cs:.62000, -.72000) (axis cs:.62025, -.82278) (axis cs:.62069, -.68966) (axis cs:.62105, -.76842) (axis cs:.62121, -.72727) (axis cs:.62162, -.67568) (axis cs:.62195, -.97561) (axis cs:.62222, -.66667) (axis cs:.62245, -.79592) (axis cs:.62264, -.66038) (axis cs:.62295, -.73770) (axis cs:.62319, -.73913) (axis cs:.62338, -.74026) (axis cs:.62353, -.89412) (axis cs:.62366, -.86022) (axis cs:.62500, -.50000) (axis cs:.62626, -.82828) (axis cs:.62637, -.84615) (axis cs:.62651, -.89157) (axis cs:.62667, -.60000) (axis cs:.62687, -.59701) (axis cs:.62712, -.59322) (axis cs:.62745, -.58824) (axis cs:.62766, -.82979) (axis cs:.62791, -1.1395) (axis cs:.62821, -.92308) (axis cs:.62857, -.97143) (axis cs:.62887, -.97938) (axis cs:.62903, -1.5806) (axis cs:.62921, -1.5393) (axis cs:.62963, -.77778) (axis cs:.63000, -.76000) (axis cs:.63014, -.76712) (axis cs:.63043, -.69565) (axis cs:.63077, -.80000) (axis cs:.63095, -1.1190) (axis cs:.63158, -.52632) (axis cs:.63218, -.79310) (axis cs:.63235, -.77941) (axis cs:.63265, -.79592) (axis cs:.63291, -.73418) (axis cs:.63333, -.80000) (axis cs:.63380, -.97183) (axis cs:.63415, -.87805) (axis cs:.63441, -.91398) (axis cs:.63462, -.80769) (axis cs:.63492, -.85714) (axis cs:.63514, -.86486) (axis cs:.63529, -.54118) (axis cs:.63542, -.54167) (axis cs:.63636, -.45455) (axis cs:.63736, -.74725) (axis cs:.63750, -.82500) (axis cs:.63768, -.55072) (axis cs:.63793, -.55172) (axis cs:.63830, -1.4043) (axis cs:.63855, -.83133) (axis cs:.63889, -.83333) (axis cs:.63918, -1.3196) (axis cs:.63934, -1.2951) (axis cs:.63953, -1.4884) (axis cs:.64000, -1.2800) (axis cs:.64045, -1.1573) (axis cs:.64062, -1.1875) (axis cs:.64103, -.84615) (axis cs:.64130, -.76087) (axis cs:.64151, -.83019) (axis cs:.64179, -.85075) (axis cs:.64198, -1.3580) (axis cs:.64211, -.81053) (axis cs:.64286, -.85714) (axis cs:.64368, -2.) (axis cs:.64384, -2.0685) (axis cs:.64407, -2.0339) (axis cs:.64444, -1.3778) (axis cs:.64474, -1.2500) (axis cs:.64516, -1.2258) (axis cs:.64557, -1.2025) (axis cs:.64583, -1.) (axis cs:.64615, -1.0615) (axis cs:.64634, -1.4634) (axis cs:.64646, -1.6162) (axis cs:.64706, -.58824) (axis cs:.64773, -1.2841) (axis cs:.64789, -.90141) (axis cs:.64815, -.88889) (axis cs:.64835, -.98901) (axis cs:.64865, -.59459) (axis cs:.64894, -1.0106) (axis cs:.64912, -1.) (axis cs:.64935, -.83117) (axis cs:.64948, -.97938) (axis cs:.65000, -.95000) (axis cs:.65060, -.91566) (axis cs:.65079, -.90476) (axis cs:.65116, -.88372) (axis cs:.65152, -.86364) (axis cs:.65169, -.85393) (axis cs:.65217, -.82609) (axis cs:.65263, -.67368) (axis cs:.65278, -.61111) (axis cs:.65306, -.77551) (axis cs:.65333, -.64000) (axis cs:.65385, -.38462) (axis cs:.65432, -.60494) (axis cs:.65455, -1.1273) (axis cs:.65476, -.57143) (axis cs:.65517, -.37931) (axis cs:.65556, -.60000) (axis cs:.65574, -.52459) (axis cs:.65591, -.61290) (axis cs:.65625, -.59375) (axis cs:.65657, -.57576) (axis cs:.65672, -.56716) (axis cs:.65714, -.54286) (axis cs:.65753, -.52055) (axis cs:.65789, -.50000) (axis cs:.65823, -.48101) (axis cs:.65854, -.46341) (axis cs:.65882, -.44706) (axis cs:.65909, -.36364) (axis cs:.65934, -.41758) (axis cs:.65957, -.40426) (axis cs:.65979, -.39175) (axis cs:.66000, -.36000) (axis cs:.66038, -.35849) (axis cs:.66071, -.33929) (axis cs:.66102, -.32203) (axis cs:.66129, -.30645) (axis cs:.66154, -.29231) (axis cs:.66176, -.27941) (axis cs:.66197, -.26761) (axis cs:.66216, -.25676) (axis cs:.66234, -.24675) (axis cs:.66250, -.23750) (axis cs:.66265, -.22892) (axis cs:.66279, -.22093) (axis cs:.66292, -.21348) (axis cs:.66304, -.20652) (axis cs:.66316, -.20000) (axis cs:.66327, -.19388) (axis cs:.66667, 0.) (axis cs:.67000, -.18000) (axis cs:.67010, -.18557) (axis cs:.67021, -.19149) (axis cs:.67033, -.19780) (axis cs:.67045, -.20455) (axis cs:.67059, -.21176) (axis cs:.67073, -.21951) (axis cs:.67089, -.22785) (axis cs:.67105, -.23684) (axis cs:.67123, -.24658) (axis cs:.67143, -.25714) (axis cs:.67164, -.26866) (axis cs:.67188, -.28125) (axis cs:.67213, -.29508) (axis cs:.67241, -.31034) (axis cs:.67273, -.30909) (axis cs:.67308, -.34615) (axis cs:.67347, -.30612) (axis cs:.67368, -.37895) (axis cs:.67391, -.39130) (axis cs:.67416, -.40449) (axis cs:.67442, -.41860) (axis cs:.67470, -.43373) (axis cs:.67500, -.45000) (axis cs:.67532, -.46753) (axis cs:.67568, -.48649) (axis cs:.67606, -.42254) (axis cs:.67647, -.29412) (axis cs:.67677, -.45455) (axis cs:.67692, -.61538) (axis cs:.67708, -.47917) (axis cs:.67742, -.29032) (axis cs:.67778, -.50000) (axis cs:.67797, -.61017) (axis cs:.67816, -.62069) (axis cs:.67857, -.60714) (axis cs:.67901, -.66667) (axis cs:.67925, -.67925) (axis cs:.67949, -.69231) (axis cs:.68000, -.60000) (axis cs:.68041, -.74227) (axis cs:.68056, -.75000) (axis cs:.68085, -.76596) (axis cs:.68116, -.78261) (axis cs:.68132, -.79121) (axis cs:.68182, -.81818) (axis cs:.68235, -.84706) (axis cs:.68254, -.85714) (axis cs:.68293, -.87805) (axis cs:.68333, -.90000) (axis cs:.68354, -.91139) (axis cs:.68367, -.91837) (axis cs:.68421, -.57895) (axis cs:.68478, -.78261) (axis cs:.68493, -.54795) (axis cs:.68519, -.92593) (axis cs:.68539, -.76404) (axis cs:.68571, -.57143) (axis cs:.68605, -.88372) (axis cs:.68627, -.56863) (axis cs:.68657, -.88060) (axis cs:.68675, -.56626) (axis cs:.68687, -.82828) (axis cs:.68750, -.25000) (axis cs:.68817, -.96774) (axis cs:.68831, -.55844) (axis cs:.68852, -.98361) (axis cs:.68889, -.86667) (axis cs:.68919, -.55405) (axis cs:.68966, -.86207) (axis cs:.69000, -.85000) (axis cs:.69014, -.91549) (axis cs:.69048, -.57143) (axis cs:.69072, -.54639) (axis cs:.69091, -.61818) (axis cs:.69118, -.64706) (axis cs:.69136, -.29630) (axis cs:.69149, -.29787) (axis cs:.69231, -.23077) (axis cs:.69318, -.53409) (axis cs:.69333, -.32000) (axis cs:.69355, -.32258) (axis cs:.69388, -.53061) (axis cs:.69412, -1.0471) (axis cs:.69444, -.83333) (axis cs:.69474, -.92632) (axis cs:.69492, -1.1017) (axis cs:.69512, -1.1220) (axis cs:.69565, -.52174) (axis cs:.69620, -.51899) (axis cs:.69643, -.89286) (axis cs:.69663, -.82022) (axis cs:.69697, -1.0606) (axis cs:.69737, -1.2632) (axis cs:.69767, -2.3256) (axis cs:.69792, -1.7917) (axis cs:.69811, -1.0377) (axis cs:.69841, -1.5238) (axis cs:.69863, -1.4932) (axis cs:.69880, -1.3012) (axis cs:.69892, -.80645) (axis cs:.70000, -.80000) (axis cs:.70103, -1.4845) (axis cs:.70115, -1.1379) (axis cs:.70130, -1.0390) (axis cs:.70149, -1.5075) (axis cs:.70175, -1.0526) (axis cs:.70213, -.95745) (axis cs:.70238, -1.1071) (axis cs:.70270, -1.1351) (axis cs:.70312, -1.0938) (axis cs:.70330, -1.0440) (axis cs:.70370, -.77778) (axis cs:.70408, -1.1020) (axis cs:.70423, -1.3521) (axis cs:.70455, -1.1364) (axis cs:.70492, -.77049) (axis cs:.70513, -1.2692) (axis cs:.70526, -1.1368) (axis cs:.70588, -.47059) (axis cs:.70652, -1.1630) (axis cs:.70667, -.86667) (axis cs:.70690, -1.3103) (axis cs:.70707, -1.5152) (axis cs:.70732, -1.4878) (axis cs:.70769, -1.0154) (axis cs:.70787, -1.3146) (axis cs:.70833, -.83333) (axis cs:.70886, -.91139) (axis cs:.70909, -.89091) (axis cs:.70930, -.97674) (axis cs:.70968, -.96774) (axis cs:.71000, -1.4400) (axis cs:.71014, -.79710) (axis cs:.71053, -1.0789) (axis cs:.71084, -.73494) (axis cs:.71111, -.93333) (axis cs:.71134, -.73196) (axis cs:.71154, -.92308) (axis cs:.71186, -1.5593) (axis cs:.71212, -1.1212) (axis cs:.71233, -.90411) (axis cs:.71250, -1.3500) (axis cs:.71264, -.89655) (axis cs:.71277, -.77660) (axis cs:.71429, -.42857) (axis cs:.71579, -.58947) (axis cs:.71591, -.68182) (axis cs:.71605, -.59259) (axis cs:.71622, -.87838) (axis cs:.71642, -1.0299) (axis cs:.71667, -1.0500) (axis cs:.71698, -1.1698) (axis cs:.71717, -.69697) (axis cs:.71739, -1.0435) (axis cs:.71765, -.92941) (axis cs:.71795, -.76923) (axis cs:.71831, -.76056) (axis cs:.71875, -.62500) (axis cs:.71910, -.87640) (axis cs:.71930, -1.1579) (axis cs:.71951, -1.1707) (axis cs:.72000, -.96000) (axis cs:.72043, -1.) (axis cs:.72059, -1.3824) (axis cs:.72093, -1.2093) (axis cs:.72131, -1.0820) (axis cs:.72152, -1.1013) (axis cs:.72165, -1.0722) (axis cs:.72222, -.66667) (axis cs:.72289, -.79518) (axis cs:.72308, -1.3692) (axis cs:.72340, -.68085) (axis cs:.72368, -.63158) (axis cs:.72414, -.51724) (axis cs:.72449, -.69388) (axis cs:.72464, -1.2899) (axis cs:.72500, -.70000) (axis cs:.72527, -1.1868) (axis cs:.72549, -1.3137) (axis cs:.72581, -1.5968) (axis cs:.72603, -1.3288) (axis cs:.72619, -1.3571) (axis cs:.72632, -2.1158) (axis cs:.72727, -.54545) (axis cs:.72826, -2.0326) (axis cs:.72840, -2.2346) (axis cs:.72857, -1.4143) (axis cs:.72881, -1.7119) (axis cs:.72917, -1.2500) (axis cs:.72941, -1.0706) (axis cs:.72973, -1.0541) (axis cs:.73000, -1.0400) (axis cs:.73016, -1.3810) (axis cs:.73034, -1.0225) (axis cs:.73077, -.61538) (axis cs:.73118, -.83871) (axis cs:.73134, -.58209) (axis cs:.73171, -.78049) (axis cs:.73196, -1.4124) (axis cs:.73214, -.78571) (axis cs:.73239, -.59155) (axis cs:.73256, -.41860) (axis cs:.73333, -.33333) (axis cs:.73404, -.60638) (axis cs:.73418, -.60759) (axis cs:.73438, -.59375) (axis cs:.73469, -.65306) (axis cs:.73494, -.61446) (axis cs:.73529, -.58824) (axis cs:.73563, -.52874) (axis cs:.73585, -.58491) (axis cs:.73611, -.56944) (axis cs:.73626, -.58242) (axis cs:.73684, -.31579) (axis cs:.73737, -.60606) (axis cs:.73750, -.85000) (axis cs:.73770, -.59016) (axis cs:.73810, -.57143) (axis cs:.73846, -.55385) (axis cs:.73864, -.54545) (axis cs:.73913, -.56522) (axis cs:.73958, -.79167) (axis cs:.73973, -1.3014) (axis cs:.74000, -.88000) (axis cs:.74026, -1.1299) (axis cs:.74074, -.81481) (axis cs:.74118, -1.3059) (axis cs:.74138, -.89655) (axis cs:.74157, -1.3034) (axis cs:.74194, -1.1613) (axis cs:.74227, -.68041) (axis cs:.74242, -.87879) (axis cs:.74286, -1.0857) (axis cs:.74324, -.68919) (axis cs:.74359, -.53846) (axis cs:.74390, -.53659) (axis cs:.74419, -.27907) (axis cs:.74444, -.53333) (axis cs:.74468, -.27660) (axis cs:.74490, -.87755) (axis cs:.74510, -.70588) (axis cs:.74545, -.52727) (axis cs:.74576, -1.0339) (axis cs:.74603, -.52381) (axis cs:.74627, -.76119) (axis cs:.74648, -1.0282) (axis cs:.74667, -.72000) (axis cs:.74684, -.26582) (axis cs:.74699, -.26506) (axis cs:.74713, -.56322) (axis cs:.74725, -.52747) (axis cs:.74737, -.26316) (axis cs:.74747, -.68687) (axis cs:.75000, 0.) (axis cs:.75258, -.48454) (axis cs:.75269, -.51613) (axis cs:.75281, -.23596) (axis cs:.75294, -.23529) (axis cs:.75309, -.72840) (axis cs:.75325, -1.0130) (axis cs:.75342, -.72603) (axis cs:.75362, -.47826) (axis cs:.75385, -.72308) (axis cs:.75410, -.52459) (axis cs:.75439, -.92982) (axis cs:.75472, -.22642) (axis cs:.75510, -.22449) (axis cs:.75532, -.44681) (axis cs:.75556, -.46667) (axis cs:.75581, -.74419) (axis cs:.75610, -.70732) (axis cs:.75641, -1.4359) (axis cs:.75676, -.94595) (axis cs:.75714, -.94286) (axis cs:.75758, -.63636) (axis cs:.75789, -.69474) (axis cs:.75806, -.93548) (axis cs:.75824, -.69231) (axis cs:.75862, -.44828) (axis cs:.75904, -.39759) (axis cs:.75926, -.44444) (axis cs:.75949, -.41772) (axis cs:.76000, -.20000) (axis cs:.76042, -.38542) (axis cs:.76056, -.67606) (axis cs:.76087, -.91304) (axis cs:.76119, -.43284) (axis cs:.76136, -.90909) (axis cs:.76190, -.19048) (axis cs:.76250, -.85000) (axis cs:.76271, -.66102) (axis cs:.76289, -.82474) (axis cs:.76316, -.63158) (axis cs:.76344, -.65591) (axis cs:.76364, -.65455) (axis cs:.76389, -.97222) (axis cs:.76404, -1.8427) (axis cs:.76471, -.64706) (axis cs:.76531, -.87755) (axis cs:.76543, -1.2840) (axis cs:.76562, -1.0312) (axis cs:.76596, -.76596) (axis cs:.76623, -1.2338) (axis cs:.76667, -.86667) (axis cs:.76712, -.89041) (axis cs:.76744, -.97674) (axis cs:.76768, -1.1313) (axis cs:.76786, -.85714) (axis cs:.76812, -.62319) (axis cs:.76829, -.85366) (axis cs:.76842, -1.0842) (axis cs:.76923, -.38462) (axis cs:.77000, -.80000) (axis cs:.77011, -.60920) (axis cs:.77027, -.75676) (axis cs:.77049, -1.4098) (axis cs:.77083, -1.2917) (axis cs:.77108, -.86747) (axis cs:.77143, -.60000) (axis cs:.77174, -1.1957) (axis cs:.77193, -1.5614) (axis cs:.77215, -.59494) (axis cs:.77273, -.36364) (axis cs:.77320, -.93814) (axis cs:.77333, -.46667) (axis cs:.77358, -1.5283) (axis cs:.77381, -.80952) (axis cs:.77419, -1.2581) (axis cs:.77465, -1.9296) (axis cs:.77500, -.75000) (axis cs:.77528, -.79775) (axis cs:.77551, -1.1224) (axis cs:.77586, -1.6207) (axis cs:.77612, -1.0149) (axis cs:.77632, -1.7368) (axis cs:.77647, -2.1176) (axis cs:.77660, -1.8085) (axis cs:.77778, -.55556) (axis cs:.77895, -1.3368) (axis cs:.77907, -1.4186) (axis cs:.77922, -1.8182) (axis cs:.77941, -1.6471) (axis cs:.77966, -1.0508) (axis cs:.78000, -.60000) (axis cs:.78022, -.97802) (axis cs:.78049, -1.6341) (axis cs:.78082, -1.7397) (axis cs:.78125, -1.2500) (axis cs:.78161, -.78161) (axis cs:.78182, -.63636) (axis cs:.78205, -.62821) (axis cs:.78261, -.52174) (axis cs:.78313, -1.3855) (axis cs:.78333, -.66667) (axis cs:.78351, -.98969) (axis cs:.78378, -.72973) (axis cs:.78409, -.68182) (axis cs:.78431, -.54902) (axis cs:.78462, -.72308) (axis cs:.78481, -1.5823) (axis cs:.78495, -.72043) (axis cs:.78571, -.50000) (axis cs:.78652, -1.0787) (axis cs:.78667, -.73333) (axis cs:.78689, -1.3115) (axis cs:.78723, -1.5532) (axis cs:.78750, -.93750) (axis cs:.78788, -1.0909) (axis cs:.78824, -1.1176) (axis cs:.78846, -1.1731) (axis cs:.78873, -.90141) (axis cs:.78889, -1.3667) (axis cs:.78947, -.68421) (axis cs:.79000, -.80000) (axis cs:.79012, -1.) (axis cs:.79032, -1.5161) (axis cs:.79070, -.46512) (axis cs:.79104, -.67164) (axis cs:.79121, -.46154) (axis cs:.79167, -.25000) (axis cs:.79221, -.48052) (axis cs:.79245, -.66038) (axis cs:.79268, -.68293) (axis cs:.79310, -.24138) (axis cs:.79348, -.44565) (axis cs:.79365, -.44444) (axis cs:.79381, -.64948) (axis cs:.79412, -.44118) (axis cs:.79452, -.71233) (axis cs:.79487, -.64103) (axis cs:.79518, -1.2289) (axis cs:.79545, -.90909) (axis cs:.79570, -1.3118) (axis cs:.79592, -.73469) (axis cs:.79630, -.62963) (axis cs:.79661, -.42373) (axis cs:.79688, -.21875) (axis cs:.79710, -.21739) (axis cs:.79730, -.55405) (axis cs:.79747, -.46835) (axis cs:.79762, -.60714) (axis cs:.79775, -.41573) (axis cs:.79787, -.74468) (axis cs:.79798, -.41414) (axis cs:.80000, 0.) (axis cs:.80208, -.38542) (axis cs:.80220, -.38462) (axis cs:.80233, -.41860) (axis cs:.80247, -.49383) (axis cs:.80263, -.18421) (axis cs:.80282, -.18310) (axis cs:.80303, -.37879) (axis cs:.80328, -.57377) (axis cs:.80357, -.71429) (axis cs:.80392, -.76471) (axis cs:.80412, -1.1959) (axis cs:.80435, -.52174) (axis cs:.80460, -.75862) (axis cs:.80488, -.36585) (axis cs:.80519, -.36364) (axis cs:.80556, -.16667) (axis cs:.80597, -.74627) (axis cs:.80612, -.34694) (axis cs:.80645, -.16129) (axis cs:.80682, -.54545) (axis cs:.80702, -.49123) (axis cs:.80723, -.34940) (axis cs:.80769, -.53846) (axis cs:.80808, -.60606) (axis cs:.80822, -1.) (axis cs:.80851, -.72340) (axis cs:.80882, -1.2353) (axis cs:.80899, -1.5169) (axis cs:.80952, -.71429) (axis cs:.81000, -1.0200) (axis cs:.81013, -.70886) (axis cs:.81034, -.70690) (axis cs:.81053, -.70526) (axis cs:.81081, -.32432) (axis cs:.81111, -.93333) (axis cs:.81132, -.50943) (axis cs:.81159, -1.0435) (axis cs:.81176, -.50588) (axis cs:.81250, -.31250) (axis cs:.81319, -.79121) (axis cs:.81333, -1.8000) (axis cs:.81356, -1.0847) (axis cs:.81395, -1.6047) (axis cs:.81429, -1.4571) (axis cs:.81443, -.85567) (axis cs:.81481, -.85185) (axis cs:.81522, -1.2174) (axis cs:.81538, -.84615) (axis cs:.81579, -.47368) (axis cs:.81609, -1.0920) (axis cs:.81633, -.71429) (axis cs:.81667, -.83333) (axis cs:.81690, -1.5634) (axis cs:.81707, -.82927) (axis cs:.81720, -1.0968) (axis cs:.81818, -.45455) (axis cs:.81915, -1.2128) (axis cs:.81928, -.80723) (axis cs:.81944, -.58333) (axis cs:.81967, -1.0492) (axis cs:.82000, -1.0400) (axis cs:.82022, -1.) (axis cs:.82051, -.61538) (axis cs:.82090, -.52239) (axis cs:.82105, -.63158) (axis cs:.82143, -1.1429) (axis cs:.82192, -.54795) (axis cs:.82222, -1.1333) (axis cs:.82258, -.77419) (axis cs:.82278, -.89873) (axis cs:.82292, -1.3750) (axis cs:.82353, -.41176) (axis cs:.82418, -.60440) (axis cs:.82432, -.72973) (axis cs:.82456, -.61404) (axis cs:.82474, -1.1959) (axis cs:.82500, -.40000) (axis cs:.82540, -.57143) (axis cs:.82558, -.79070) (axis cs:.82609, -.73913) (axis cs:.82653, -.73469) (axis cs:.82667, -1.0533) (axis cs:.82692, -.73077) (axis cs:.82716, -1.0988) (axis cs:.82759, -.55172) (axis cs:.82796, -.54839) (axis cs:.82812, -.53125) (axis cs:.82828, -.54545) (axis cs:.82857, -.20000) (axis cs:.82895, -.71053) (axis cs:.82927, -.19512) (axis cs:.82955, -.36364) (axis cs:.82979, -.36170) (axis cs:.83000, -.94000) (axis cs:.83019, -.52830) (axis cs:.83051, -.69492) (axis cs:.83077, -.92308) (axis cs:.83099, -.69014) (axis cs:.83117, -.77922) (axis cs:.83133, -.34940) (axis cs:.83146, -.17978) (axis cs:.83158, -.17895) (axis cs:.83333, 0.) (axis cs:.83505, -.15464) (axis cs:.83516, -.48352) (axis cs:.83529, -.31765) (axis cs:.83544, -.60759) (axis cs:.83562, -.64384) (axis cs:.83582, -.64179) (axis cs:.83607, -.44262) (axis cs:.83636, -.30909) (axis cs:.83673, -.14286) (axis cs:.83696, -.63043) (axis cs:.83721, -.13953) (axis cs:.83750, -.40000) (axis cs:.83784, -.45946) (axis cs:.83824, -.94118) (axis cs:.83838, -.93939) (axis cs:.83871, -.77419) (axis cs:.83908, -.93103) (axis cs:.83929, -.60714) (axis cs:.83951, -1.0494) (axis cs:.84000, -.28000) (axis cs:.84043, -.85106) (axis cs:.84058, -.59420) (axis cs:.84091, -.27273) (axis cs:.84127, -.42857) (axis cs:.84146, -.87805) (axis cs:.84211, -.84211) (axis cs:.84270, -1.5618) (axis cs:.84286, -.57143) (axis cs:.84314, -.41176) (axis cs:.84337, -.56626) (axis cs:.84375, -.71875) (axis cs:.84416, -.71429) (axis cs:.84444, -.40000) (axis cs:.84483, -.86207) (axis cs:.84507, -.70423) (axis cs:.84524, -1.3571) (axis cs:.84536, -1.0412) (axis cs:.84615, -.53846) (axis cs:.84694, -.57143) (axis cs:.84706, -.95294) (axis cs:.84722, -.83333) (axis cs:.84746, -1.2542) (axis cs:.84783, -.52174) (axis cs:.84810, -.67089) (axis cs:.84848, -.54545) (axis cs:.84884, -.66279) (axis cs:.84906, -.50943) (axis cs:.84932, -.67123) (axis cs:.84946, -1.4516) (axis cs:.85000, -1.4000) (axis cs:.85057, -.62069) (axis cs:.85075, -.73134) (axis cs:.85106, -.34043) (axis cs:.85135, -.48649) (axis cs:.85185, -.33333) (axis cs:.85227, -.68182) (axis cs:.85246, -.62295) (axis cs:.85263, -.78947) (axis cs:.85294, -.76471) (axis cs:.85333, -.61333) (axis cs:.85366, -.46341) (axis cs:.85393, -.42697) (axis cs:.85417, -.16667) (axis cs:.85455, -.16364) (axis cs:.85484, -.30645) (axis cs:.85507, -.44928) (axis cs:.85526, -.59211) (axis cs:.85542, -.79518) (axis cs:.85556, -.71111) (axis cs:.85567, -.73196) (axis cs:.85714, 0.) (axis cs:.85859, -.63636) (axis cs:.85870, -.78261) (axis cs:.85882, -.55294) (axis cs:.85897, -.38462) (axis cs:.85915, -.26761) (axis cs:.85938, -.12500) (axis cs:.85965, -.12281) (axis cs:.86000, -.68000) (axis cs:.86022, -.53763) (axis cs:.86047, -1.3256) (axis cs:.86076, -.81013) (axis cs:.86111, -.52778) (axis cs:.86154, -.24615) (axis cs:.86170, -.38298) (axis cs:.86207, -.24138) (axis cs:.86250, -.51250) (axis cs:.86274, -.78431) (axis cs:.86301, -.78082) (axis cs:.86316, -.77895) (axis cs:.86364, -.36364) (axis cs:.86420, -.49383) (axis cs:.86441, -.35593) (axis cs:.86458, -.48958) (axis cs:.86486, -1.1351) (axis cs:.86517, -.88764) (axis cs:.86538, -.75000) (axis cs:.86567, -.47761) (axis cs:.86585, -.65854) (axis cs:.86598, -1.5464) (axis cs:.86667, -.46667) (axis cs:.86735, -.85714) (axis cs:.86747, -1.0120) (axis cs:.86765, -.58824) (axis cs:.86792, -1.3774) (axis cs:.86813, -.71429) (axis cs:.86842, -1.3684) (axis cs:.86869, -.57576) (axis cs:.86885, -.44262) (axis cs:.86905, -.58333) (axis cs:.86957, -.43478) (axis cs:.87000, -.82000) (axis cs:.87013, -.97403) (axis cs:.87037, -.74074) (axis cs:.87059, -.81176) (axis cs:.87097, -.29032) (axis cs:.87143, -.28571) (axis cs:.87179, -.53846) (axis cs:.87209, -.79070) (axis cs:.87234, -.65957) (axis cs:.87273, -.40000) (axis cs:.87302, -.14286) (axis cs:.87324, -.14084) (axis cs:.87342, -.26582) (axis cs:.87356, -.39080) (axis cs:.87368, -.51579) (axis cs:.87500, 0.) (axis cs:.87629, -.34021) (axis cs:.87640, -.23596) (axis cs:.87654, -.11111) (axis cs:.87671, -.10959) (axis cs:.87692, -.84615) (axis cs:.87719, -.35088) (axis cs:.87755, -.71429) (axis cs:.87778, -.46667) (axis cs:.87805, -.21951) (axis cs:.87838, -.21622) (axis cs:.87879, -.57576) (axis cs:.87912, -.69231) (axis cs:.87931, -.56897) (axis cs:.87952, -.32530) (axis cs:.88000, -.32000) (axis cs:.88043, -1.6304) (axis cs:.88060, -1.3881) (axis cs:.88095, -.42857) (axis cs:.88136, -.66102) (axis cs:.88158, -.42105) (axis cs:.88172, -.77419) (axis cs:.88235, -.52941) (axis cs:.88298, -1.2553) (axis cs:.88312, -.51948) (axis cs:.88333, -.75000) (axis cs:.88372, -.51163) (axis cs:.88406, -1.6667) (axis cs:.88421, -1.0947) (axis cs:.88462, -.38462) (axis cs:.88506, -.37931) (axis cs:.88525, -.60656) (axis cs:.88542, -.75000) (axis cs:.88571, -.68571) (axis cs:.88608, -.25316) (axis cs:.88636, -.25000) (axis cs:.88660, -.47423) (axis cs:.88679, -.75472) (axis cs:.88710, -1.2581) (axis cs:.88732, -.57746) (axis cs:.88750, -.12500) (axis cs:.88764, -.12360) (axis cs:.88776, -.23469) (axis cs:.88889, 0.) (axis cs:.89000, -.10000) (axis cs:.89011, -.98901e-1) (axis cs:.89024, -.75610) (axis cs:.89041, -.31507) (axis cs:.89062, -.81250) (axis cs:.89091, -.41818) (axis cs:.89130, -.19565) (axis cs:.89157, -.73494) (axis cs:.89189, -.62162) (axis cs:.89231, -.50769) (axis cs:.89247, -.29032) (axis cs:.89286, -.78571) (axis cs:.89333, -.60000) (axis cs:.89362, -.38298) (axis cs:.89394, -1.3333) (axis cs:.89412, -1.2235) (axis cs:.89474, -.47368) (axis cs:.89535, -.77907) (axis cs:.89552, -.53731) (axis cs:.89583, -.45833) (axis cs:.89610, -.87013) (axis cs:.89655, -.86207) (axis cs:.89691, -.34021) (axis cs:.89706, -.54412) (axis cs:.89744, -.69231) (axis cs:.89773, -1.0455) (axis cs:.89796, -.22449) (axis cs:.89830, -.42373) (axis cs:.89855, -.62319) (axis cs:.89873, -.31646) (axis cs:.89888, -.71910) (axis cs:.89899, -.11111) (axis cs:.90000, 0.) (axis cs:.90110, -.48352) (axis cs:.90123, -.77778) (axis cs:.90141, -.57746) (axis cs:.90164, -.18033) (axis cs:.90196, -.47059) (axis cs:.90217, -.56522) (axis cs:.90244, -.26829) (axis cs:.90278, -.72222) (axis cs:.90323, -.35484) (axis cs:.90361, -.54217) (axis cs:.90385, -1.7885) (axis cs:.90411, -1.3014) (axis cs:.90426, -1.4894) (axis cs:.90476, -.52381) (axis cs:.90526, -.70526) (axis cs:.90541, -.79730) (axis cs:.90566, -1.3585) (axis cs:.90588, -.88235) (axis cs:.90625, -.40625) (axis cs:.90667, -.77333) (axis cs:.90698, -.30233) (axis cs:.90722, -.57732) (axis cs:.90741, -.48148) (axis cs:.90769, -.20000) (axis cs:.90789, -.61842) (axis cs:.90805, -.80460) (axis cs:.90816, -.28571) (axis cs:.90909, 0.) (axis cs:.91000, -.26000) (axis cs:.91011, -.70787) (axis cs:.91026, -.34615) (axis cs:.91045, -.16418) (axis cs:.91071, -.69643) (axis cs:.91111, -.24444) (axis cs:.91139, -.88608) (axis cs:.91176, -.32353) (axis cs:.91209, -1.0659) (axis cs:.91228, -.73684) (axis cs:.91250, -.92500) (axis cs:.91304, -.47826) (axis cs:.91358, -.81481) (axis cs:.91379, -.81034) (axis cs:.91398, -.89247) (axis cs:.91429, -.37143) (axis cs:.91463, -1.3902) (axis cs:.91489, -.27660) (axis cs:.91525, -.52542) (axis cs:.91549, -.18310) (axis cs:.91566, -.34940) (axis cs:.91579, -.51579) (axis cs:.91667, 0.) (axis cs:.91753, -.48454) (axis cs:.91765, -.15294) (axis cs:.91781, -.39726) (axis cs:.91803, -.47541) (axis cs:.91837, -.63265) (axis cs:.91860, -.30233) (axis cs:.91892, -.78378) (axis cs:.91919, -.77778) (axis cs:.91935, -.67742) (axis cs:.91954, -.44828) (axis cs:.92000, -.52000) (axis cs:.92045, -.51136) (axis cs:.92063, -.74603) (axis cs:.92105, -.89474) (axis cs:.92135, -.33708) (axis cs:.92157, -.64706) (axis cs:.92188, -.87500) (axis cs:.92208, -.40260) (axis cs:.92222, -.16667) (axis cs:.92308, 0.) (axis cs:.92391, -.14130) (axis cs:.92405, -.59494) (axis cs:.92424, -.21212) (axis cs:.92453, -.66038) (axis cs:.92473, -.27957) (axis cs:.92500, -.35000) (axis cs:.92537, -.41791) (axis cs:.92553, -.41489) (axis cs:.92593, -.48148) (axis cs:.92632, -.47368) (axis cs:.92647, -.47059) (axis cs:.92683, -.39024) (axis cs:.92708, -.31250) (axis cs:.92727, -.67273) (axis cs:.92754, -.23188) (axis cs:.92771, -.59036) (axis cs:.92784, -.15464) (axis cs:.92857, 0.) (axis cs:.92929, -.34343) (axis cs:.92941, -.67059) (axis cs:.92958, -.19718) (axis cs:.92982, -.26316) (axis cs:.93000, -.68000) (axis cs:.93023, -.32558) (axis cs:.93056, -.38889) (axis cs:.93103, -.51724) (axis cs:.93151, -.43836) (axis cs:.93182, -.36364) (axis cs:.93220, -.28814) (axis cs:.93243, -.21622) (axis cs:.93258, -.41573) (axis cs:.93333, 0.) (axis cs:.93407, -.38462) (axis cs:.93421, -.44737) (axis cs:.93443, -.24590) (axis cs:.93478, -.78261) (axis cs:.93506, -.75325) (axis cs:.93548, -.48387) (axis cs:.93590, -.79487) (axis cs:.93617, -.85106) (axis cs:.93651, -.26984) (axis cs:.93671, -.81013) (axis cs:.93684, -.70526) (axis cs:.93750, 0.) (axis cs:.93814, -.17526) (axis cs:.93827, -.48148) (axis cs:.93846, -.60000) (axis cs:.93878, -.34694) (axis cs:.93902, -.69512) (axis cs:.93939, -.51515) (axis cs:.93976, -.74699) (axis cs:.94000, -.38000) (axis cs:.94030, -.61194) (axis cs:.94048, -.48810) (axis cs:.94118, 0.) (axis cs:.94186, -.80233) (axis cs:.94203, -.62319) (axis cs:.94231, -.32692) (axis cs:.94253, -.68966) (axis cs:.94286, -.48571) (axis cs:.94318, -1.1591) (axis cs:.94340, -.35849) (axis cs:.94366, -.63380) (axis cs:.94382, -.51685) (axis cs:.94444, 0.) (axis cs:.94505, -.20879) (axis cs:.94521, -.26027) (axis cs:.94545, -.80000) (axis cs:.94565, -.41304) (axis cs:.94595, -.51351) (axis cs:.94624, -.45161) (axis cs:.94643, -.82143) (axis cs:.94667, -.28000) (axis cs:.94681, -.22340) (axis cs:.94737, 0.) (axis cs:.94792, -.19792) (axis cs:.94805, -.24675) (axis cs:.94828, -.34483) (axis cs:.94845, -.39175) (axis cs:.94872, -.48718) (axis cs:.94898, -.42857) (axis cs:.94915, -.37288) (axis cs:.94937, -.26582) (axis cs:.94949, -.21212) (axis cs:.95000, 0.) (axis cs:.95062, -.58025) (axis cs:.95082, -.32787) (axis cs:.95122, -.51220) (axis cs:.95161, -.35484) (axis cs:.95181, -.59036) (axis cs:.95238, 0.) (axis cs:.95294, -.60000) (axis cs:.95312, -.78125) (axis cs:.95349, -.48837) (axis cs:.95385, -.84615) (axis cs:.95402, -.60920) (axis cs:.95455, 0.) (axis cs:.95506, -.25843) (axis cs:.95522, -.34328) (axis cs:.95556, -.51111) (axis cs:.95588, -.36765) (axis cs:.95604, -.27473) (axis cs:.95652, 0.) (axis cs:.95699, -.24731) (axis cs:.95714, -.32857) (axis cs:.95745, -.48936) (axis cs:.95775, -.35211) (axis cs:.95789, -.26316) (axis cs:.95833, 0.) (axis cs:.95876, -.56701) (axis cs:.95890, -.80822) (axis cs:.95918, -.51020) (axis cs:.95946, -.82432) (axis cs:.95960, -.61616) (axis cs:.96000, 0.) (axis cs:.96053, -.34211) (axis cs:.96078, -.49020) (axis cs:.96104, -.36364) (axis cs:.96154, 0.) (axis cs:.96203, -.32911) (axis cs:.96226, -.50943) (axis cs:.96250, -.35000) (axis cs:.96296, 0.) (axis cs:.96341, -.79268) (axis cs:.96364, -.49091) (axis cs:.96386, -.80723) (axis cs:.96429, 0.) (axis cs:.96471, -.34118) (axis cs:.96491, -.50877) (axis cs:.96512, -.36047) (axis cs:.96552, 0.) (axis cs:.96591, -.32955) (axis cs:.96610, -.49153) (axis cs:.96629, -.34831) (axis cs:.96667, 0.) (axis cs:.96703, -.78022) (axis cs:.96721, -.50820) (axis cs:.96739, -.82609) (axis cs:.96774, 0.) (axis cs:.96809, -.34043) (axis cs:.96825, -.49206) (axis cs:.96842, -.35789) (axis cs:.96875, 0.) (axis cs:.96907, -.32990) (axis cs:.96923, -.50769) (axis cs:.96939, -.34694) (axis cs:.96970, 0.) (axis cs:.97000, -.80000) (axis cs:.97015, -.49254) (axis cs:.97059, 0.) (axis cs:.97101, -.50725) (axis cs:.97143, 0.) (axis cs:.97183, -.49296) (axis cs:.97222, 0.) (axis cs:.97260, -.50685) (axis cs:.97297, 0.) (axis cs:.97333, -.49333) (axis cs:.97368, 0.) (axis cs:.97403, -.50649) (axis cs:.97436, 0.) (axis cs:.97468, -.49367) (axis cs:.97500, 0.) (axis cs:.97531, -.50617) (axis cs:.97561, 0.) (axis cs:.97590, -.49398) (axis cs:.97619, 0.) (axis cs:.97647, -.50588) (axis cs:.97674, 0.) (axis cs:.97701, -.49425) (axis cs:.97727, 0.) (axis cs:.97753, -.50562) (axis cs:.97778, 0.) (axis cs:.97802, -.49451) (axis cs:.97826, 0.) (axis cs:.97849, -.50538) (axis cs:.97872, 0.) (axis cs:.97895, -.49474) (axis cs:.97917, 0.) (axis cs:.97938, -.50515) (axis cs:.97959, 0.) (axis cs:.97980, -.49495) (axis cs:.98000, 0.) (axis cs:.98039, 0.) (axis cs:.98077, 0.) (axis cs:.98113, 0.) (axis cs:.98148, 0.) (axis cs:.98182, 0.) (axis cs:.98214, 0.) (axis cs:.98246, 0.) (axis cs:.98276, 0.) (axis cs:.98305, 0.) (axis cs:.98333, 0.) (axis cs:.98361, 0.) (axis cs:.98387, 0.) (axis cs:.98413, 0.) (axis cs:.98438, 0.) (axis cs:.98462, 0.) (axis cs:.98485, 0.) (axis cs:.98507, 0.) (axis cs:.98529, 0.) (axis cs:.98551, 0.) (axis cs:.98571, 0.) (axis cs:.98592, 0.) (axis cs:.98611, 0.) (axis cs:.98630, 0.) (axis cs:.98649, 0.) (axis cs:.98667, 0.) (axis cs:.98684, 0.) (axis cs:.98701, 0.) (axis cs:.98718, 0.) (axis cs:.98734, 0.) (axis cs:.98750, 0.) (axis cs:.98765, 0.) (axis cs:.98780, 0.) (axis cs:.98795, 0.) (axis cs:.98810, 0.) (axis cs:.98824, 0.) (axis cs:.98837, 0.) (axis cs:.98851, 0.) (axis cs:.98864, 0.) (axis cs:.98876, 0.) (axis cs:.98889, 0.) (axis cs:.98901, 0.) (axis cs:.98913, 0.) (axis cs:.98925, 0.) (axis cs:.98936, 0.) (axis cs:.98947, 0.) (axis cs:.98958, 0.) (axis cs:.98969, 0.) (axis cs:.98980, 0.) (axis cs:.98990, 0.) (axis cs:.99000, 0.)};
\addplot[domain=0:1,thick,color=newblue]{2*x-1};
\draw[dashed] (axis cs:0,1)--(axis cs:1,1);
\draw[dashed] (axis cs:1,0)--(axis cs:1,1);
\draw[dashed] (axis cs:0.33333,0)--(axis cs:0.33333,-0.33333);
\draw[dashed] (axis cs:0.25,0)--(axis cs:0.25,-0.5);
\draw[dashed] (axis cs:0.2,0)--(axis cs:0.2,-0.6);
\end{axis}
\end{tikzpicture}
\end{tabular}

==> fig-regphase.tex <==
\begin{tabular}{ccc}
\begin{tikzpicture}
\begin{axis}[
	xmin=0,
	xmax=26.66666667,
	ymin=-2.099800000,
	ymax=1.281800000,
    xtick={1,5,25},
    ytick={-.8182,0.9091e-1,1},
    yticklabels={$-\frac{9}{11}$,$\frac{1}{11}$,$1$},
	axis lines=middle,
    x axis line style=->,
    y axis line style=<->,
	samples=100,
	xlabel=$n$,
	ylabel=$x_n$,
	width=8cm,
    height=6cm
]
\draw[dashed] (axis cs:0,1) -- (axis cs:2,1);
\draw[dashed] (axis cs:1,0) -- (axis cs:1,0.9091e-1);
\draw[dashed] (axis cs:0,0.9091e-1) -- (axis cs:1,0.9091e-1);
\draw[dashed] (axis cs:25,0) -- (axis cs:25,-.8182);
\draw[dashed] (axis cs:25, -.8182) -- (axis cs:0,-.8182);
\draw[dashed] (axis cs:5,0) -- (axis cs:5, -0.9091e-1);

\draw[thick,color=newblue] plot coordinates {(axis cs:1, 0.9091e-1) (axis cs:2, 1.) (axis cs:3, 0.) (axis cs:4, -.8182) (axis cs:5, -0.9091e-1) };

\draw[thick,color=newlightblue] plot coordinates {(axis cs:5, -0.9091e-1) (axis cs:6, -.1818) (axis cs:7, -.2727) (axis cs:8, -.3636) (axis cs:9, -.4545) (axis cs:10, -.5455) (axis cs:11, -.6364) (axis cs:12, -.7273) (axis cs:13, -.8182) (axis cs:14, -.9091) (axis cs:15, -1.) (axis cs:16, -1.091) (axis cs:17, -1.182) (axis cs:18, -1.273) (axis cs:19, -1.364) (axis cs:20, -1.455) (axis cs:21, -1.545) (axis cs:22, -1.636) (axis cs:23, -1.727) (axis cs:24, -1.818) (axis cs:25, -.8182)};

\draw[thick,color=newgreen] plot coordinates {(axis cs:24, -1.818) (axis cs:25, -.8182)};

\fill[newblue] (axis cs:1, 0.9091e-1) circle(2pt);
\fill[newblue] (axis cs:2, 1.) circle(2pt);
\fill[newblue] (axis cs:3, 0.) circle(2pt);
\fill[newblue] (axis cs:4, -.8182) circle(2pt);
\fill[newlightblue] (axis cs:5, -0.9091e-1) circle(2pt);
\fill[newlightblue] (axis cs:6, -.1818) circle(2pt);
\fill[newlightblue] (axis cs:7, -.2727) circle(2pt);
\fill[newlightblue] (axis cs:8, -.3636) circle(2pt);
\fill[newlightblue] (axis cs:9, -.4545) circle(2pt);
\fill[newlightblue] (axis cs:10, -.5455) circle(2pt);
\fill[newlightblue] (axis cs:11, -.6364) circle(2pt);
\fill[newlightblue] (axis cs:12, -.7273) circle(2pt);
\fill[newlightblue] (axis cs:13, -.8182) circle(2pt);
\fill[newlightblue] (axis cs:14, -.9091) circle(2pt);
\fill[newlightblue] (axis cs:15, -1.) circle(2pt);
\fill[newlightblue] (axis cs:16, -1.091) circle(2pt);
\fill[newlightblue] (axis cs:17, -1.182) circle(2pt);
\fill[newlightblue] (axis cs:18, -1.273) circle(2pt);
\fill[newlightblue] (axis cs:19, -1.364) circle(2pt);
\fill[newlightblue] (axis cs:20, -1.455) circle(2pt);
\fill[newlightblue] (axis cs:21, -1.545) circle(2pt);
\fill[newlightblue] (axis cs:22, -1.636) circle(2pt);
\fill[newlightblue] (axis cs:23, -1.727) circle(2pt);
\fill[newlightblue] (axis cs:24, -1.818) circle(2pt);
\fill[newgreen] (axis cs:25, -.8182) circle(2pt);
\end{axis}
\end{tikzpicture}&\phantom{a}&\begin{tikzpicture}
\begin{axis}[
	xmin=0,
	xmax=41.60000000,
	ymin=-3.138200000,
	ymax=1.376200000,
    xtick={1,5,22,39},
    ytick={-1.714,-1.333,0.9524e-1,1},
    yticklabels={$-\frac{12}{7}$,$-\frac{4}{3}$,$\frac{2}{21}$,$1$},
	axis lines=middle,
    x axis line style=->,
    y axis line style=<->,
	samples=100,
	xlabel=$n$,
	ylabel=$x_n$,
	width=8cm,
    height=6cm
]
\draw[dashed] (axis cs:0,1) -- (axis cs:2,1);
\draw[dashed] (axis cs:1,0) -- (axis cs:1,0.9524e-1);
\draw[dashed] (axis cs:0,0.9524e-1) -- (axis cs:1,0.9524e-1);
\draw[dashed] (axis cs:22,0) -- (axis cs:22, -1.714);
\draw[dashed] (axis cs:0, -1.714) -- (axis cs:22, -1.714);
\draw[dashed] (axis cs:0,-1.333) -- (axis cs:39, -1.333);
\draw[dashed] (axis cs:39, 0) -- (axis cs:39, -1.333);
\draw[dashed] (axis cs:5,0) -- (axis cs:5, -0.9524e-1);

\draw[thick,color=newblue] plot coordinates {(axis cs:1, 0.9524e-1) (axis cs:2, 1.) (axis cs:3, 0.) (axis cs:4, -.8095) (axis cs:5, -0.9524e-1)};

\draw[thick,color=newlightblue] plot coordinates {(axis cs:5, -0.9524e-1) (axis cs:6, -.1905) (axis cs:7, -.2857) (axis cs:8, -.3810) (axis cs:9, -.4762) (axis cs:10, -.5714) (axis cs:11, -.6667) (axis cs:12, -.7619) (axis cs:13, -.8571) (axis cs:14, -.9524) (axis cs:15, -1.048) (axis cs:16, -1.143) (axis cs:17, -1.238) (axis cs:18, -1.333) (axis cs:19, -1.429) (axis cs:20, -1.524) (axis cs:21, -1.619) (axis cs:22, -1.714)};

\draw[thick,color=newpurple] plot coordinates {(axis cs:22, -1.714) (axis cs:23, -1.286) (axis cs:24, -1.333) (axis cs:25, -1.381) (axis cs:26, -1.429) (axis cs:27, -2.095) (axis cs:28, -2.190) (axis cs:29, -2.286) (axis cs:30, -2.381) (axis cs:31, -2.476) (axis cs:32, -2.571) (axis cs:33, -2.667) (axis cs:34, -2.762) (axis cs:35, -2.048) (axis cs:36, -2.095) (axis cs:37, -2.143) (axis cs:38, -2.190)};

\draw[thick,color=newgreen] plot coordinates {(axis cs:38, -2.190) (axis cs:39, -1.333)};

\fill[newblue] (axis cs:1, 0.9524e-1) circle(2pt);
\fill[newblue] (axis cs:2, 1.) circle(2pt);
\fill[newblue] (axis cs:3, 0.) circle(2pt);
\fill[newblue] (axis cs:4, -.8095) circle(2pt);
\fill[newlightblue] (axis cs:5, -0.9524e-1) circle(2pt);
\fill[newlightblue] (axis cs:6, -.1905) circle(2pt);
\fill[newlightblue] (axis cs:7, -.2857) circle(2pt);
\fill[newlightblue] (axis cs:8, -.3810) circle(2pt);
\fill[newlightblue] (axis cs:9, -.4762) circle(2pt);
\fill[newlightblue] (axis cs:10, -.5714) circle(2pt);
\fill[newlightblue] (axis cs:11, -.6667) circle(2pt);
\fill[newlightblue] (axis cs:12, -.7619) circle(2pt);
\fill[newlightblue] (axis cs:13, -.8571) circle(2pt);
\fill[newlightblue] (axis cs:14, -.9524) circle(2pt);
\fill[newlightblue] (axis cs:15, -1.048) circle(2pt);
\fill[newlightblue] (axis cs:16, -1.143) circle(2pt);
\fill[newlightblue] (axis cs:17, -1.238) circle(2pt);
\fill[newlightblue] (axis cs:18, -1.333) circle(2pt);
\fill[newlightblue] (axis cs:19, -1.429) circle(2pt);
\fill[newlightblue] (axis cs:20, -1.524) circle(2pt);
\fill[newlightblue] (axis cs:21, -1.619) circle(2pt);
\fill[newlightblue] (axis cs:22, -1.714) circle(2pt);
\fill[newpurple] (axis cs:23, -1.286) circle(2pt);
\fill[newpurple] (axis cs:24, -1.333) circle(2pt);
\fill[newpurple] (axis cs:25, -1.381) circle(2pt);
\fill[newpurple] (axis cs:26, -1.429) circle(2pt);
\fill[newpurple] (axis cs:27, -2.095) circle(2pt);
\fill[newpurple] (axis cs:28, -2.190) circle(2pt);
\fill[newpurple] (axis cs:29, -2.286) circle(2pt);
\fill[newpurple] (axis cs:30, -2.381) circle(2pt);
\fill[newpurple] (axis cs:31, -2.476) circle(2pt);
\fill[newpurple] (axis cs:32, -2.571) circle(2pt);
\fill[newpurple] (axis cs:33, -2.667) circle(2pt);
\fill[newpurple] (axis cs:34, -2.762) circle(2pt);
\fill[newpurple] (axis cs:35, -2.048) circle(2pt);
\fill[newpurple] (axis cs:36, -2.095) circle(2pt);
\fill[newpurple] (axis cs:37, -2.143) circle(2pt);
\fill[newpurple] (axis cs:38, -2.190) circle(2pt);
\fill[newgreen] (axis cs:39, -1.333) circle(2pt);
\end{axis}
\end{tikzpicture}
\end{tabular}

==> fig-symmetry.tex <==
\begin{tikzpicture}
\begin{axis}[
	xmin=0,
	xmax=1.066666667,
	ymin=-1.200000000,
	ymax=1.200000000, 
    xtick={0.5,1},
    ytick={-1,1},
    xticklabels={$\frac{1}{2}$,$1$},
	axis lines=middle,
	samples=100,
	xlabel=$x$,
	ylabel=$Y_n(x)$,
	width=8cm,
	height=6cm,
	clip=false,
    x axis line style=->,
    y axis line style=<->,
]
\draw[newpurple,very thick] (axis cs:0,0) -- (axis cs:0.5,0.25) -- (axis cs:1,1);

\addplot[thick,domain=0:1] {0};
\addplot[thick,domain=0:1] {x};
\addplot[thick,domain=0:1] {1};
\addplot[thick,domain=0:1] {2*x-1};

\fill[black] (axis cs:0.5,0) circle (2pt);

\draw[dashed] (axis cs:1,0) -- (axis cs:1,1);

\node[above right,yshift=1pt] at (axis cs:0,0) {$Y_1$};
\node[below right] at (axis cs:0,1) {$Y_2$};
\node[below right] at (axis cs:0,0) {$Y_3$};
\node[below right] at (axis cs:0,-1) {$Y_4$};
\end{axis}
\end{tikzpicture}
